The AFLOW Library of Crystallographic Prototypes: Part 2

Materials discovery via high-throughput methods relies on the availability of structural prototypes, which are generally decorated with varying combinations of elements to produce potential new materials. To facilitate the automatic generation of these materials, we developed $\textit{The AFLOW Library of Crystallographic Prototypes}$ $\unicode{x2014}$ a collection of crystal prototypes that can be rapidly decorated using the AFLOW software. Part 2 of this work introduces an additional 302 crystal structure prototypes, including at least one from each of the 138 space groups not included in Part 1. Combined with Part 1, the entire library consists of 590 unique crystallographic prototypes covering all 230 space groups. We also present discussions of enantiomorphic space groups, Wigner-Seitz cells, the two-dimensional plane groups, and the various different space group notations used throughout crystallography. All structures $\unicode{x2014}$ from both Part 1 and Part 2 $\unicode{x2014}$ are listed in the web version of the library available at aflow.org/CrystalDatabase.

==> (inline-0) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Mo8P5'
_chemical_formula_sum 'Mo8 P5'

loop_
_publ_author_name
 'T. Johnsson'
_journal_name_full_name
;
 Acta Chemica Scandinavica
;
_journal_volume 26
_journal_year 1972
_journal_page_first 365
_journal_page_last 382
_publ_Section_title
;
 The crystal structure of Mo$_{8}$P$_{5}$ from twin-crystal data
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Mo$_{8}$P$_{5}$ (High-temperature) Structure'
_aflow_proto 'A8B5_mP13_6_a7b_3a2b'
_aflow_params 'a,b/a,c/a,\beta,x_{1},z_{1},x_{2},z_{2},x_{3},z_{3},x_{4},z_{4},x_{5},z_{5},x_{6},z_{6},x_{7},z_{7},x_{8},z_{8},x_{9},z_{9},x_{10},z_{10},x_{11},z_{11},x_{12},z_{12},x_{13},z_{13}'
_aflow_params_values '6.5369054321,0.490874879533,1.43786810261,109.592,0.5119,0.7172,0.4546,0.4285,0.044,0.5911,0.37,0.0053,0.3887,0.2195,0.6277,0.0001,0.1818,0.4663,0.7456,0.5256,0.1826,0.7901,0.7824,0.2724,0.0,0.0,0.8188,0.8026,0.0123,0.2051'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'mP13'

_cell_length_a    6.5369054321
_cell_length_b    3.2088026665
_cell_length_c    9.3992078106
_cell_angle_alpha 90.0000000000
_cell_angle_beta  109.5920000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 1 m 1"
_symmetry_Int_Tables_number 6
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Mo1 Mo   1 a 0.51190 0.00000 0.71720 1.00000
P1  P    1 a 0.45460 0.00000 0.42850 1.00000
P2  P    1 a 0.04400 0.00000 0.59110 1.00000
P3  P    1 a 0.37000 0.00000 0.00530 1.00000
Mo2 Mo   1 b 0.38870 0.50000 0.21950 1.00000
Mo3 Mo   1 b 0.62770 0.50000 0.00010 1.00000
Mo4 Mo   1 b 0.18180 0.50000 0.46630 1.00000
Mo5 Mo   1 b 0.74560 0.50000 0.52560 1.00000
Mo6 Mo   1 b 0.18260 0.50000 0.79010 1.00000
Mo7 Mo   1 b 0.78240 0.50000 0.27240 1.00000
Mo8 Mo   1 b 0.00000 0.50000 0.00000 1.00000
P4  P    1 b 0.81880 0.50000 0.80260 1.00000
P5  P    1 b 0.01230 0.50000 0.20510 1.00000
\end{lstlisting}

==> (inline-1) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'As2Ba'
_chemical_formula_sum 'As2 Ba'

loop_
_publ_author_name
 'F. Emmerling'
 'D. Petri'
 'C. R{\"o}hr'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 630
_journal_year 2004
_journal_page_first 2490
_journal_page_last 2501
_publ_Section_title
;
 Neue Arsenide mit As$^{-}$-Ketten und -Ringen: BaAs$_{2}$ und $A^{I}$Ba$_{2}$As$_{5}$ ($A^{I}$ = K, Rb)
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'As$_{2}$Ba Structure'
_aflow_proto 'A2B_mP18_7_6a_3a'
_aflow_params 'a,b/a,c/a,\beta,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9}'
_aflow_params_values '6.5499839723,1.91328244277,1.22717557252,127.75,0.6753,0.4828,0.3393,0.4711,0.6498,0.3067,0.4174,0.3433,0.0893,0.2883,0.1551,0.3432,0.1472,0.1112,0.5582,0.0,0.0746,0.0,0.5693,0.07852,0.0933,0.1184,0.41567,0.2938,0.8473,0.27155,0.6656'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'mP18'

_cell_length_a    6.5499839723
_cell_length_b    12.5319693346
_cell_length_c    8.0379803312
_cell_angle_alpha 90.0000000000
_cell_angle_beta  127.7500000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 1 c 1"
_symmetry_Int_Tables_number 7
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
As1 As   2 a 0.67530 0.48280 0.33930 1.00000
As2 As   2 a 0.47110 0.64980 0.30670 1.00000
As3 As   2 a 0.41740 0.34330 0.08930 1.00000
As4 As   2 a 0.28830 0.15510 0.34320 1.00000
As5 As   2 a 0.14720 0.11120 0.55820 1.00000
As6 As   2 a 0.00000 0.07460 0.00000 1.00000
Ba1 Ba   2 a 0.56930 0.07852 0.09330 1.00000
Ba2 Ba   2 a 0.11840 0.41567 0.29380 1.00000
Ba3 Ba   2 a 0.84730 0.27155 0.66560 1.00000
\end{lstlisting}

==> (inline-2) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_mP18_7_6a_3a & a,b/a,c/a,beta,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9 --params=6.5499839723,1.91328244277,1.22717557252,127.75,0.6753,0.4828,0.3393,0.4711,0.6498,0.3067,0.4174,0.3433,0.0893,0.2883,0.1551,0.3432,0.1472,0.1112,0.5582,0.0,0.0746,0.0,0.5693,0.07852,0.0933,0.1184,0.41567,0.2938,0.8473,0.27155,0.6656 & Pc C_{s}^{2} #7 (a^9) & mP18 & None & As2Ba &  & F. Emmerling and D. Petri and C. R{\"o}hr, Z. Anorg. Allg. Chem. 630, 2490-2501 (2004)
   1.00000000000000
   6.54998397230000   0.00000000000000   0.00000000000000
   0.00000000000000  12.53196933460000   0.00000000000000
  -4.92099045533766   0.00000000000000   6.35554724183793
    As    Ba
    12     6
Direct
   0.67530000000000   0.48280000000000   0.33930000000000   As   (2a)
   0.67530000000000  -0.48280000000000   0.83930000000000   As   (2a)
   0.47110000000000   0.64980000000000   0.30670000000000   As   (2a)
   0.47110000000000  -0.64980000000000   0.80670000000000   As   (2a)
   0.41740000000000   0.34330000000000   0.08930000000000   As   (2a)
   0.41740000000000  -0.34330000000000   0.58930000000000   As   (2a)
   0.28830000000000   0.15510000000000   0.34320000000000   As   (2a)
   0.28830000000000  -0.15510000000000   0.84320000000000   As   (2a)
   0.14720000000000   0.11120000000000   0.55820000000000   As   (2a)
   0.14720000000000  -0.11120000000000   1.05820000000000   As   (2a)
   0.00000000000000   0.07460000000000   0.00000000000000   As   (2a)
   0.00000000000000  -0.07460000000000   0.50000000000000   As   (2a)
   0.56930000000000   0.07852000000000   0.09330000000000   Ba   (2a)
   0.56930000000000  -0.07852000000000   0.59330000000000   Ba   (2a)
   0.11840000000000   0.41567000000000   0.29380000000000   Ba   (2a)
   0.11840000000000  -0.41567000000000   0.79380000000000   Ba   (2a)
   0.84730000000000   0.27155000000000   0.66560000000000   Ba   (2a)
   0.84730000000000  -0.27155000000000   1.16560000000000   Ba   (2a)
\end{lstlisting}

==> (inline-3) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Rh2Ga9'
_chemical_formula_sum 'Ga9 Rh2'

loop_
_publ_author_name
 'M. Bostr{\"o}m'
 'H. Rosner'
 'Y. Prots'
 'U. Burkhardt'
 'Y. Grin'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 631
_journal_year 2005
_journal_page_first 534
_journal_page_last 541
_publ_Section_title
;
 The Co$_{2}$Al$_{9}$ structure type revisited
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Rh$_{2}$Ga$_{9}$ Structure'
_aflow_proto 'A9B2_mP22_7_9a_2a'
_aflow_params 'a,b/a,c/a,\beta,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11}'
_aflow_params_values '6.4165085102,0.999298672153,1.36910105356,93.39,0.4944,0.2369,0.0135,0.2965,0.2623,0.5568,0.4955,0.4453,0.2912,0.2817,0.0557,0.2805,0.8067,0.5491,0.0506,0.0,0.0309,0.0,0.6774,0.1539,0.7442,0.096,0.6343,0.3258,0.8638,0.2389,0.2526,0.6359,0.1217,0.4513,0.156,0.3761,0.11377'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'mP22'

_cell_length_a    6.4165085102
_cell_length_b    6.4120084341
_cell_length_c    8.7848485615
_cell_angle_alpha 90.0000000000
_cell_angle_beta  93.3900000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 1 c 1"
_symmetry_Int_Tables_number 7
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ga1 Ga   2 a 0.49440 0.23690 0.01350 1.00000
Ga2 Ga   2 a 0.29650 0.26230 0.55680 1.00000
Ga3 Ga   2 a 0.49550 0.44530 0.29120 1.00000
Ga4 Ga   2 a 0.28170 0.05570 0.28050 1.00000
Ga5 Ga   2 a 0.80670 0.54910 0.05060 1.00000
Ga6 Ga   2 a 0.00000 0.03090 0.00000 1.00000
Ga7 Ga   2 a 0.67740 0.15390 0.74420 1.00000
Ga8 Ga   2 a 0.09600 0.63430 0.32580 1.00000
Ga9 Ga   2 a 0.86380 0.23890 0.25260 1.00000
Rh1 Rh   2 a 0.63590 0.12170 0.45130 1.00000
Rh2 Rh   2 a 0.15600 0.37610 0.11377 1.00000
\end{lstlisting}

==> (inline-4) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A9B2_mP22_7_9a_2a & a,b/a,c/a,beta,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11 --params=6.4165085102,0.999298672153,1.36910105356,93.39,0.4944,0.2369,0.0135,0.2965,0.2623,0.5568,0.4955,0.4453,0.2912,0.2817,0.0557,0.2805,0.8067,0.5491,0.0506,0.0,0.0309,0.0,0.6774,0.1539,0.7442,0.096,0.6343,0.3258,0.8638,0.2389,0.2526,0.6359,0.1217,0.4513,0.156,0.3761,0.11377 & Pc C_{s}^{2} #7 (a^11) & mP22 & None & Rh2Ga9 &  & M. Bostr{\"o}m et al., Z. Anorg. Allg. Chem. 631, 534-541 (2005)
   1.00000000000000
   6.41650851020000   0.00000000000000   0.00000000000000
   0.00000000000000   6.41200843410000   0.00000000000000
  -0.51946695612781   0.00000000000000   8.76947651402180
    Ga    Rh
    18     4
Direct
   0.49440000000000   0.23690000000000   0.01350000000000   Ga   (2a)
   0.49440000000000  -0.23690000000000   0.51350000000000   Ga   (2a)
   0.29650000000000   0.26230000000000   0.55680000000000   Ga   (2a)
   0.29650000000000  -0.26230000000000   1.05680000000000   Ga   (2a)
   0.49550000000000   0.44530000000000   0.29120000000000   Ga   (2a)
   0.49550000000000  -0.44530000000000   0.79120000000000   Ga   (2a)
   0.28170000000000   0.05570000000000   0.28050000000000   Ga   (2a)
   0.28170000000000  -0.05570000000000   0.78050000000000   Ga   (2a)
   0.80670000000000   0.54910000000000   0.05060000000000   Ga   (2a)
   0.80670000000000  -0.54910000000000   0.55060000000000   Ga   (2a)
   0.00000000000000   0.03090000000000   0.00000000000000   Ga   (2a)
   0.00000000000000  -0.03090000000000   0.50000000000000   Ga   (2a)
   0.67740000000000   0.15390000000000   0.74420000000000   Ga   (2a)
   0.67740000000000  -0.15390000000000   1.24420000000000   Ga   (2a)
   0.09600000000000   0.63430000000000   0.32580000000000   Ga   (2a)
   0.09600000000000  -0.63430000000000   0.82580000000000   Ga   (2a)
   0.86380000000000   0.23890000000000   0.25260000000000   Ga   (2a)
   0.86380000000000  -0.23890000000000   0.75260000000000   Ga   (2a)
   0.63590000000000   0.12170000000000   0.45130000000000   Rh   (2a)
   0.63590000000000  -0.12170000000000   0.95130000000000   Rh   (2a)
   0.15600000000000   0.37610000000000   0.11377000000000   Rh   (2a)
   0.15600000000000  -0.37610000000000   0.61377000000000   Rh   (2a)
\end{lstlisting}

==> (inline-5) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'alpha-Toluene'
_chemical_formula_sum 'C7 H8'

loop_
_publ_author_name
 'S. K Nayak'
 'R. Sathishkumar'
 'T. N. {Guru Row}'
_journal_name_full_name
;
 CrystEngComm
;
_journal_volume 12
_journal_year 2010
_journal_page_first 3112
_journal_page_last 3118
_publ_Section_title
;
 Directing role of functional groups in selective generation of C-H-$\pi$ interactions: In situ cryo-crystallographic studies on benzyl derivatives
;

# Found in Cambridge Structural Database, {CSD Entry: TOLUEN03},

_aflow_title '$\alpha$-Toluene Structure'
_aflow_proto 'A7B8_mP120_14_14e_16e'
_aflow_params 'a,b/a,c/a,\beta,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17},x_{18},y_{18},z_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22},x_{23},y_{23},z_{23},x_{24},y_{24},z_{24},x_{25},y_{25},z_{25},x_{26},y_{26},z_{26},x_{27},y_{27},z_{27},x_{28},y_{28},z_{28},x_{29},y_{29},z_{29},x_{30},y_{30},z_{30}'
_aflow_params_values '7.5889,0.766725085322,3.55545599494,106.136,0.25252,0.5751,0.3402,0.76924,0.888,0.47034,0.13489,0.3866,0.33222,0.8218,0.8146,0.42747,0.12506,0.2343,0.29191,0.78423,0.9464,0.38285,0.23276,0.2673,0.25885,0.69189,0.1533,0.38027,0.34844,0.4547,0.26591,0.63874,0.2281,0.42248,0.35819,0.6069,0.3061,0.67752,0.0969,0.46714,0.26777,0.7386,0.3843,0.8119,0.7461,0.51889,0.0602,0.3617,0.3547,0.8843,0.6723,0.4287,0.0438,0.1068,0.2871,0.822,0.8945,0.354,0.2273,0.1621,0.2315,0.6653,0.243,0.3497,0.4219,0.4796,0.2431,0.5754,0.3699,0.4209,0.4385,0.7352,0.3104,0.6409,0.1506,0.496,0.9409,0.7672,0.5381,0.7891,0.5835,0.5099,0.7334,0.7952,0.5403,0.2081,0.8842,0.3711,0.3975,0.7664,0.4019,0.2077,0.6717,0.4087'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'mP120'

_symmetry_space_group_name_H-M "P 1 21/c 1"
_symmetry_Int_Tables_number 14
 
_cell_length_a    7.58890
_cell_length_b    5.81860
_cell_length_c    26.98200
_cell_angle_alpha 90.00000
_cell_angle_beta  106.13600
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,y+1/2,-z+1/2
3 -x,-y,-z
4 x,-y+1/2,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1  C   4 e 0.25252  0.57510  0.34020  1.00000
C2  C   4 e 0.76924  0.88800  0.47034  1.00000
C3  C   4 e 0.13489  0.38660  0.33222  1.00000
C4  C   4 e 0.82180  0.81460  0.42747  1.00000
C5  C   4 e 0.12506  0.23430  0.29191  1.00000
C6  C   4 e 0.78423  0.94640  0.38285  1.00000
C7  C   4 e 0.23276  0.26730  0.25885  1.00000
C8  C   4 e 0.69189  0.15330  0.38027  1.00000
C9  C   4 e 0.34844  0.45470  0.26591  1.00000
C10 C   4 e 0.63874  0.22810  0.42248  1.00000
C11 C   4 e 0.35819  0.60690  0.30610  1.00000
C12 C   4 e 0.67752  0.09690  0.46714  1.00000
C13 C   4 e 0.26777  0.73860  0.38430  1.00000
C14 C   4 e 0.81190  0.74610  0.51889  1.00000
H1  H   4 e 0.06020  0.36170  0.35470  1.00000
H2  H   4 e 0.88430  0.67230  0.42870  1.00000
H3  H   4 e 0.04380  0.10680  0.28710  1.00000
H4  H   4 e 0.82200  0.89450  0.35400  1.00000
H5  H   4 e 0.22730  0.16210  0.23150  1.00000
H6  H   4 e 0.66530  0.24300  0.34970  1.00000
H7  H   4 e 0.42190  0.47960  0.24310  1.00000
H8  H   4 e 0.57540  0.36990  0.42090  1.00000
H9  H   4 e 0.43850  0.73520  0.31040  1.00000
H10 H   4 e 0.64090  0.15060  0.49600  1.00000
H11 H   4 e 0.94090  0.76720  0.53810  1.00000
H12 H   4 e 0.78910  0.58350  0.50990  1.00000
H13 H   4 e 0.73340  0.79520  0.54030  1.00000
H14 H   4 e 0.20810  0.88420  0.37110  1.00000
H15 H   4 e 0.39750  0.76640  0.40190  1.00000
H16 H   4 e 0.20770  0.67170  0.40870  1.00000
\end{lstlisting}

==> (inline-6) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A7B8_mP120_14_14e_16e & a,b/a,c/a,beta,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17,x18,y18,z18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22,x23,y23,z23,x24,y24,z24,x25,y25,z25,x26,y26,z26,x27,y27,z27,x28,y28,z28,x29,y29,z29,x30,y30,z30 --params=7.5889,0.766725085322,3.55545599494,106.136,0.25252,0.5751,0.3402,0.76924,0.888,0.47034,0.13489,0.3866,0.33222,0.8218,0.8146,0.42747,0.12506,0.2343,0.29191,0.78423,0.9464,0.38285,0.23276,0.2673,0.25885,0.69189,0.1533,0.38027,0.34844,0.4547,0.26591,0.63874,0.2281,0.42248,0.35819,0.6069,0.3061,0.67752,0.0969,0.46714,0.26777,0.7386,0.3843,0.8119,0.7461,0.51889,0.0602,0.3617,0.3547,0.8843,0.6723,0.4287,0.0438,0.1068,0.2871,0.822,0.8945,0.354,0.2273,0.1621,0.2315,0.6653,0.243,0.3497,0.4219,0.4796,0.2431,0.5754,0.3699,0.4209,0.4385,0.7352,0.3104,0.6409,0.1506,0.496,0.9409,0.7672,0.5381,0.7891,0.5835,0.5099,0.7334,0.7952,0.5403,0.2081,0.8842,0.3711,0.3975,0.7664,0.4019,0.2077,0.6717,0.4087 & P2_{1}/c C_{2h}^{5} #14 (e^30) & mP120 & None & C7H8 & alpha-Toluene & S. K Nayak and R. Sathishkumar and T. N. {Guru Row}, CrystEngComm 12, 3112-3118 (2010)
   1.00000000000000
   7.58890000000000   0.00000000000000   0.00000000000000
   0.00000000000000   5.81860000000000   0.00000000000000
  -7.49879086554484   0.00000000000000  25.91903662474400
     C     H
    56    64
Direct
   0.25252000000000   0.57510000000000   0.34020000000000    C   (4e)
  -0.25252000000000   1.07510000000000   0.15980000000000    C   (4e)
  -0.25252000000000  -0.57510000000000  -0.34020000000000    C   (4e)
   0.25252000000000  -0.07510000000000   0.84020000000000    C   (4e)
   0.76924000000000   0.88800000000000   0.47034000000000    C   (4e)
  -0.76924000000000   1.38800000000000   0.02966000000000    C   (4e)
  -0.76924000000000  -0.88800000000000  -0.47034000000000    C   (4e)
   0.76924000000000  -0.38800000000000   0.97034000000000    C   (4e)
   0.13489000000000   0.38660000000000   0.33222000000000    C   (4e)
  -0.13489000000000   0.88660000000000   0.16778000000000    C   (4e)
  -0.13489000000000  -0.38660000000000  -0.33222000000000    C   (4e)
   0.13489000000000   0.11340000000000   0.83222000000000    C   (4e)
   0.82180000000000   0.81460000000000   0.42747000000000    C   (4e)
  -0.82180000000000   1.31460000000000   0.07253000000000    C   (4e)
  -0.82180000000000  -0.81460000000000  -0.42747000000000    C   (4e)
   0.82180000000000  -0.31460000000000   0.92747000000000    C   (4e)
   0.12506000000000   0.23430000000000   0.29191000000000    C   (4e)
  -0.12506000000000   0.73430000000000   0.20809000000000    C   (4e)
  -0.12506000000000  -0.23430000000000  -0.29191000000000    C   (4e)
   0.12506000000000   0.26570000000000   0.79191000000000    C   (4e)
   0.78423000000000   0.94640000000000   0.38285000000000    C   (4e)
  -0.78423000000000   1.44640000000000   0.11715000000000    C   (4e)
  -0.78423000000000  -0.94640000000000  -0.38285000000000    C   (4e)
   0.78423000000000  -0.44640000000000   0.88285000000000    C   (4e)
   0.23276000000000   0.26730000000000   0.25885000000000    C   (4e)
  -0.23276000000000   0.76730000000000   0.24115000000000    C   (4e)
  -0.23276000000000  -0.26730000000000  -0.25885000000000    C   (4e)
   0.23276000000000   0.23270000000000   0.75885000000000    C   (4e)
   0.69189000000000   0.15330000000000   0.38027000000000    C   (4e)
  -0.69189000000000   0.65330000000000   0.11973000000000    C   (4e)
  -0.69189000000000  -0.15330000000000  -0.38027000000000    C   (4e)
   0.69189000000000   0.34670000000000   0.88027000000000    C   (4e)
   0.34844000000000   0.45470000000000   0.26591000000000    C   (4e)
  -0.34844000000000   0.95470000000000   0.23409000000000    C   (4e)
  -0.34844000000000  -0.45470000000000  -0.26591000000000    C   (4e)
   0.34844000000000   0.04530000000000   0.76591000000000    C   (4e)
   0.63874000000000   0.22810000000000   0.42248000000000    C   (4e)
  -0.63874000000000   0.72810000000000   0.07752000000000    C   (4e)
  -0.63874000000000  -0.22810000000000  -0.42248000000000    C   (4e)
   0.63874000000000   0.27190000000000   0.92248000000000    C   (4e)
   0.35819000000000   0.60690000000000   0.30610000000000    C   (4e)
  -0.35819000000000   1.10690000000000   0.19390000000000    C   (4e)
  -0.35819000000000  -0.60690000000000  -0.30610000000000    C   (4e)
   0.35819000000000  -0.10690000000000   0.80610000000000    C   (4e)
   0.67752000000000   0.09690000000000   0.46714000000000    C   (4e)
  -0.67752000000000   0.59690000000000   0.03286000000000    C   (4e)
  -0.67752000000000  -0.09690000000000  -0.46714000000000    C   (4e)
   0.67752000000000   0.40310000000000   0.96714000000000    C   (4e)
   0.26777000000000   0.73860000000000   0.38430000000000    C   (4e)
  -0.26777000000000   1.23860000000000   0.11570000000000    C   (4e)
  -0.26777000000000  -0.73860000000000  -0.38430000000000    C   (4e)
   0.26777000000000  -0.23860000000000   0.88430000000000    C   (4e)
   0.81190000000000   0.74610000000000   0.51889000000000    C   (4e)
  -0.81190000000000   1.24610000000000  -0.01889000000000    C   (4e)
  -0.81190000000000  -0.74610000000000  -0.51889000000000    C   (4e)
   0.81190000000000  -0.24610000000000   1.01889000000000    C   (4e)
   0.06020000000000   0.36170000000000   0.35470000000000    H   (4e)
  -0.06020000000000   0.86170000000000   0.14530000000000    H   (4e)
  -0.06020000000000  -0.36170000000000  -0.35470000000000    H   (4e)
   0.06020000000000   0.13830000000000   0.85470000000000    H   (4e)
   0.88430000000000   0.67230000000000   0.42870000000000    H   (4e)
  -0.88430000000000   1.17230000000000   0.07130000000000    H   (4e)
  -0.88430000000000  -0.67230000000000  -0.42870000000000    H   (4e)
   0.88430000000000  -0.17230000000000   0.92870000000000    H   (4e)
   0.04380000000000   0.10680000000000   0.28710000000000    H   (4e)
  -0.04380000000000   0.60680000000000   0.21290000000000    H   (4e)
  -0.04380000000000  -0.10680000000000  -0.28710000000000    H   (4e)
   0.04380000000000   0.39320000000000   0.78710000000000    H   (4e)
   0.82200000000000   0.89450000000000   0.35400000000000    H   (4e)
  -0.82200000000000   1.39450000000000   0.14600000000000    H   (4e)
  -0.82200000000000  -0.89450000000000  -0.35400000000000    H   (4e)
   0.82200000000000  -0.39450000000000   0.85400000000000    H   (4e)
   0.22730000000000   0.16210000000000   0.23150000000000    H   (4e)
  -0.22730000000000   0.66210000000000   0.26850000000000    H   (4e)
  -0.22730000000000  -0.16210000000000  -0.23150000000000    H   (4e)
   0.22730000000000   0.33790000000000   0.73150000000000    H   (4e)
   0.66530000000000   0.24300000000000   0.34970000000000    H   (4e)
  -0.66530000000000   0.74300000000000   0.15030000000000    H   (4e)
  -0.66530000000000  -0.24300000000000  -0.34970000000000    H   (4e)
   0.66530000000000   0.25700000000000   0.84970000000000    H   (4e)
   0.42190000000000   0.47960000000000   0.24310000000000    H   (4e)
  -0.42190000000000   0.97960000000000   0.25690000000000    H   (4e)
  -0.42190000000000  -0.47960000000000  -0.24310000000000    H   (4e)
   0.42190000000000   0.02040000000000   0.74310000000000    H   (4e)
   0.57540000000000   0.36990000000000   0.42090000000000    H   (4e)
  -0.57540000000000   0.86990000000000   0.07910000000000    H   (4e)
  -0.57540000000000  -0.36990000000000  -0.42090000000000    H   (4e)
   0.57540000000000   0.13010000000000   0.92090000000000    H   (4e)
   0.43850000000000   0.73520000000000   0.31040000000000    H   (4e)
  -0.43850000000000   1.23520000000000   0.18960000000000    H   (4e)
  -0.43850000000000  -0.73520000000000  -0.31040000000000    H   (4e)
   0.43850000000000  -0.23520000000000   0.81040000000000    H   (4e)
   0.64090000000000   0.15060000000000   0.49600000000000    H   (4e)
  -0.64090000000000   0.65060000000000   0.00400000000000    H   (4e)
  -0.64090000000000  -0.15060000000000  -0.49600000000000    H   (4e)
   0.64090000000000   0.34940000000000   0.99600000000000    H   (4e)
   0.94090000000000   0.76720000000000   0.53810000000000    H   (4e)
  -0.94090000000000   1.26720000000000  -0.03810000000000    H   (4e)
  -0.94090000000000  -0.76720000000000  -0.53810000000000    H   (4e)
   0.94090000000000  -0.26720000000000   1.03810000000000    H   (4e)
   0.78910000000000   0.58350000000000   0.50990000000000    H   (4e)
  -0.78910000000000   1.08350000000000  -0.00990000000000    H   (4e)
  -0.78910000000000  -0.58350000000000  -0.50990000000000    H   (4e)
   0.78910000000000  -0.08350000000000   1.00990000000000    H   (4e)
   0.73340000000000   0.79520000000000   0.54030000000000    H   (4e)
  -0.73340000000000   1.29520000000000  -0.04030000000000    H   (4e)
  -0.73340000000000  -0.79520000000000  -0.54030000000000    H   (4e)
   0.73340000000000  -0.29520000000000   1.04030000000000    H   (4e)
   0.20810000000000   0.88420000000000   0.37110000000000    H   (4e)
  -0.20810000000000   1.38420000000000   0.12890000000000    H   (4e)
  -0.20810000000000  -0.88420000000000  -0.37110000000000    H   (4e)
   0.20810000000000  -0.38420000000000   0.87110000000000    H   (4e)
   0.39750000000000   0.76640000000000   0.40190000000000    H   (4e)
  -0.39750000000000   1.26640000000000   0.09810000000000    H   (4e)
  -0.39750000000000  -0.76640000000000  -0.40190000000000    H   (4e)
   0.39750000000000  -0.26640000000000   0.90190000000000    H   (4e)
   0.20770000000000   0.67170000000000   0.40870000000000    H   (4e)
  -0.20770000000000   1.17170000000000   0.09130000000000    H   (4e)
  -0.20770000000000  -0.67170000000000  -0.40870000000000    H   (4e)
   0.20770000000000  -0.17170000000000   0.90870000000000    H   (4e)
\end{lstlisting}

==> (inline-7) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Stannoidite'
_chemical_formula_sum 'Cu8 Fe2 S12 Sn2 Zn'

loop_
_publ_author_name
 'Y. Kudoh'
 'Y. Tak\\'{e}uchi'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Kristallographie - Crystalline Materials
;
_journal_volume 144
_journal_year 1976
_journal_page_first 145
_journal_page_last 160
_publ_Section_title
;
 The superstructure of stannoidite
;

_aflow_title 'Stannoidite (Cu$_{8}$(Fe,Zn)$_{3}$Sn$_{2}$S$_{12}$) Structure'
_aflow_proto 'A8B2C12D2E_oI50_23_bcfk_i_3k_j_a'
_aflow_params 'a,b/a,c/a,x_{4},z_{5},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10}'
_aflow_params_values '10.767,0.502554100492,1.4969815176,0.2511,0.3298,0.1693,0.2465,0.0107,0.1695,0.1308,0.2443,0.0826,0.3792,0.7558,0.0801,0.1294,0.7488,0.2546'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oI50'

_symmetry_space_group_name_H-M "I 2 2 2"
_symmetry_Int_Tables_number 23
 
_cell_length_a    10.76700
_cell_length_b     5.41100
_cell_length_c    16.11800
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 x+1/2,y+1/2,z+1/2
6 x+1/2,-y+1/2,-z+1/2
7 -x+1/2,y+1/2,-z+1/2
8 -x+1/2,-y+1/2,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Zn1 Zn   2 a 0.00000 0.00000 0.00000 1.00000
Cu1 Cu   2 b 0.50000 0.00000 0.00000 1.00000
Cu2 Cu   2 c 0.00000 0.00000 0.50000 1.00000
Cu3 Cu   4 f 0.25110 0.00000 0.50000 1.00000
Fe1 Fe   4 i 0.00000 0.00000 0.32980 1.00000
Sn1 Sn   4 j 0.00000 0.50000 0.16930 1.00000
Cu4 Cu   8 k 0.24650 0.01070 0.16950 1.00000
S1  S    8 k 0.13080 0.24430 0.08260 1.00000
S2  S    8 k 0.37920 0.75580 0.08010 1.00000
S3  S    8 k 0.12940 0.74880 0.25460 1.00000
\end{lstlisting}

==> (inline-8) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A8B2C12D2E_oI50_23_bcfk_i_3k_j_a & a,b/a,c/a,x4,z5,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10 --params=10.767,0.502554100492,1.4969815176,0.2511,0.3298,0.1693,0.2465,0.0107,0.1695,0.1308,0.2443,0.0826,0.3792,0.7558,0.0801,0.1294,0.7488,0.2546 & I222 D_{2}^{8} #23 (abcfijk^4) & oI50 & None & Cu8(Fe,Zn)3Sn2S12 & Stannoidite & Y. Kudoh and Y. Tak\'{e}uchi, Zeitschrift f"{u}r Kristallographie - Crystalline Materials 144, 145-160 (1976)
   1.00000000000000
  -5.38350000000000   2.70550000000000   8.05900000000000
   5.38350000000000  -2.70550000000000   8.05900000000000
   5.38350000000000   2.70550000000000  -8.05900000000000
    Cu    Fe     S    Sn    Zn
     8     2    12     2     1
Direct
   0.00000000000000   0.50000000000000   0.50000000000000   Cu   (2b)
   0.50000000000000   0.50000000000000   0.00000000000000   Cu   (2c)
   0.50000000000000   0.75110000000000   0.25110000000000   Cu   (4f)
   0.50000000000000   0.24890000000000  -0.25110000000000   Cu   (4f)
   0.18020000000000   0.41600000000000   0.25720000000000   Cu   (8k)
   0.15880000000000  -0.07700000000000  -0.25720000000000   Cu   (8k)
  -0.15880000000000  -0.41600000000000  -0.23580000000000   Cu   (8k)
  -0.18020000000000   0.07700000000000   0.23580000000000   Cu   (8k)
   0.32980000000000   0.32980000000000   0.00000000000000   Fe   (4i)
  -0.32980000000000  -0.32980000000000   0.00000000000000   Fe   (4i)
   0.32690000000000   0.21340000000000   0.37510000000000    S   (8k)
  -0.16170000000000  -0.04820000000000  -0.37510000000000    S   (8k)
   0.16170000000000  -0.21340000000000   0.11350000000000    S   (8k)
  -0.32690000000000   0.04820000000000  -0.11350000000000    S   (8k)
   0.83590000000000   0.45930000000000   1.13500000000000    S   (8k)
  -0.67570000000000  -0.29910000000000  -1.13500000000000    S   (8k)
   0.67570000000000  -0.45930000000000   0.37660000000000    S   (8k)
  -0.83590000000000   0.29910000000000  -0.37660000000000    S   (8k)
   1.00340000000000   0.38400000000000   0.87820000000000    S   (8k)
  -0.49420000000000   0.12520000000000  -0.87820000000000    S   (8k)
   0.49420000000000  -0.38400000000000   0.61940000000000    S   (8k)
  -1.00340000000000  -0.12520000000000  -0.61940000000000    S   (8k)
   0.66930000000000   0.16930000000000   0.50000000000000   Sn   (4j)
   0.33070000000000  -0.16930000000000   0.50000000000000   Sn   (4j)
   0.00000000000000   0.00000000000000   0.00000000000000   Zn   (2a)
\end{lstlisting}

==> (inline-9) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Na2MgAlF7'
_chemical_formula_sum 'Al F7 Mg Na2'

loop_
_publ_author_name
 'O. Knop'
 'T. S. Cameron'
 'K. Jochem'
_journal_name_full_name
;
 Journal of Solid State Chemistry
;
_journal_volume 43
_journal_year 1982
_journal_page_first 213
_journal_page_last 221
_publ_Section_title
;
 What is the true space group of weberite?
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Weberite (Na$_{2}$MgAlF$_{7}$) Structure'
_aflow_proto 'AB7CD2_oI44_24_a_b3d_c_ac'
_aflow_params 'a,b/a,c/a,x_{1},x_{2},y_{3},z_{4},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8}'
_aflow_params_values '7.0501914381,1.035035461,1.41546099291,0.7511,0.2496,0.1361,-0.0003,0.5002,0.7501,0.2213,0.3356,0.5662,0.0681,0.1362,-0.0648,0.0709,0.1385'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oI44'

_cell_length_a    7.0501914381
_cell_length_b    7.2971981453
_cell_length_c    9.9792709732
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "I 21 21 21"
_symmetry_Int_Tables_number 24
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 x+1/2,y+1/2,z+1/2
6 x+1/2,-y+1/2,-z
7 -x,y+1/2,-z+1/2
8 -x+1/2,-y,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al   4 a 0.75110  0.00000 0.25000  1.00000
Na1 Na   4 a 0.24960  0.00000 0.25000  1.00000
F1  F    4 b 0.25000  0.13610 0.00000  1.00000
Mg1 Mg   4 c 0.00000  0.25000 -0.00030 1.00000
Na2 Na   4 c 0.00000  0.25000 0.50020  1.00000
F2  F    8 d 0.75010  0.22130 0.33560  1.00000
F3  F    8 d 0.56620  0.06810 0.13620  1.00000
F4  F    8 d -0.06480 0.07090 0.13850  1.00000
\end{lstlisting}

==> (inline-10) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB7CD2_oI44_24_a_b3d_c_ac & a,b/a,c/a,x1,x2,y3,z4,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8 --params=7.0501914381,1.035035461,1.41546099291,0.7511,0.2496,0.1361,-0.0003,0.5002,0.7501,0.2213,0.3356,0.5662,0.0681,0.1362,-0.0648,0.0709,0.1385 & I2_{1}2_{1}2_{1} D_{2}^{9} #24 (a^2bc^2d^3) & oI44 & None & Na2MgAlF7 &  & O. Knop and T. S. Cameron and K. Jochem, J. Solid State Chem. 43, 213-221 (1982)
   1.00000000000000
  -3.52509571905000   3.64859907265000   4.98963548660000
   3.52509571905000  -3.64859907265000   4.98963548660000
   3.52509571905000   3.64859907265000  -4.98963548660000
    Al     F    Mg    Na
     2    14     2     4
Direct
   0.25000000000000   1.00110000000000   0.75110000000000   Al   (4a)
   0.75000000000000  -0.50110000000000  -0.25110000000000   Al   (4a)
   0.13610000000000   0.25000000000000   0.38610000000000    F   (4b)
   0.36390000000000   0.75000000000000   0.11390000000000    F   (4b)
   0.55690000000000   1.08570000000000   0.97140000000000    F   (8d)
   0.61430000000000  -0.41450000000000  -0.47140000000000    F   (8d)
  -0.11430000000000  -0.58570000000000  -0.02880000000000    F   (8d)
  -0.05690000000000   0.91450000000000   0.52880000000000    F   (8d)
   0.20430000000000   0.70240000000000   0.63430000000000    F   (8d)
   0.56810000000000  -0.43000000000000  -0.13430000000000    F   (8d)
  -0.06810000000000  -0.20240000000000   0.00190000000000    F   (8d)
   0.29570000000000   0.93000000000000   0.49810000000000    F   (8d)
   0.20940000000000   0.07370000000000   0.00610000000000    F   (8d)
   0.56760000000000   0.20330000000000   0.49390000000000    F   (8d)
  -0.06760000000000   0.42630000000000   0.63570000000000    F   (8d)
   0.29060000000000   0.29670000000000  -0.13570000000000    F   (8d)
   0.24970000000000  -0.00030000000000   0.25000000000000   Mg   (4c)
   0.25030000000000   0.50030000000000   0.75000000000000   Mg   (4c)
   0.25000000000000   0.49960000000000   0.24960000000000   Na   (4a)
   0.75000000000000   0.00040000000000   0.25040000000000   Na   (4a)
   0.75020000000000   0.50020000000000   0.25000000000000   Na   (4c)
  -0.25020000000000  -0.00020000000000   0.75000000000000   Na   (4c)
\end{lstlisting}

==> (inline-11) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'TlP5'
_chemical_formula_sum 'P5 Tl'

loop_
_publ_author_name
 'O. Olofsson'
 'J. Gullman'
_journal_name_full_name
;
 Acta Chemica Scandinavica
;
_journal_volume 25
_journal_year 1971
_journal_page_first 1327
_journal_page_last 1337
_publ_Section_title
;
 The crystal structure of TlP$_{5}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'TlP$_{5}$ Structure'
_aflow_proto 'A5B_oP24_26_3a3b2c_ab'
_aflow_params 'a,b/a,c/a,y_{1},z_{1},y_{2},z_{2},y_{3},z_{3},y_{4},z_{4},y_{5},z_{5},y_{6},z_{6},y_{7},z_{7},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10}'
_aflow_params_values '6.465013742,1.07113689096,1.87440061873,0.1628,0.2907,0.112,0.0,0.1452,0.8256,0.4859,0.1227,0.1146,0.0096,0.3286,0.1358,0.1565,0.2905,0.7214,0.2818,0.2489,0.2854,0.3947,0.249,0.0963,0.5436'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oP24'

_cell_length_a    6.4650137420
_cell_length_b    6.9249147196
_cell_length_c    12.1180257581
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P m c 21"
_symmetry_Int_Tables_number 26
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z+1/2
3 -x,y,z
4 x,-y,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
P1  P    2 a 0.00000 0.16280 0.29070 1.00000
P2  P    2 a 0.00000 0.11200 0.00000 1.00000
P3  P    2 a 0.00000 0.14520 0.82560 1.00000
Tl1 Tl   2 a 0.00000 0.48590 0.12270 1.00000
P4  P    2 b 0.50000 0.11460 0.00960 1.00000
P5  P    2 b 0.50000 0.32860 0.13580 1.00000
P6  P    2 b 0.50000 0.15650 0.29050 1.00000
Tl2 Tl   2 b 0.50000 0.72140 0.28180 1.00000
P7  P    4 c 0.24890 0.28540 0.39470 1.00000
P8  P    4 c 0.24900 0.09630 0.54360 1.00000
\end{lstlisting}

==> (inline-12) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B_oP24_26_3a3b2c_ab & a,b/a,c/a,y1,z1,y2,z2,y3,z3,y4,z4,y5,z5,y6,z6,y7,z7,y8,z8,x9,y9,z9,x10,y10,z10 --params=6.465013742,1.07113689096,1.87440061873,0.1628,0.2907,0.112,0.0,0.1452,0.8256,0.4859,0.1227,0.1146,0.0096,0.3286,0.1358,0.1565,0.2905,0.7214,0.2818,0.2489,0.2854,0.3947,0.249,0.0963,0.5436 & Pmc2_{1} C_{2v}^{2} #26 (a^4b^4c^2) & oP24 & None & TlP5 &  & O. Olofsson and J. Gullman, Acta Chem. Scand. 25, 1327-1337 (1971)
   1.00000000000000
   6.46501374200000   0.00000000000000   0.00000000000000
   0.00000000000000   6.92491471960000   0.00000000000000
   0.00000000000000   0.00000000000000  12.11802575810000
     P    Tl
    20     4
Direct
   0.00000000000000   0.16280000000000   0.29070000000000    P   (2a)
   0.00000000000000  -0.16280000000000   0.79070000000000    P   (2a)
   0.00000000000000   0.11200000000000   0.00000000000000    P   (2a)
   0.00000000000000  -0.11200000000000   0.50000000000000    P   (2a)
   0.00000000000000   0.14520000000000   0.82560000000000    P   (2a)
   0.00000000000000  -0.14520000000000   1.32560000000000    P   (2a)
   0.50000000000000   0.11460000000000   0.00960000000000    P   (2b)
   0.50000000000000  -0.11460000000000   0.50960000000000    P   (2b)
   0.50000000000000   0.32860000000000   0.13580000000000    P   (2b)
   0.50000000000000  -0.32860000000000   0.63580000000000    P   (2b)
   0.50000000000000   0.15650000000000   0.29050000000000    P   (2b)
   0.50000000000000  -0.15650000000000   0.79050000000000    P   (2b)
   0.24890000000000   0.28540000000000   0.39470000000000    P   (4c)
  -0.24890000000000  -0.28540000000000   0.89470000000000    P   (4c)
   0.24890000000000  -0.28540000000000   0.89470000000000    P   (4c)
  -0.24890000000000   0.28540000000000   0.39470000000000    P   (4c)
   0.24900000000000   0.09630000000000   0.54360000000000    P   (4c)
  -0.24900000000000  -0.09630000000000   1.04360000000000    P   (4c)
   0.24900000000000  -0.09630000000000   1.04360000000000    P   (4c)
  -0.24900000000000   0.09630000000000   0.54360000000000    P   (4c)
   0.00000000000000   0.48590000000000   0.12270000000000   Tl   (2a)
   0.00000000000000  -0.48590000000000   0.62270000000000   Tl   (2a)
   0.50000000000000   0.72140000000000   0.28180000000000   Tl   (2b)
   0.50000000000000  -0.72140000000000   0.78180000000000   Tl   (2b)
\end{lstlisting}

==> (inline-13) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ca4Al6O16S'
_chemical_formula_sum 'Al6 Ca4 O16 S'

loop_
_publ_author_name
 'N. J. Calos'
 'C. H. L. Kennard'
 'A. K. Whittaker'
 'R. L. Davis'
_journal_name_full_name
;
 Journal of Solid State Chemistry
;
_journal_volume 119
_journal_year 1995
_journal_page_first 1
_journal_page_last 7
_publ_Section_title
;
 Structure of calcium aluminate sulfate Ca$_{4}$Al$_{6}$O$_{16}$S
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Ca$_{4}$Al$_{6}$O$_{16}$S Structure'
_aflow_proto 'A6B4C16D_oP108_27_abcd4e_4e_16e_e'
_aflow_params 'a,b/a,c/a,z_{1},z_{2},z_{3},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17},x_{18},y_{18},z_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22},x_{23},y_{23},z_{23},x_{24},y_{24},z_{24},x_{25},y_{25},z_{25},x_{26},y_{26},z_{26},x_{27},y_{27},z_{27},x_{28},y_{28},z_{28},x_{29},y_{29},z_{29}'
_aflow_params_values '13.0409854622,0.999877309088,0.703110981603,0.0,0.005,0.03,0.05,0.373,0.379,0.296,0.122,0.125,0.249,0.369,0.129,0.28,0.122,0.376,0.26,0.058,0.751,0.449,0.237,0.574,0.086,0.257,0.012,0.554,0.483,0.247,0.028,0.729,0.183,0.412,0.162,0.684,0.26,0.23,0.164,0.679,0.651,0.299,0.6217,0.4,0.254,0.238,0.433,0.091,0.44,0.445,0.395,0.455,0.245,0.09,0.304,0.404,0.057,0.126,0.093,0.054,0.102,0.243,0.402,0.336,0.099,0.466,0.124,0.392,0.467,0.154,0.103,0.253,0.191,0.047,0.385,0.425,0.052,0.111,0.41,0.74634,0.2513,0.28218'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oP108'

_cell_length_a    13.0409854622
_cell_length_b    13.0393854518
_cell_length_c    9.1692600894
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P c c 2"
_symmetry_Int_Tables_number 27
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -x,y,z+1/2
4 x,-y,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al   2 a 0.00000 0.00000 0.00000 1.00000
Al2 Al   2 b 0.00000 0.50000 0.00500 1.00000
Al3 Al   2 c 0.50000 0.00000 0.03000 1.00000
Al4 Al   2 d 0.50000 0.50000 0.05000 1.00000
Al5 Al   4 e 0.37300 0.37900 0.29600 1.00000
Al6 Al   4 e 0.12200 0.12500 0.24900 1.00000
Al7 Al   4 e 0.36900 0.12900 0.28000 1.00000
Al8 Al   4 e 0.12200 0.37600 0.26000 1.00000
Ca1 Ca   4 e 0.05800 0.75100 0.44900 1.00000
Ca2 Ca   4 e 0.23700 0.57400 0.08600 1.00000
Ca3 Ca   4 e 0.25700 0.01200 0.55400 1.00000
Ca4 Ca   4 e 0.48300 0.24700 0.02800 1.00000
O1  O    4 e 0.72900 0.18300 0.41200 1.00000
O2  O    4 e 0.16200 0.68400 0.26000 1.00000
O3  O    4 e 0.23000 0.16400 0.67900 1.00000
O4  O    4 e 0.65100 0.29900 0.62170 1.00000
O5  O    4 e 0.40000 0.25400 0.23800 1.00000
O6  O    4 e 0.43300 0.09100 0.44000 1.00000
O7  O    4 e 0.44500 0.39500 0.45500 1.00000
O8  O    4 e 0.24500 0.09000 0.30400 1.00000
O9  O    4 e 0.40400 0.05700 0.12600 1.00000
O10 O    4 e 0.09300 0.05400 0.10200 1.00000
O11 O    4 e 0.24300 0.40200 0.33600 1.00000
O12 O    4 e 0.09900 0.46600 0.12400 1.00000
O13 O    4 e 0.39200 0.46700 0.15400 1.00000
O14 O    4 e 0.10300 0.25300 0.19100 1.00000
O15 O    4 e 0.04700 0.38500 0.42500 1.00000
O16 O    4 e 0.05200 0.11100 0.41000 1.00000
S1  S    4 e 0.74634 0.25130 0.28218 1.00000
\end{lstlisting}

==> (inline-14) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A6B4C16D_oP108_27_abcd4e_4e_16e_e & a,b/a,c/a,z1,z2,z3,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17,x18,y18,z18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22,x23,y23,z23,x24,y24,z24,x25,y25,z25,x26,y26,z26,x27,y27,z27,x28,y28,z28,x29,y29,z29 --params=13.0409854622,0.999877309088,0.703110981603,0.0,0.005,0.03,0.05,0.373,0.379,0.296,0.122,0.125,0.249,0.369,0.129,0.28,0.122,0.376,0.26,0.058,0.751,0.449,0.237,0.574,0.086,0.257,0.012,0.554,0.483,0.247,0.028,0.729,0.183,0.412,0.162,0.684,0.26,0.23,0.164,0.679,0.651,0.299,0.6217,0.4,0.254,0.238,0.433,0.091,0.44,0.445,0.395,0.455,0.245,0.09,0.304,0.404,0.057,0.126,0.093,0.054,0.102,0.243,0.402,0.336,0.099,0.466,0.124,0.392,0.467,0.154,0.103,0.253,0.191,0.047,0.385,0.425,0.052,0.111,0.41,0.74634,0.2513,0.28218 & Pcc2 C_{2v}^{3} #27 (abcde^25) & oP108 & None & Ca4Al6O16S &  & N. J. Calos et al., J. Solid State Chem. 119, 1-7 (1995)
   1.00000000000000
  13.04098546220000   0.00000000000000   0.00000000000000
   0.00000000000000  13.03938545180000   0.00000000000000
   0.00000000000000   0.00000000000000   9.16926008940000
    Al    Ca     O     S
    24    16    64     4
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Al   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Al   (2a)
   0.00000000000000   0.50000000000000   0.00500000000000   Al   (2b)
   0.00000000000000   0.50000000000000   0.50500000000000   Al   (2b)
   0.50000000000000   0.00000000000000   0.03000000000000   Al   (2c)
   0.50000000000000   0.00000000000000   0.53000000000000   Al   (2c)
   0.50000000000000   0.50000000000000   0.05000000000000   Al   (2d)
   0.50000000000000   0.50000000000000   0.55000000000000   Al   (2d)
   0.37300000000000   0.37900000000000   0.29600000000000   Al   (4e)
  -0.37300000000000  -0.37900000000000   0.29600000000000   Al   (4e)
   0.37300000000000  -0.37900000000000   0.79600000000000   Al   (4e)
  -0.37300000000000   0.37900000000000   0.79600000000000   Al   (4e)
   0.12200000000000   0.12500000000000   0.24900000000000   Al   (4e)
  -0.12200000000000  -0.12500000000000   0.24900000000000   Al   (4e)
   0.12200000000000  -0.12500000000000   0.74900000000000   Al   (4e)
  -0.12200000000000   0.12500000000000   0.74900000000000   Al   (4e)
   0.36900000000000   0.12900000000000   0.28000000000000   Al   (4e)
  -0.36900000000000  -0.12900000000000   0.28000000000000   Al   (4e)
   0.36900000000000  -0.12900000000000   0.78000000000000   Al   (4e)
  -0.36900000000000   0.12900000000000   0.78000000000000   Al   (4e)
   0.12200000000000   0.37600000000000   0.26000000000000   Al   (4e)
  -0.12200000000000  -0.37600000000000   0.26000000000000   Al   (4e)
   0.12200000000000  -0.37600000000000   0.76000000000000   Al   (4e)
  -0.12200000000000   0.37600000000000   0.76000000000000   Al   (4e)
   0.05800000000000   0.75100000000000   0.44900000000000   Ca   (4e)
  -0.05800000000000  -0.75100000000000   0.44900000000000   Ca   (4e)
   0.05800000000000  -0.75100000000000   0.94900000000000   Ca   (4e)
  -0.05800000000000   0.75100000000000   0.94900000000000   Ca   (4e)
   0.23700000000000   0.57400000000000   0.08600000000000   Ca   (4e)
  -0.23700000000000  -0.57400000000000   0.08600000000000   Ca   (4e)
   0.23700000000000  -0.57400000000000   0.58600000000000   Ca   (4e)
  -0.23700000000000   0.57400000000000   0.58600000000000   Ca   (4e)
   0.25700000000000   0.01200000000000   0.55400000000000   Ca   (4e)
  -0.25700000000000  -0.01200000000000   0.55400000000000   Ca   (4e)
   0.25700000000000  -0.01200000000000   1.05400000000000   Ca   (4e)
  -0.25700000000000   0.01200000000000   1.05400000000000   Ca   (4e)
   0.48300000000000   0.24700000000000   0.02800000000000   Ca   (4e)
  -0.48300000000000  -0.24700000000000   0.02800000000000   Ca   (4e)
   0.48300000000000  -0.24700000000000   0.52800000000000   Ca   (4e)
  -0.48300000000000   0.24700000000000   0.52800000000000   Ca   (4e)
   0.72900000000000   0.18300000000000   0.41200000000000    O   (4e)
  -0.72900000000000  -0.18300000000000   0.41200000000000    O   (4e)
   0.72900000000000  -0.18300000000000   0.91200000000000    O   (4e)
  -0.72900000000000   0.18300000000000   0.91200000000000    O   (4e)
   0.16200000000000   0.68400000000000   0.26000000000000    O   (4e)
  -0.16200000000000  -0.68400000000000   0.26000000000000    O   (4e)
   0.16200000000000  -0.68400000000000   0.76000000000000    O   (4e)
  -0.16200000000000   0.68400000000000   0.76000000000000    O   (4e)
   0.23000000000000   0.16400000000000   0.67900000000000    O   (4e)
  -0.23000000000000  -0.16400000000000   0.67900000000000    O   (4e)
   0.23000000000000  -0.16400000000000   1.17900000000000    O   (4e)
  -0.23000000000000   0.16400000000000   1.17900000000000    O   (4e)
   0.65100000000000   0.29900000000000   0.62170000000000    O   (4e)
  -0.65100000000000  -0.29900000000000   0.62170000000000    O   (4e)
   0.65100000000000  -0.29900000000000   1.12170000000000    O   (4e)
  -0.65100000000000   0.29900000000000   1.12170000000000    O   (4e)
   0.40000000000000   0.25400000000000   0.23800000000000    O   (4e)
  -0.40000000000000  -0.25400000000000   0.23800000000000    O   (4e)
   0.40000000000000  -0.25400000000000   0.73800000000000    O   (4e)
  -0.40000000000000   0.25400000000000   0.73800000000000    O   (4e)
   0.43300000000000   0.09100000000000   0.44000000000000    O   (4e)
  -0.43300000000000  -0.09100000000000   0.44000000000000    O   (4e)
   0.43300000000000  -0.09100000000000   0.94000000000000    O   (4e)
  -0.43300000000000   0.09100000000000   0.94000000000000    O   (4e)
   0.44500000000000   0.39500000000000   0.45500000000000    O   (4e)
  -0.44500000000000  -0.39500000000000   0.45500000000000    O   (4e)
   0.44500000000000  -0.39500000000000   0.95500000000000    O   (4e)
  -0.44500000000000   0.39500000000000   0.95500000000000    O   (4e)
   0.24500000000000   0.09000000000000   0.30400000000000    O   (4e)
  -0.24500000000000  -0.09000000000000   0.30400000000000    O   (4e)
   0.24500000000000  -0.09000000000000   0.80400000000000    O   (4e)
  -0.24500000000000   0.09000000000000   0.80400000000000    O   (4e)
   0.40400000000000   0.05700000000000   0.12600000000000    O   (4e)
  -0.40400000000000  -0.05700000000000   0.12600000000000    O   (4e)
   0.40400000000000  -0.05700000000000   0.62600000000000    O   (4e)
  -0.40400000000000   0.05700000000000   0.62600000000000    O   (4e)
   0.09300000000000   0.05400000000000   0.10200000000000    O   (4e)
  -0.09300000000000  -0.05400000000000   0.10200000000000    O   (4e)
   0.09300000000000  -0.05400000000000   0.60200000000000    O   (4e)
  -0.09300000000000   0.05400000000000   0.60200000000000    O   (4e)
   0.24300000000000   0.40200000000000   0.33600000000000    O   (4e)
  -0.24300000000000  -0.40200000000000   0.33600000000000    O   (4e)
   0.24300000000000  -0.40200000000000   0.83600000000000    O   (4e)
  -0.24300000000000   0.40200000000000   0.83600000000000    O   (4e)
   0.09900000000000   0.46600000000000   0.12400000000000    O   (4e)
  -0.09900000000000  -0.46600000000000   0.12400000000000    O   (4e)
   0.09900000000000  -0.46600000000000   0.62400000000000    O   (4e)
  -0.09900000000000   0.46600000000000   0.62400000000000    O   (4e)
   0.39200000000000   0.46700000000000   0.15400000000000    O   (4e)
  -0.39200000000000  -0.46700000000000   0.15400000000000    O   (4e)
   0.39200000000000  -0.46700000000000   0.65400000000000    O   (4e)
  -0.39200000000000   0.46700000000000   0.65400000000000    O   (4e)
   0.10300000000000   0.25300000000000   0.19100000000000    O   (4e)
  -0.10300000000000  -0.25300000000000   0.19100000000000    O   (4e)
   0.10300000000000  -0.25300000000000   0.69100000000000    O   (4e)
  -0.10300000000000   0.25300000000000   0.69100000000000    O   (4e)
   0.04700000000000   0.38500000000000   0.42500000000000    O   (4e)
  -0.04700000000000  -0.38500000000000   0.42500000000000    O   (4e)
   0.04700000000000  -0.38500000000000   0.92500000000000    O   (4e)
  -0.04700000000000   0.38500000000000   0.92500000000000    O   (4e)
   0.05200000000000   0.11100000000000   0.41000000000000    O   (4e)
  -0.05200000000000  -0.11100000000000   0.41000000000000    O   (4e)
   0.05200000000000  -0.11100000000000   0.91000000000000    O   (4e)
  -0.05200000000000   0.11100000000000   0.91000000000000    O   (4e)
   0.74634000000000   0.25130000000000   0.28218000000000    S   (4e)
  -0.74634000000000  -0.25130000000000   0.28218000000000    S   (4e)
   0.74634000000000  -0.25130000000000   0.78218000000000    S   (4e)
  -0.74634000000000   0.25130000000000   0.78218000000000    S   (4e)
\end{lstlisting}

==> (inline-15) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Bi5Nb3O15'
_chemical_formula_sum 'Bi5 Nb3 O15'

loop_
_publ_author_name
 'S. Tahara'
 'A. Shimada'
 'N. Kumada'
 'Y. Sugahara'
_journal_name_full_name
;
 Journal of Solid State Chemistry
;
_journal_volume 180
_journal_year 2007
_journal_page_first 2517
_journal_page_last 2524
_publ_Section_title
;
 Characterization of Bi$_{5}$Nb$_{3}$O$_{15}$ by refinement of neutron diffraction pattern, acid treatment and reaction of the acid-treated product with $n$-alkylamines
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Bi$_{5}$Nb$_{3}$O$_{15}$ Structure'
_aflow_proto 'A5B3C15_oP46_30_a2c_bc_a7c'
_aflow_params 'a,b/a,c/a,z_{1},z_{2},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13}'
_aflow_params_values '5.4630061801,1.00183049606,3.84605528098,0.5,0.107,0.523,0.2442,0.513,0.019,0.3675,0.026,0.016,0.1074,0.003,0.02,0.1949,0.05,0.074,0.097,0.687,0.22,0.0844,0.254,0.226,0.413,0.52,0.105,0.505,0.718,0.31,0.305,0.763,0.271,0.695,0.752,0.289'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oP46'

_cell_length_a    5.4630061801
_cell_length_b    5.4730061914
_cell_length_c    21.0110237690
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P n c 2"
_symmetry_Int_Tables_number 30
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -x,y+1/2,z+1/2
4 x,-y+1/2,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Bi1 Bi   2 a 0.00000 0.00000 0.50000 1.00000
O1  O    2 a 0.00000 0.00000 0.10700 1.00000
Nb1 Nb   2 b 0.50000 0.00000 0.52300 1.00000
Bi2 Bi   4 c 0.24420 0.51300 0.01900 1.00000
Bi3 Bi   4 c 0.36750 0.02600 0.01600 1.00000
Nb2 Nb   4 c 0.10740 0.00300 0.02000 1.00000
O2  O    4 c 0.19490 0.05000 0.07400 1.00000
O3  O    4 c 0.09700 0.68700 0.22000 1.00000
O4  O    4 c 0.08440 0.25400 0.22600 1.00000
O5  O    4 c 0.41300 0.52000 0.10500 1.00000
O6  O    4 c 0.50500 0.71800 0.31000 1.00000
O7  O    4 c 0.30500 0.76300 0.27100 1.00000
O8  O    4 c 0.69500 0.75200 0.28900 1.00000
\end{lstlisting}

==> (inline-16) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B3C15_oP46_30_a2c_bc_a7c & a,b/a,c/a,z1,z2,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13 --params=5.4630061801,1.00183049606,3.84605528098,0.5,0.107,0.523,0.2442,0.513,0.019,0.3675,0.026,0.016,0.1074,0.003,0.02,0.1949,0.05,0.074,0.097,0.687,0.22,0.0844,0.254,0.226,0.413,0.52,0.105,0.505,0.718,0.31,0.305,0.763,0.271,0.695,0.752,0.289 & Pnc2 C_{2v}^{6} #30 (a^2bc^10) & oP46 & None & Bi5Nb3O15 &  & S. Tahara et al., J. Solid State Chem. 180, 2517-2524 (2007)
   1.00000000000000
   5.46300618010000   0.00000000000000   0.00000000000000
   0.00000000000000   5.47300619140000   0.00000000000000
   0.00000000000000   0.00000000000000  21.01102376900000
    Bi    Nb     O
    10     6    30
Direct
   0.00000000000000   0.00000000000000   0.50000000000000   Bi   (2a)
   0.00000000000000   0.50000000000000   1.00000000000000   Bi   (2a)
   0.24420000000000   0.51300000000000   0.01900000000000   Bi   (4c)
  -0.24420000000000  -0.51300000000000   0.01900000000000   Bi   (4c)
   0.24420000000000  -0.01300000000000   0.51900000000000   Bi   (4c)
  -0.24420000000000   1.01300000000000   0.51900000000000   Bi   (4c)
   0.36750000000000   0.02600000000000   0.01600000000000   Bi   (4c)
  -0.36750000000000  -0.02600000000000   0.01600000000000   Bi   (4c)
   0.36750000000000   0.47400000000000   0.51600000000000   Bi   (4c)
  -0.36750000000000   0.52600000000000   0.51600000000000   Bi   (4c)
   0.50000000000000   0.00000000000000   0.52300000000000   Nb   (2b)
   0.50000000000000   0.50000000000000   1.02300000000000   Nb   (2b)
   0.10740000000000   0.00300000000000   0.02000000000000   Nb   (4c)
  -0.10740000000000  -0.00300000000000   0.02000000000000   Nb   (4c)
   0.10740000000000   0.49700000000000   0.52000000000000   Nb   (4c)
  -0.10740000000000   0.50300000000000   0.52000000000000   Nb   (4c)
   0.00000000000000   0.00000000000000   0.10700000000000    O   (2a)
   0.00000000000000   0.50000000000000   0.60700000000000    O   (2a)
   0.19490000000000   0.05000000000000   0.07400000000000    O   (4c)
  -0.19490000000000  -0.05000000000000   0.07400000000000    O   (4c)
   0.19490000000000   0.45000000000000   0.57400000000000    O   (4c)
  -0.19490000000000   0.55000000000000   0.57400000000000    O   (4c)
   0.09700000000000   0.68700000000000   0.22000000000000    O   (4c)
  -0.09700000000000  -0.68700000000000   0.22000000000000    O   (4c)
   0.09700000000000  -0.18700000000000   0.72000000000000    O   (4c)
  -0.09700000000000   1.18700000000000   0.72000000000000    O   (4c)
   0.08440000000000   0.25400000000000   0.22600000000000    O   (4c)
  -0.08440000000000  -0.25400000000000   0.22600000000000    O   (4c)
   0.08440000000000   0.24600000000000   0.72600000000000    O   (4c)
  -0.08440000000000   0.75400000000000   0.72600000000000    O   (4c)
   0.41300000000000   0.52000000000000   0.10500000000000    O   (4c)
  -0.41300000000000  -0.52000000000000   0.10500000000000    O   (4c)
   0.41300000000000  -0.02000000000000   0.60500000000000    O   (4c)
  -0.41300000000000   1.02000000000000   0.60500000000000    O   (4c)
   0.50500000000000   0.71800000000000   0.31000000000000    O   (4c)
  -0.50500000000000  -0.71800000000000   0.31000000000000    O   (4c)
   0.50500000000000  -0.21800000000000   0.81000000000000    O   (4c)
  -0.50500000000000   1.21800000000000   0.81000000000000    O   (4c)
   0.30500000000000   0.76300000000000   0.27100000000000    O   (4c)
  -0.30500000000000  -0.76300000000000   0.27100000000000    O   (4c)
   0.30500000000000  -0.26300000000000   0.77100000000000    O   (4c)
  -0.30500000000000   1.26300000000000   0.77100000000000    O   (4c)
   0.69500000000000   0.75200000000000   0.28900000000000    O   (4c)
  -0.69500000000000  -0.75200000000000   0.28900000000000    O   (4c)
   0.69500000000000  -0.25200000000000   0.78900000000000    O   (4c)
  -0.69500000000000   1.25200000000000   0.78900000000000    O   (4c)
\end{lstlisting}

==> (inline-17) <==
\begin{lstlisting}[numbers=none,language={mylang}]
ABC3_oP20_30_2a_c_3c & a,b/a,c/a,z1,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=4.480982758,1.71211783083,3.19772372237,0.8543,0.5,0.3011,0.721,0.4096,0.3607,0.7305,0.1733,0.5847,0.8629,0.0496,0.6302,0.8523,0.2991 & Pnc2 C_{2v}^{6} #30 (a^2c^4) & oP20 & None & CuBrSe3 &  & T. Sakuma et al., J. Phys. Soc. Jpn. 60, 1608-1611 (1991)
   1.00000000000000
   4.48098275800000   0.00000000000000   0.00000000000000
   0.00000000000000   7.67197047960000   0.00000000000000
   0.00000000000000   0.00000000000000  14.32894486480000
    Br    Cu    Se
     4     4    12
Direct
   0.00000000000000   0.00000000000000   0.85430000000000   Br   (2a)
   0.00000000000000   0.50000000000000   1.35430000000000   Br   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Br   (2a)
   0.00000000000000   0.50000000000000   1.00000000000000   Br   (2a)
   0.30110000000000   0.72100000000000   0.40960000000000   Cu   (4c)
  -0.30110000000000  -0.72100000000000   0.40960000000000   Cu   (4c)
   0.30110000000000  -0.22100000000000   0.90960000000000   Cu   (4c)
  -0.30110000000000   1.22100000000000   0.90960000000000   Cu   (4c)
   0.36070000000000   0.73050000000000   0.17330000000000   Se   (4c)
  -0.36070000000000  -0.73050000000000   0.17330000000000   Se   (4c)
   0.36070000000000  -0.23050000000000   0.67330000000000   Se   (4c)
  -0.36070000000000   1.23050000000000   0.67330000000000   Se   (4c)
   0.58470000000000   0.86290000000000   0.04960000000000   Se   (4c)
  -0.58470000000000  -0.86290000000000   0.04960000000000   Se   (4c)
   0.58470000000000  -0.36290000000000   0.54960000000000   Se   (4c)
  -0.58470000000000   1.36290000000000   0.54960000000000   Se   (4c)
   0.63020000000000   0.85230000000000   0.29910000000000   Se   (4c)
  -0.63020000000000  -0.85230000000000   0.29910000000000   Se   (4c)
   0.63020000000000  -0.35230000000000   0.79910000000000   Se   (4c)
  -0.63020000000000   1.35230000000000   0.79910000000000   Se   (4c)
\end{lstlisting}

==> (inline-18) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Re2O5[SO4]2'
_chemical_formula_sum 'O13 Re2 S2'

loop_
_publ_author_name
 'U. Betke'
 'M. S. Wickleder'
_journal_name_full_name
;
 Inorganic Chemistry
;
_journal_volume 50
_journal_year 2011
_journal_page_first 858
_journal_page_last 872
_publ_Section_title
;
 Sulfates of the Refractory Metals: Crystal Structure and Thermal Behavior of Nb$_{2}$O$_{2}$(SO$_{4}$)$_{3}$, MoO$_{2}$(SO$_{4}$), WO(SO$_{4}$)$_{2}$, and Two Modifications of Re$_{2}$O$_{5}$(SO$_{4}$)$_{2}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Re$_{2}$O$_{5}$[SO$_{4}$]$_{2}$ Structure'
_aflow_proto 'A13B2C2_oP34_32_a6c_c_c'
_aflow_params 'a,b/a,c/a,z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9}'
_aflow_params_values '8.4261784988,1.1450866366,0.701103726564,0.0,0.808,0.55,0.8946,0.614,0.7595,-0.0255,0.8197,0.8044,0.642,0.5367,0.6481,0.3894,0.7689,-0.0703,0.2917,0.8392,0.688,0.2793,0.67666,0.60773,0.0844,0.8643,0.8235,0.4147'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oP34'

_cell_length_a    8.4261784988
_cell_length_b    9.6487043966
_cell_length_c    5.9076251462
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P b a 2"
_symmetry_Int_Tables_number 32
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -x+1/2,y+1/2,z
4 x+1/2,-y+1/2,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    2 a 0.00000 0.00000  0.00000  1.00000
O2  O    4 c 0.80800 0.55000  0.89460  1.00000
O3  O    4 c 0.61400 0.75950  -0.02550 1.00000
O4  O    4 c 0.81970 0.80440  0.64200  1.00000
O5  O    4 c 0.53670 0.64810  0.38940  1.00000
O6  O    4 c 0.76890 -0.07030 0.29170  1.00000
O7  O    4 c 0.83920 0.68800  0.27930  1.00000
Re1 Re   4 c 0.67666 0.60773  0.08440  1.00000
S1  S    4 c 0.86430 0.82350  0.41470  1.00000
\end{lstlisting}

==> (inline-19) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A13B2C2_oP34_32_a6c_c_c & a,b/a,c/a,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9 --params=8.4261784988,1.1450866366,0.701103726564,0.0,0.808,0.55,0.8946,0.614,0.7595,-0.0255,0.8197,0.8044,0.642,0.5367,0.6481,0.3894,0.7689,-0.0703,0.2917,0.8392,0.688,0.2793,0.67666,0.60773,0.0844,0.8643,0.8235,0.4147 & Pba2 C_{2v}^{8} #32 (ac^8) & oP34 & None & Re2O5[SO4]2 &  & U. Betke and M. S. Wickleder, Inorg. Chem. 50, 858-872 (2011)
   1.00000000000000
   8.42617849880000   0.00000000000000   0.00000000000000
   0.00000000000000   9.64870439660000   0.00000000000000
   0.00000000000000   0.00000000000000   5.90762514620000
     O    Re     S
    26     4     4
Direct
   0.00000000000000   0.00000000000000   0.00000000000000    O   (2a)
   0.50000000000000   0.50000000000000   0.00000000000000    O   (2a)
   0.80800000000000   0.55000000000000   0.89460000000000    O   (4c)
  -0.80800000000000  -0.55000000000000   0.89460000000000    O   (4c)
   1.30800000000000  -0.05000000000000   0.89460000000000    O   (4c)
  -0.30800000000000   1.05000000000000   0.89460000000000    O   (4c)
   0.61400000000000   0.75950000000000  -0.02550000000000    O   (4c)
  -0.61400000000000  -0.75950000000000  -0.02550000000000    O   (4c)
   1.11400000000000  -0.25950000000000  -0.02550000000000    O   (4c)
  -0.11400000000000   1.25950000000000  -0.02550000000000    O   (4c)
   0.81970000000000   0.80440000000000   0.64200000000000    O   (4c)
  -0.81970000000000  -0.80440000000000   0.64200000000000    O   (4c)
   1.31970000000000  -0.30440000000000   0.64200000000000    O   (4c)
  -0.31970000000000   1.30440000000000   0.64200000000000    O   (4c)
   0.53670000000000   0.64810000000000   0.38940000000000    O   (4c)
  -0.53670000000000  -0.64810000000000   0.38940000000000    O   (4c)
   1.03670000000000  -0.14810000000000   0.38940000000000    O   (4c)
  -0.03670000000000   1.14810000000000   0.38940000000000    O   (4c)
   0.76890000000000  -0.07030000000000   0.29170000000000    O   (4c)
  -0.76890000000000   0.07030000000000   0.29170000000000    O   (4c)
   1.26890000000000   0.57030000000000   0.29170000000000    O   (4c)
  -0.26890000000000   0.42970000000000   0.29170000000000    O   (4c)
   0.83920000000000   0.68800000000000   0.27930000000000    O   (4c)
  -0.83920000000000  -0.68800000000000   0.27930000000000    O   (4c)
   1.33920000000000  -0.18800000000000   0.27930000000000    O   (4c)
  -0.33920000000000   1.18800000000000   0.27930000000000    O   (4c)
   0.67666000000000   0.60773000000000   0.08440000000000   Re   (4c)
  -0.67666000000000  -0.60773000000000   0.08440000000000   Re   (4c)
   1.17666000000000  -0.10773000000000   0.08440000000000   Re   (4c)
  -0.17666000000000   1.10773000000000   0.08440000000000   Re   (4c)
   0.86430000000000   0.82350000000000   0.41470000000000    S   (4c)
  -0.86430000000000  -0.82350000000000   0.41470000000000    S   (4c)
   1.36430000000000  -0.32350000000000   0.41470000000000    S   (4c)
  -0.36430000000000   1.32350000000000   0.41470000000000    S   (4c)
\end{lstlisting}

==> (inline-20) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral '$\kappa$-alumina'
_chemical_formula_sum 'Al2 O3'

loop_
_publ_author_name
 'B. Ollivier'
 'R. Retoux'
 'P. Lacorre'
 'D. Massiot'
 'G. F\\'{e}rey'
_journal_name_full_name
;
 Journal of Materials Chemistry
;
_journal_volume 7
_journal_year 1997
_journal_page_first 1049
_journal_page_last 1056
_publ_Section_title
;
 Crystal structure of $\kappa$-alumina: an X-ray powder diffraction, TEM and NMR study
;

# Found in Field-induced current modulation in epitaxial film of deep-ultraviolet transparent oxide semiconductor Ga$_{2}$O$_{3}$, 2006

_aflow_title '$\kappa$-alumina (Al$_{2}$O$_{3}$) Structure'
_aflow_proto 'A2B3_oP40_33_4a_6a'
_aflow_params 'a,b/a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10}'
_aflow_params_values '4.8437,1.71975968784,1.84873134174,0.6787,0.8416,0.0,0.1846,0.3432,0.7868,0.8115,0.6489,0.6972,0.6677,0.4696,0.9993,0.329,0.8313,0.8927,0.0248,0.4908,0.6292,0.4717,0.6647,0.6381,0.5145,0.6728,0.1212,0.8608,0.3301,0.8662,0.336,0.4992,0.9'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oP40'

_symmetry_space_group_name_H-M "P n a 21"
_symmetry_Int_Tables_number 33
 
_cell_length_a    4.84370
_cell_length_b    8.33000
_cell_length_c    8.95470
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z+1/2
3 -x+1/2,y+1/2,z+1/2
4 x+1/2,-y+1/2,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al   4 a 0.67870 0.84160 0.00000  1.00000
Al2 Al   4 a 0.18460 0.34320 0.78680  1.00000
Al3 Al   4 a 0.81150 0.64890 0.69720  1.00000
Al4 Al   4 a 0.66770 0.46960 0.99930  1.00000
O1  O    4 a 0.32900 0.83130 0.89270  1.00000
O2  O    4 a 0.02480 0.49080 0.62920  1.00000
O3  O    4 a 0.47170 0.66470 0.63810  1.00000
O4  O    4 a 0.51450 0.67280 0.12120  1.00000
O5  O    4 a 0.86080 0.33010 0.86620  1.00000
O6  O    4 a 0.33600 0.49920 0.90000  1.00000
\end{lstlisting}

==> (inline-21) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3_oP40_33_4a_6a & a,b/a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10 --params=4.8437,1.71975968784,1.84873134174,0.6787,0.8416,0.0,0.1846,0.3432,0.7868,0.8115,0.6489,0.6972,0.6677,0.4696,0.9993,0.329,0.8313,0.8927,0.0248,0.4908,0.6292,0.4717,0.6647,0.6381,0.5145,0.6728,0.1212,0.8608,0.3301,0.8662,0.336,0.4992,0.9 & Pna2_{1} C_{2v}^{9} #33 (a^10) & oP40 & None & Al2O3 & $\kappa$-alumina & B. Ollivier et al., J. Mater. Chem. 7, 1049-1056 (1997)
   1.00000000000000
   4.84370000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.33000000000000   0.00000000000000
   0.00000000000000   0.00000000000000   8.95470000000000
    Al     O
    16    24
Direct
   0.67870000000000   0.84160000000000   0.00000000000000   Al   (4a)
  -0.67870000000000  -0.84160000000000   0.50000000000000   Al   (4a)
   1.17870000000000  -0.34160000000000   0.00000000000000   Al   (4a)
  -0.17870000000000   1.34160000000000   0.50000000000000   Al   (4a)
   0.18460000000000   0.34320000000000   0.78680000000000   Al   (4a)
  -0.18460000000000  -0.34320000000000   1.28680000000000   Al   (4a)
   0.68460000000000   0.15680000000000   0.78680000000000   Al   (4a)
   0.31540000000000   0.84320000000000   1.28680000000000   Al   (4a)
   0.81150000000000   0.64890000000000   0.69720000000000   Al   (4a)
  -0.81150000000000  -0.64890000000000   1.19720000000000   Al   (4a)
   1.31150000000000  -0.14890000000000   0.69720000000000   Al   (4a)
  -0.31150000000000   1.14890000000000   1.19720000000000   Al   (4a)
   0.66770000000000   0.46960000000000   0.99930000000000   Al   (4a)
  -0.66770000000000  -0.46960000000000   1.49930000000000   Al   (4a)
   1.16770000000000   0.03040000000000   0.99930000000000   Al   (4a)
  -0.16770000000000   0.96960000000000   1.49930000000000   Al   (4a)
   0.32900000000000   0.83130000000000   0.89270000000000    O   (4a)
  -0.32900000000000  -0.83130000000000   1.39270000000000    O   (4a)
   0.82900000000000  -0.33130000000000   0.89270000000000    O   (4a)
   0.17100000000000   1.33130000000000   1.39270000000000    O   (4a)
   0.02480000000000   0.49080000000000   0.62920000000000    O   (4a)
  -0.02480000000000  -0.49080000000000   1.12920000000000    O   (4a)
   0.52480000000000   0.00920000000000   0.62920000000000    O   (4a)
   0.47520000000000   0.99080000000000   1.12920000000000    O   (4a)
   0.47170000000000   0.66470000000000   0.63810000000000    O   (4a)
  -0.47170000000000  -0.66470000000000   1.13810000000000    O   (4a)
   0.97170000000000  -0.16470000000000   0.63810000000000    O   (4a)
   0.02830000000000   1.16470000000000   1.13810000000000    O   (4a)
   0.51450000000000   0.67280000000000   0.12120000000000    O   (4a)
  -0.51450000000000  -0.67280000000000   0.62120000000000    O   (4a)
   1.01450000000000  -0.17280000000000   0.12120000000000    O   (4a)
  -0.01450000000000   1.17280000000000   0.62120000000000    O   (4a)
   0.86080000000000   0.33010000000000   0.86620000000000    O   (4a)
  -0.86080000000000  -0.33010000000000   1.36620000000000    O   (4a)
   1.36080000000000   0.16990000000000   0.86620000000000    O   (4a)
  -0.36080000000000   0.83010000000000   1.36620000000000    O   (4a)
   0.33600000000000   0.49920000000000   0.90000000000000    O   (4a)
  -0.33600000000000  -0.49920000000000   1.40000000000000    O   (4a)
   0.83600000000000   0.00080000000000   0.90000000000000    O   (4a)
   0.16400000000000   0.99920000000000   1.40000000000000    O   (4a)
\end{lstlisting}

==> (inline-22) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B8C_oP22_34_c_4c_a & a,b/a,c/a,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=6.2740008991,2.04032515143,1.38284985656,0.5,0.605,0.8135,0.499,0.7349,0.6796,0.009,0.743,-0.0925,0.3064,0.2388,0.5935,0.2196,0.7131,0.6459,0.513 & Pnn2 C_{2v}^{10} #34 (ac^5) & oP22 & None & TiAl2Br8 &  & S. I. Troyanov and V. B. Rybakov and V. M. Ionov, Russ. J. Inorg. Chem. 35, 882-887 (1990)
   1.00000000000000
   6.27400089910000   0.00000000000000   0.00000000000000
   0.00000000000000  12.80100183450000   0.00000000000000
   0.00000000000000   0.00000000000000   8.67600124340000
    Al    Br    Ti
     4    16     2
Direct
   0.60500000000000   0.81350000000000   0.49900000000000   Al   (4c)
  -0.60500000000000  -0.81350000000000   0.49900000000000   Al   (4c)
   1.10500000000000  -0.31350000000000   0.99900000000000   Al   (4c)
  -0.10500000000000   1.31350000000000   0.99900000000000   Al   (4c)
   0.73490000000000   0.67960000000000   0.00900000000000   Br   (4c)
  -0.73490000000000  -0.67960000000000   0.00900000000000   Br   (4c)
   1.23490000000000  -0.17960000000000   0.50900000000000   Br   (4c)
  -0.23490000000000   1.17960000000000   0.50900000000000   Br   (4c)
   0.74300000000000  -0.09250000000000   0.30640000000000   Br   (4c)
  -0.74300000000000   0.09250000000000   0.30640000000000   Br   (4c)
   1.24300000000000   0.59250000000000   0.80640000000000   Br   (4c)
  -0.24300000000000   0.40750000000000   0.80640000000000   Br   (4c)
   0.23880000000000   0.59350000000000   0.21960000000000   Br   (4c)
  -0.23880000000000  -0.59350000000000   0.21960000000000   Br   (4c)
   0.73880000000000  -0.09350000000000   0.71960000000000   Br   (4c)
   0.26120000000000   1.09350000000000   0.71960000000000   Br   (4c)
   0.71310000000000   0.64590000000000   0.51300000000000   Br   (4c)
  -0.71310000000000  -0.64590000000000   0.51300000000000   Br   (4c)
   1.21310000000000  -0.14590000000000   1.01300000000000   Br   (4c)
  -0.21310000000000   1.14590000000000   1.01300000000000   Br   (4c)
   0.00000000000000   0.00000000000000   0.50000000000000   Ti   (2a)
   0.50000000000000   0.50000000000000   1.00000000000000   Ti   (2a)
\end{lstlisting}

==> (inline-23) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file# This file was generated by FINDSYM
# Harold T. Stokes, Branton J. Campbell, Dorian M. Hatch
# Brigham Young University, Provo, Utah, USA

data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ta3S2'
_chemical_formula_sum 'S2 Ta3'

loop_
_publ_author_name
 'S. J. Kim'
 'K. S. Nanjundaswamy'
 'T. Hughbanks'
_journal_name_full_name
;
 Inorganic Chemistry
;
_journal_volume 30
_journal_year 1991
_journal_page_first 159
_journal_page_last 164
_publ_Section_title
;
 Single-crystal structure of tantalum sulfide (Ta$_{3}$S$_{2}$). Structure and bonding in the Ta$_{6}$Sn ($n$ = 1, 3, 4, 5?) pentagonal-antiprismatic chain compounds
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Ta$_{3}$S$_{2}$ Structure'
_aflow_proto 'A2B3_oC40_39_2d_2c2d'
_aflow_params 'a,b/a,c/a,x_{1},z_{1},x_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6}'
_aflow_params_values '7.47831,2.30292940517,0.749515599113,0.3449,0.5,0.0058,0.7654,0.173,0.5398,0.3889,0.5843,0.6154,0.3917,0.28104,0.16619,0.0206,0.10455,0.6073,0.0144'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oC40'

_symmetry_space_group_name_H-M "A b m 2"
_symmetry_Int_Tables_number 39

_cell_length_a    7.47831
_cell_length_b    17.22202
_cell_length_c    5.60511
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000

loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 x,-y,z+1/2
4 -x,y,z+1/2
5 x,y+1/2,z+1/2
6 -x,-y+1/2,z+1/2
7 x,-y+1/2,z
8 -x,y+1/2,z

loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ta1 Ta  4 c 0.34490 0.25000 0.50000 1.00000
Ta2 Ta  4 c 0.00580 0.25000 0.76540 1.00000
S1  S   8 d 0.17300 0.53980 0.38890 1.00000
S2  S   8 d 0.58430 0.61540 0.39170 1.00000
Ta3 Ta  8 d 0.28104 0.16619 0.02060 1.00000
Ta4 Ta  8 d 0.10455 0.60730 0.01440 1.00000
\end{lstlisting}

==> (inline-24) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3_oC40_39_2d_2c2d & a,b/a,c/a,x1,z1,x2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=7.47831,2.30292940517,0.749515599113,0.3449,0.5,0.0058,0.7654,0.173,0.5398,0.3889,0.5843,0.6154,0.3917,0.28104,0.16619,0.0206,0.10455,0.6073,0.0144 & Abm2 C_{2v}^{15} #39 (c^2d^4) & oC40 & None & Ta3S2 &  & S. J. Kim and K. S. Nanjundaswamy and T. Hughbanks, Inorg. Chem. 30, 159-164 (1991)
   1.00000000000000
   7.47831000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.61101000000000  -2.80255500000000
   0.00000000000000   8.61101000000000   2.80255500000000
     S    Ta
     8    12
Direct
   0.17300000000000   0.15090000000000   0.92870000000000    S   (8d)
  -0.17300000000000  -0.92870000000000  -0.15090000000000    S   (8d)
   0.17300000000000  -0.42870000000000   0.34910000000000    S   (8d)
  -0.17300000000000   0.65090000000000   1.42870000000000    S   (8d)
   0.58430000000000   0.22370000000000   1.00710000000000    S   (8d)
  -0.58430000000000  -1.00710000000000  -0.22370000000000    S   (8d)
   0.58430000000000  -0.50710000000000   0.27630000000000    S   (8d)
  -0.58430000000000   0.72370000000000   1.50710000000000    S   (8d)
   0.34490000000000  -0.25000000000000   0.75000000000000   Ta   (4c)
  -0.34490000000000   0.25000000000000   1.25000000000000   Ta   (4c)
   0.00580000000000  -0.51540000000000   1.01540000000000   Ta   (4c)
  -0.00580000000000  -0.01540000000000   1.51540000000000   Ta   (4c)
   0.28104000000000   0.14559000000000   0.18679000000000   Ta   (8d)
  -0.28104000000000  -0.18679000000000  -0.14559000000000   Ta   (8d)
   0.28104000000000   0.31321000000000   0.35441000000000   Ta   (8d)
  -0.28104000000000   0.64559000000000   0.68679000000000   Ta   (8d)
   0.10455000000000   0.59290000000000   0.62170000000000   Ta   (8d)
  -0.10455000000000  -0.62170000000000  -0.59290000000000   Ta   (8d)
   0.10455000000000  -0.12170000000000  -0.09290000000000   Ta   (8d)
  -0.10455000000000   1.09290000000000   1.12170000000000   Ta   (8d)
\end{lstlisting}

==> (inline-25) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'VPCl9'
_chemical_formula_sum 'Cl9 P V'

loop_
_publ_author_name
 'M. L. Ziegler'
 'B. Nuber'
 'K. Weidenhammer'
 'G. Hoch'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Naturforschung B
;
_journal_volume 32
_journal_year 1977
_journal_page_first 18
_journal_page_last 21
_publ_Section_title
;
 Die Molek{\"u}l-und Kristallstruktur von Tetrachlorophosphoniumpentachlorovanadat (IV),[PCl$_{4}$][VCl$_{5}$]/ The Molecular and Crystal Structure of Tetrachlorophosphoniumpentachlorovanadate (IV),[PCl$_{4}$][VCl$_{5}$]
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'VPCl$_{9}$ Structure'
_aflow_proto 'A9BC_oC44_39_3c3d_a_c'
_aflow_params 'a,b/a,c/a,z_{1},x_{2},z_{2},x_{3},z_{3},x_{4},z_{4},x_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8}'
_aflow_params_values '6.2123847492,1.90215711527,2.62509658728,0.5,0.2673,0.7493,0.6176,0.8879,0.6246,0.6059,0.6191,0.7476,0.2266,0.0857,0.2459,0.1789,0.5932,0.0649,0.18,0.5948,0.4281'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oC44'

_cell_length_a    6.2123847492
_cell_length_b    11.8169318535
_cell_length_c    16.3081100040
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "A b m 2"
_symmetry_Int_Tables_number 39
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 x,-y,z+1/2
4 -x,y,z+1/2
5 x,y+1/2,z+1/2
6 -x,-y+1/2,z+1/2
7 x,-y+1/2,z
8 -x,y+1/2,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
P1  P    4 a 0.00000 0.00000 0.50000 1.00000
Cl1 Cl   4 c 0.26730 0.25000 0.74930 1.00000
Cl2 Cl   4 c 0.61760 0.25000 0.88790 1.00000
Cl3 Cl   4 c 0.62460 0.25000 0.60590 1.00000
V1  V    4 c 0.61910 0.25000 0.74760 1.00000
Cl4 Cl   8 d 0.22660 0.08570 0.24590 1.00000
Cl5 Cl   8 d 0.17890 0.59320 0.06490 1.00000
Cl6 Cl   8 d 0.18000 0.59480 0.42810 1.00000
\end{lstlisting}

==> (inline-26) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A9BC_oC44_39_3c3d_a_c & a,b/a,c/a,z1,x2,z2,x3,z3,x4,z4,x5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8 --params=6.2123847492,1.90215711527,2.62509658728,0.5,0.2673,0.7493,0.6176,0.8879,0.6246,0.6059,0.6191,0.7476,0.2266,0.0857,0.2459,0.1789,0.5932,0.0649,0.18,0.5948,0.4281 & Abm2 C_{2v}^{15} #39 (ac^4d^3) & oC44 & None & VPCl9 &  & M. L. Ziegler et al., Z. Naturforsch. B 32, 18-21 (1977)
   1.00000000000000
   6.21238474920000   0.00000000000000   0.00000000000000
   0.00000000000000   5.90846592675000  -8.15405500200000
   0.00000000000000   5.90846592675000   8.15405500200000
    Cl     P     V
    18     2     2
Direct
   0.26730000000000  -0.49930000000000   0.99930000000000   Cl   (4c)
  -0.26730000000000   0.00070000000000   1.49930000000000   Cl   (4c)
   0.61760000000000  -0.63790000000000   1.13790000000000   Cl   (4c)
  -0.61760000000000  -0.13790000000000   1.63790000000000   Cl   (4c)
   0.62460000000000  -0.35590000000000   0.85590000000000   Cl   (4c)
  -0.62460000000000   0.14410000000000   1.35590000000000   Cl   (4c)
   0.22660000000000  -0.16020000000000   0.33160000000000   Cl   (8d)
  -0.22660000000000  -0.33160000000000   0.16020000000000   Cl   (8d)
   0.22660000000000   0.16840000000000   0.66020000000000   Cl   (8d)
  -0.22660000000000   0.33980000000000   0.83160000000000   Cl   (8d)
   0.17890000000000   0.52830000000000   0.65810000000000   Cl   (8d)
  -0.17890000000000  -0.65810000000000  -0.52830000000000   Cl   (8d)
   0.17890000000000  -0.15810000000000  -0.02830000000000   Cl   (8d)
  -0.17890000000000   1.02830000000000   1.15810000000000   Cl   (8d)
   0.18000000000000   0.16670000000000   1.02290000000000   Cl   (8d)
  -0.18000000000000  -1.02290000000000  -0.16670000000000   Cl   (8d)
   0.18000000000000  -0.52290000000000   0.33330000000000   Cl   (8d)
  -0.18000000000000   0.66670000000000   1.52290000000000   Cl   (8d)
   0.00000000000000  -0.50000000000000   0.50000000000000    P   (4a)
   0.00000000000000   0.00000000000000   1.00000000000000    P   (4a)
   0.61910000000000  -0.49760000000000   0.99760000000000    V   (4c)
  -0.61910000000000   0.00240000000000   1.49760000000000    V   (4c)
\end{lstlisting}

==> (inline-27) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'W3O10'
_chemical_formula_sum 'O10 W3'

loop_
_publ_author_name
 'B. Gerand'
 'G. Nowogrocki'
 'M. Figlarz'
_journal_name_full_name
;
 Journal of Solid State Chemistry
;
_journal_volume 38
_journal_year 1981
_journal_page_first 312
_journal_page_last 320
_publ_Section_title
;
 A new tungsten trioxide hydrate, WO$_{3}${\textperiodcentered}1/3H$_{2}$O: Preparation, characterization, and crystallographic study
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'W$_{3}$O$_{10}$ Structure'
_aflow_proto 'A10B3_oF52_42_2abce_ab'
_aflow_params 'a,b/a,c/a,z_{1},z_{2},z_{3},z_{4},z_{5},y_{6},z_{6},x_{7},y_{7},z_{7}'
_aflow_params_values '7.4494846573,1.70036689767,1.04688136975,0.76,0.27,0.0,0.31,0.06,0.79,0.6,0.17,0.11,0.07'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oF52'

_cell_length_a    7.4494846573
_cell_length_b    12.6668571160
_cell_length_c    7.7987267020
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F m m 2"
_symmetry_Int_Tables_number 42
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -x,y,z
4 x,-y,z
5 x,y+1/2,z+1/2
6 -x,-y+1/2,z+1/2
7 -x,y+1/2,z+1/2
8 x,-y+1/2,z+1/2
9 x+1/2,y,z+1/2
10 -x+1/2,-y,z+1/2
11 -x+1/2,y,z+1/2
12 x+1/2,-y,z+1/2
13 x+1/2,y+1/2,z
14 -x+1/2,-y+1/2,z
15 -x+1/2,y+1/2,z
16 x+1/2,-y+1/2,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1   O   4 a 0.00000 0.00000 0.76000 1.00000
O2 O   4 a 0.00000 0.00000 0.27000 1.00000
W1   W   4 a 0.00000 0.00000 0.00000 1.00000
O3   O   8 b 0.25000 0.25000 0.31000 1.00000
W2   W   8 b 0.25000 0.25000 0.06000 1.00000
O4   O   8 c 0.00000 0.79000 0.60000 1.00000
O5   O  16 e 0.17000 0.11000 0.07000 1.00000
\end{lstlisting}

==> (inline-28) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B8CD_oP24_48_k_2m_d_b & a,b/a,c/a,z3,x4,y4,z4,x5,y5,z5 --params=6.3302356554,1.0,1.50710900473,0.4978,0.56,0.629,0.114,0.642,0.558,0.601 & Pnnn D_{2h}^{2} #48 (bdkm^2) & oP24 & None & RbPr[MoO4]2 & alpha & R. F. Klevtsova and P. V. Klevtsov, Kristallografiya 15, 466-470 (1970)
   1.00000000000000
   6.33023565540000   0.00000000000000   0.00000000000000
   0.00000000000000   6.33023565540000   0.00000000000000
   0.00000000000000   0.00000000000000   9.54035515830000
    Mo     O    Pr    Rb
     4    16     2     2
Direct
   0.25000000000000   0.25000000000000   0.49780000000000   Mo   (4k)
   0.25000000000000   0.25000000000000   0.00220000000000   Mo   (4k)
   0.75000000000000   0.75000000000000  -0.49780000000000   Mo   (4k)
   0.75000000000000   0.75000000000000   0.99780000000000   Mo   (4k)
   0.56000000000000   0.62900000000000   0.11400000000000    O   (8m)
  -0.06000000000000  -0.12900000000000   0.11400000000000    O   (8m)
  -0.06000000000000   0.62900000000000   0.38600000000000    O   (8m)
   0.56000000000000  -0.12900000000000   0.38600000000000    O   (8m)
  -0.56000000000000  -0.62900000000000  -0.11400000000000    O   (8m)
   1.06000000000000   1.12900000000000  -0.11400000000000    O   (8m)
   1.06000000000000  -0.62900000000000   0.61400000000000    O   (8m)
  -0.56000000000000   1.12900000000000   0.61400000000000    O   (8m)
   0.64200000000000   0.55800000000000   0.60100000000000    O   (8m)
  -0.14200000000000  -0.05800000000000   0.60100000000000    O   (8m)
  -0.14200000000000   0.55800000000000  -0.10100000000000    O   (8m)
   0.64200000000000  -0.05800000000000  -0.10100000000000    O   (8m)
  -0.64200000000000  -0.55800000000000  -0.60100000000000    O   (8m)
   1.14200000000000   1.05800000000000  -0.60100000000000    O   (8m)
   1.14200000000000  -0.55800000000000   1.10100000000000    O   (8m)
  -0.64200000000000   1.05800000000000   1.10100000000000    O   (8m)
   0.25000000000000   0.75000000000000   0.25000000000000   Pr   (2d)
   0.75000000000000   0.25000000000000   0.75000000000000   Pr   (2d)
   0.75000000000000   0.25000000000000   0.25000000000000   Rb   (2b)
   0.25000000000000   0.75000000000000   0.75000000000000   Rb   (2b)
\end{lstlisting}

==> (inline-29) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB2C8D_oP24_49_g_q_2qr_e & a,b/a,c/a,x3,y3,x4,y4,x5,y5,x6,y6,z6 --params=6.3302356554,1.0,1.50710900473,0.5184,0.7996,0.258,-0.0697,0.3652,0.6307,0.2617,0.1943,0.8286 & Pccm D_{2h}^{3} #49 (egq^3r) & oP24 & None & CsPr[MoO4]2 &  & V. A. Vinokurov and P. V. Klevtsov, Sov. Phys. Crystallogr. 17, 102-106 (1972)
   1.00000000000000
   6.33023565540000   0.00000000000000   0.00000000000000
   0.00000000000000   6.33023565540000   0.00000000000000
   0.00000000000000   0.00000000000000   9.54035515830000
    Cs    Mo     O    Pr
     2     4    16     2
Direct
   0.00000000000000   0.50000000000000   0.25000000000000   Cs   (2g)
   0.00000000000000   0.50000000000000   0.75000000000000   Cs   (2g)
   0.51840000000000   0.79960000000000   0.00000000000000   Mo   (4q)
  -0.51840000000000  -0.79960000000000   0.00000000000000   Mo   (4q)
  -0.51840000000000   0.79960000000000   0.50000000000000   Mo   (4q)
   0.51840000000000  -0.79960000000000   0.50000000000000   Mo   (4q)
   0.25800000000000  -0.06970000000000   0.00000000000000    O   (4q)
  -0.25800000000000   0.06970000000000   0.00000000000000    O   (4q)
  -0.25800000000000  -0.06970000000000   0.50000000000000    O   (4q)
   0.25800000000000   0.06970000000000   0.50000000000000    O   (4q)
   0.36520000000000   0.63070000000000   0.00000000000000    O   (4q)
  -0.36520000000000  -0.63070000000000   0.00000000000000    O   (4q)
  -0.36520000000000   0.63070000000000   0.50000000000000    O   (4q)
   0.36520000000000  -0.63070000000000   0.50000000000000    O   (4q)
   0.26170000000000   0.19430000000000   0.82860000000000    O   (8r)
  -0.26170000000000  -0.19430000000000   0.82860000000000    O   (8r)
  -0.26170000000000   0.19430000000000  -0.32860000000000    O   (8r)
   0.26170000000000  -0.19430000000000  -0.32860000000000    O   (8r)
  -0.26170000000000  -0.19430000000000  -0.82860000000000    O   (8r)
   0.26170000000000   0.19430000000000  -0.82860000000000    O   (8r)
   0.26170000000000  -0.19430000000000   1.32860000000000    O   (8r)
  -0.26170000000000   0.19430000000000   1.32860000000000    O   (8r)
   0.00000000000000   0.00000000000000   0.25000000000000   Pr   (2e)
   0.00000000000000   0.00000000000000   0.75000000000000   Pr   (2e)
\end{lstlisting}

==> (inline-30) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2BC4_oP28_50_ij_ac_ijm & a,b/a,c/a,y3,y4,y5,y6,x7,y7,z7 --params=5.5348069961,2.26684733515,0.987895212291,0.8726,0.445,0.3867,-0.076,0.5,0.743,0.226 & Pban D_{2h}^{4} #50 (aci^2j^2m) & oP28 & None & La2NiO4 &  & P. Odier and M. Leblanc and J. Choisnet, Mater. Res. Bull. 21, 787-796 (1986)
   1.00000000000000
   5.53480699610000   0.00000000000000   0.00000000000000
   0.00000000000000  12.54656248970000   0.00000000000000
   0.00000000000000   0.00000000000000   5.46780933240000
    La    Ni     O
     8     4    16
Direct
   0.25000000000000   0.87260000000000   0.00000000000000   La   (4i)
   0.25000000000000  -0.37260000000000   0.00000000000000   La   (4i)
   0.75000000000000  -0.87260000000000   0.00000000000000   La   (4i)
   0.75000000000000   1.37260000000000   0.00000000000000   La   (4i)
   0.25000000000000   0.38670000000000   0.50000000000000   La   (4j)
   0.25000000000000   0.11330000000000   0.50000000000000   La   (4j)
   0.75000000000000  -0.38670000000000   0.50000000000000   La   (4j)
   0.75000000000000   0.88670000000000   0.50000000000000   La   (4j)
   0.25000000000000   0.25000000000000   0.00000000000000   Ni   (2a)
   0.75000000000000   0.75000000000000   0.00000000000000   Ni   (2a)
   0.75000000000000   0.25000000000000   0.50000000000000   Ni   (2c)
   0.25000000000000   0.75000000000000   0.50000000000000   Ni   (2c)
   0.25000000000000   0.44500000000000   0.00000000000000    O   (4i)
   0.25000000000000   0.05500000000000   0.00000000000000    O   (4i)
   0.75000000000000  -0.44500000000000   0.00000000000000    O   (4i)
   0.75000000000000   0.94500000000000   0.00000000000000    O   (4i)
   0.25000000000000  -0.07600000000000   0.50000000000000    O   (4j)
   0.25000000000000   0.57600000000000   0.50000000000000    O   (4j)
   0.75000000000000   0.07600000000000   0.50000000000000    O   (4j)
   0.75000000000000   0.42400000000000   0.50000000000000    O   (4j)
   0.50000000000000   0.74300000000000   0.22600000000000    O   (8m)
   0.00000000000000  -0.24300000000000   0.22600000000000    O   (8m)
   0.00000000000000   0.74300000000000  -0.22600000000000    O   (8m)
   0.50000000000000  -0.24300000000000  -0.22600000000000    O   (8m)
  -0.50000000000000  -0.74300000000000  -0.22600000000000    O   (8m)
   1.00000000000000   1.24300000000000  -0.22600000000000    O   (8m)
   1.00000000000000  -0.74300000000000   0.22600000000000    O   (8m)
  -0.50000000000000   1.24300000000000   0.22600000000000    O   (8m)
\end{lstlisting}

==> (inline-31) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3BC2_oP48_50_3m_m_2m & a,b/a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=11.0940438033,1.50045069408,0.472480620154,0.0515,0.8152,0.238,0.602,0.5567,0.315,0.604,0.8447,0.116,0.61286,0.66266,0.2344,0.11964,0.66839,0.2479,0.63183,0.00412,0.2439 & Pban D_{2h}^{4} #50 (m^6) & oP48 & None & Tl2TeO3 & alpha & F. Rieger and A.-V. Mudring, Inorg. Chem. 46, 446-452 (2007)
   1.00000000000000
  11.09404380330000   0.00000000000000   0.00000000000000
   0.00000000000000  16.64606572480000   0.00000000000000
   0.00000000000000   0.00000000000000   5.24172069620000
     O    Te    Tl
    24     8    16
Direct
   0.05150000000000   0.81520000000000   0.23800000000000    O   (8m)
   0.44850000000000  -0.31520000000000   0.23800000000000    O   (8m)
   0.44850000000000   0.81520000000000  -0.23800000000000    O   (8m)
   0.05150000000000  -0.31520000000000  -0.23800000000000    O   (8m)
  -0.05150000000000  -0.81520000000000  -0.23800000000000    O   (8m)
   0.55150000000000   1.31520000000000  -0.23800000000000    O   (8m)
   0.55150000000000  -0.81520000000000   0.23800000000000    O   (8m)
  -0.05150000000000   1.31520000000000   0.23800000000000    O   (8m)
   0.60200000000000   0.55670000000000   0.31500000000000    O   (8m)
  -0.10200000000000  -0.05670000000000   0.31500000000000    O   (8m)
  -0.10200000000000   0.55670000000000  -0.31500000000000    O   (8m)
   0.60200000000000  -0.05670000000000  -0.31500000000000    O   (8m)
  -0.60200000000000  -0.55670000000000  -0.31500000000000    O   (8m)
   1.10200000000000   1.05670000000000  -0.31500000000000    O   (8m)
   1.10200000000000  -0.55670000000000   0.31500000000000    O   (8m)
  -0.60200000000000   1.05670000000000   0.31500000000000    O   (8m)
   0.60400000000000   0.84470000000000   0.11600000000000    O   (8m)
  -0.10400000000000  -0.34470000000000   0.11600000000000    O   (8m)
  -0.10400000000000   0.84470000000000  -0.11600000000000    O   (8m)
   0.60400000000000  -0.34470000000000  -0.11600000000000    O   (8m)
  -0.60400000000000  -0.84470000000000  -0.11600000000000    O   (8m)
   1.10400000000000   1.34470000000000  -0.11600000000000    O   (8m)
   1.10400000000000  -0.84470000000000   0.11600000000000    O   (8m)
  -0.60400000000000   1.34470000000000   0.11600000000000    O   (8m)
   0.61286000000000   0.66266000000000   0.23440000000000   Te   (8m)
  -0.11286000000000  -0.16266000000000   0.23440000000000   Te   (8m)
  -0.11286000000000   0.66266000000000  -0.23440000000000   Te   (8m)
   0.61286000000000  -0.16266000000000  -0.23440000000000   Te   (8m)
  -0.61286000000000  -0.66266000000000  -0.23440000000000   Te   (8m)
   1.11286000000000   1.16266000000000  -0.23440000000000   Te   (8m)
   1.11286000000000  -0.66266000000000   0.23440000000000   Te   (8m)
  -0.61286000000000   1.16266000000000   0.23440000000000   Te   (8m)
   0.11964000000000   0.66839000000000   0.24790000000000   Tl   (8m)
   0.38036000000000  -0.16839000000000   0.24790000000000   Tl   (8m)
   0.38036000000000   0.66839000000000  -0.24790000000000   Tl   (8m)
   0.11964000000000  -0.16839000000000  -0.24790000000000   Tl   (8m)
  -0.11964000000000  -0.66839000000000  -0.24790000000000   Tl   (8m)
   0.61964000000000   1.16839000000000  -0.24790000000000   Tl   (8m)
   0.61964000000000  -0.66839000000000   0.24790000000000   Tl   (8m)
  -0.11964000000000   1.16839000000000   0.24790000000000   Tl   (8m)
   0.63183000000000   0.00412000000000   0.24390000000000   Tl   (8m)
  -0.13183000000000   0.49588000000000   0.24390000000000   Tl   (8m)
  -0.13183000000000   0.00412000000000  -0.24390000000000   Tl   (8m)
   0.63183000000000   0.49588000000000  -0.24390000000000   Tl   (8m)
  -0.63183000000000  -0.00412000000000  -0.24390000000000   Tl   (8m)
   1.13183000000000   0.50412000000000  -0.24390000000000   Tl   (8m)
   1.13183000000000  -0.00412000000000   0.24390000000000   Tl   (8m)
  -0.63183000000000   0.50412000000000   0.24390000000000   Tl   (8m)
\end{lstlisting}

==> (inline-32) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_oP24_52_2e_cd & a,b/a,c/a,z1,x2,x3,y3,z3,x4,y4,z4 --params=7.2235008877,1.34576036547,1.32098013428,0.3175,0.6759,0.8271,0.1762,0.5576,0.5093,0.0419,0.8142 & Pnna D_{2h}^{6} #52 (cde^2) & oP24 & None & GaCl2 &  & A. P. Wilkinson and A. K. Cheetham and D. E. Cox, Acta Crystallogr. Sect. B Struct. Sci. 47, 155-161 (1991)
   1.00000000000000
   7.22350088770000   0.00000000000000   0.00000000000000
   0.00000000000000   9.72110119460000   0.00000000000000
   0.00000000000000   0.00000000000000   9.54210117260000
    Cl    Ga
    16     8
Direct
   0.82710000000000   0.17620000000000   0.55760000000000   Cl   (8e)
  -0.32710000000000  -0.17620000000000   0.55760000000000   Cl   (8e)
  -0.32710000000000   0.67620000000000  -0.05760000000000   Cl   (8e)
   0.82710000000000   0.32380000000000  -0.05760000000000   Cl   (8e)
  -0.82710000000000  -0.17620000000000  -0.55760000000000   Cl   (8e)
   1.32710000000000   0.17620000000000  -0.55760000000000   Cl   (8e)
   1.32710000000000   0.32380000000000   1.05760000000000   Cl   (8e)
  -0.82710000000000   0.67620000000000   1.05760000000000   Cl   (8e)
   0.50930000000000   0.04190000000000   0.81420000000000   Cl   (8e)
  -0.00930000000000  -0.04190000000000   0.81420000000000   Cl   (8e)
  -0.00930000000000   0.54190000000000  -0.31420000000000   Cl   (8e)
   0.50930000000000   0.45810000000000  -0.31420000000000   Cl   (8e)
  -0.50930000000000  -0.04190000000000  -0.81420000000000   Cl   (8e)
   1.00930000000000   0.04190000000000  -0.81420000000000   Cl   (8e)
   1.00930000000000   0.45810000000000   1.31420000000000   Cl   (8e)
  -0.50930000000000   0.54190000000000   1.31420000000000   Cl   (8e)
   0.25000000000000   0.00000000000000   0.31750000000000   Ga   (4c)
   0.25000000000000   0.50000000000000   0.18250000000000   Ga   (4c)
   0.75000000000000   0.00000000000000  -0.31750000000000   Ga   (4c)
   0.75000000000000   0.50000000000000   0.81750000000000   Ga   (4c)
   0.67590000000000   0.25000000000000   0.25000000000000   Ga   (4d)
  -0.17590000000000   0.75000000000000   0.25000000000000   Ga   (4d)
  -0.67590000000000   0.75000000000000   0.75000000000000   Ga   (4d)
   1.17590000000000   0.25000000000000   0.75000000000000   Ga   (4d)
\end{lstlisting}

==> (inline-33) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_oP24_55_2g2h_gh & a,b/a,c/a,x1,y1,x2,y2,x3,y3,x4,y4,x5,y5,x6,y6 --params=10.1600191136,1.45275590551,0.366929133855,0.0628,0.4022,0.1014,0.1118,0.2024,0.2667,0.226,0.0384,0.3532,0.2953,0.4192,0.1378 & Pbam D_{2h}^{9} #55 (g^3h^3) & oP24 & None & GeAs2 &  & T. Wadsten, Acta Chem. Scand. 21, 593-594 (1967)
   1.00000000000000
  10.16001911360000   0.00000000000000   0.00000000000000
   0.00000000000000  14.76002776740000   0.00000000000000
   0.00000000000000   0.00000000000000   3.72800701330000
    As    Ge
    16     8
Direct
   0.06280000000000   0.40220000000000   0.00000000000000   As   (4g)
  -0.06280000000000  -0.40220000000000   0.00000000000000   As   (4g)
   0.43720000000000   0.90220000000000   0.00000000000000   As   (4g)
   0.56280000000000   0.09780000000000   0.00000000000000   As   (4g)
   0.10140000000000   0.11180000000000   0.00000000000000   As   (4g)
  -0.10140000000000  -0.11180000000000   0.00000000000000   As   (4g)
   0.39860000000000   0.61180000000000   0.00000000000000   As   (4g)
   0.60140000000000   0.38820000000000   0.00000000000000   As   (4g)
   0.22600000000000   0.03840000000000   0.50000000000000   As   (4h)
  -0.22600000000000  -0.03840000000000   0.50000000000000   As   (4h)
   0.27400000000000   0.53840000000000   0.50000000000000   As   (4h)
   0.72600000000000   0.46160000000000   0.50000000000000   As   (4h)
   0.35320000000000   0.29530000000000   0.50000000000000   As   (4h)
  -0.35320000000000  -0.29530000000000   0.50000000000000   As   (4h)
   0.14680000000000   0.79530000000000   0.50000000000000   As   (4h)
   0.85320000000000   0.20470000000000   0.50000000000000   As   (4h)
   0.20240000000000   0.26670000000000   0.00000000000000   Ge   (4g)
  -0.20240000000000  -0.26670000000000   0.00000000000000   Ge   (4g)
   0.29760000000000   0.76670000000000   0.00000000000000   Ge   (4g)
   0.70240000000000   0.23330000000000   0.00000000000000   Ge   (4g)
   0.41920000000000   0.13780000000000   0.50000000000000   Ge   (4h)
  -0.41920000000000  -0.13780000000000   0.50000000000000   Ge   (4h)
   0.08080000000000   0.63780000000000   0.50000000000000   Ge   (4h)
   0.91920000000000   0.36220000000000   0.50000000000000   Ge   (4h)
\end{lstlisting}

==> (inline-34) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_oP32_60_3d_d & a,b/a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4 --params=7.3397836195,1.05524748967,1.03197678378,0.5016,0.7205,0.0322,0.2167,0.7591,0.2582,0.2197,0.5016,0.013,0.248,0.783,0.0291 & Pbcn D_{2h}^{14} #60 (d^4) & oP32 & None & WO3 &  & T. Vogt and P. M. Woodward and B. A. Hunter, J. Solid State Chem. 144, 209-215 (1999)
   1.00000000000000
   7.33978361950000   0.00000000000000   0.00000000000000
   0.00000000000000   7.74528823920000   0.00000000000000
   0.00000000000000   0.00000000000000   7.57448629330000
     O     W
    24     8
Direct
   0.50160000000000   0.72050000000000   0.03220000000000    O   (8d)
  -0.00160000000000  -0.22050000000000   0.53220000000000    O   (8d)
  -0.50160000000000   0.72050000000000   0.46780000000000    O   (8d)
   1.00160000000000  -0.22050000000000  -0.03220000000000    O   (8d)
  -0.50160000000000  -0.72050000000000  -0.03220000000000    O   (8d)
   1.00160000000000   1.22050000000000   0.46780000000000    O   (8d)
   0.50160000000000  -0.72050000000000   0.53220000000000    O   (8d)
  -0.00160000000000   1.22050000000000   0.03220000000000    O   (8d)
   0.21670000000000   0.75910000000000   0.25820000000000    O   (8d)
   0.28330000000000  -0.25910000000000   0.75820000000000    O   (8d)
  -0.21670000000000   0.75910000000000   0.24180000000000    O   (8d)
   0.71670000000000  -0.25910000000000  -0.25820000000000    O   (8d)
  -0.21670000000000  -0.75910000000000  -0.25820000000000    O   (8d)
   0.71670000000000   1.25910000000000   0.24180000000000    O   (8d)
   0.21670000000000  -0.75910000000000   0.75820000000000    O   (8d)
   0.28330000000000   1.25910000000000   0.25820000000000    O   (8d)
   0.21970000000000   0.50160000000000   0.01300000000000    O   (8d)
   0.28030000000000  -0.00160000000000   0.51300000000000    O   (8d)
  -0.21970000000000   0.50160000000000   0.48700000000000    O   (8d)
   0.71970000000000  -0.00160000000000  -0.01300000000000    O   (8d)
  -0.21970000000000  -0.50160000000000  -0.01300000000000    O   (8d)
   0.71970000000000   1.00160000000000   0.48700000000000    O   (8d)
   0.21970000000000  -0.50160000000000   0.51300000000000    O   (8d)
   0.28030000000000   1.00160000000000   0.01300000000000    O   (8d)
   0.24800000000000   0.78300000000000   0.02910000000000    W   (8d)
   0.25200000000000  -0.28300000000000   0.52910000000000    W   (8d)
  -0.24800000000000   0.78300000000000   0.47090000000000    W   (8d)
   0.74800000000000  -0.28300000000000  -0.02910000000000    W   (8d)
  -0.24800000000000  -0.78300000000000  -0.02910000000000    W   (8d)
   0.74800000000000   1.28300000000000   0.47090000000000    W   (8d)
   0.24800000000000  -0.78300000000000   0.52910000000000    W   (8d)
   0.25200000000000   1.28300000000000   0.02910000000000    W   (8d)
\end{lstlisting}

==> (inline-35) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'beta-Toluene'
_chemical_formula_sum 'C7 H8'

loop_
_publ_author_name
 'D. Andre'
 'R. Fourme'
 'J. {Bruneaux-Poulle}'
 'L. Bosio'
_journal_name_full_name
;
 Journal of Molecular Structure
;
_journal_volume 81
_journal_year 1982
_journal_page_first 253
_journal_page_last 259
_publ_Section_title
;
 Crystal structure of the metastable $\beta$-phase of toluene
;

_aflow_title '$\beta$-Toluene Structure'
_aflow_proto 'A7B8_oP120_60_7d_8d'
_aflow_params 'a,b/a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15}'
_aflow_params_values '13.85,0.824548736462,0.53357400722,0.382,0.3932,0.5783,0.2764,0.38,0.5411,0.2264,0.4631,0.4411,0.1289,0.4507,0.4069,0.0794,0.3554,0.4717,0.1276,0.2723,0.571,0.2251,0.2844,0.6054,0.2616,0.5329,0.393,0.094,0.5116,0.3344,0.0088,0.3466,0.4468,0.0917,0.2026,0.6185,0.2593,0.2232,0.6779,0.3972,0.4784,0.595,0.4192,0.3624,0.4724,0.4002,0.3492,0.6895'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oP120'

_symmetry_space_group_name_H-M "P 21/b 2/c 21/n"
_symmetry_Int_Tables_number 60
 
_cell_length_a    13.85000
_cell_length_b    11.42000
_cell_length_c    7.39000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x+1/2,-y+1/2,-z
3 -x,y,-z+1/2
4 -x+1/2,-y+1/2,z+1/2
5 -x,-y,-z
6 -x+1/2,y+1/2,z
7 x,-y,z+1/2
8 x+1/2,y+1/2,-z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1 C   8 d 0.38200  0.39320  0.57830  1.00000
C2 C   8 d 0.27640  0.38000  0.54110  1.00000
C3 C   8 d 0.22640  0.46310  0.44110  1.00000
C4 C   8 d 0.12890  0.45070  0.40690  1.00000
C5 C   8 d 0.07940  0.35540  0.47170  1.00000
C6 C   8 d 0.12760  0.27230  0.57100  1.00000
C7 C   8 d 0.22510  0.28440  0.60540  1.00000
H1 H   8 d 0.26160  0.53290  0.39300  1.00000
H2 H   8 d 0.09400  0.51160  0.33440  1.00000
H3 H   8 d 0.00880  0.34660  0.44680  1.00000
H4 H   8 d 0.09170  0.20260  0.61850  1.00000
H5 H   8 d 0.25930  0.22320  0.67790  1.00000
H6 H   8 d 0.39720  0.47840  0.59500  1.00000
H7 H   8 d 0.41920  0.36240  0.47240  1.00000
H8 H   8 d 0.40020  0.34920  0.68950  1.00000
\end{lstlisting}

==> (inline-36) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A7B8_oP120_60_7d_8d & a,b/a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15 --params=13.85,0.824548736462,0.53357400722,0.382,0.3932,0.5783,0.2764,0.38,0.5411,0.2264,0.4631,0.4411,0.1289,0.4507,0.4069,0.0794,0.3554,0.4717,0.1276,0.2723,0.571,0.2251,0.2844,0.6054,0.2616,0.5329,0.393,0.094,0.5116,0.3344,0.0088,0.3466,0.4468,0.0917,0.2026,0.6185,0.2593,0.2232,0.6779,0.3972,0.4784,0.595,0.4192,0.3624,0.4724,0.4002,0.3492,0.6895 & Pbcn D_{2h}^{14} #60 (d^15) & oP120 & None & C7H8 & beta-Toluene & D. Andre et al., J. Mol. Struct. 81, 253-259 (1982)
   1.00000000000000
  13.85000000000000   0.00000000000000   0.00000000000000
   0.00000000000000  11.42000000000000   0.00000000000000
   0.00000000000000   0.00000000000000   7.39000000000000
     C     H
    56    64
Direct
   0.38200000000000   0.39320000000000   0.57830000000000    C   (8d)
   0.11800000000000   0.10680000000000   1.07830000000000    C   (8d)
  -0.38200000000000   0.39320000000000  -0.07830000000000    C   (8d)
   0.88200000000000   0.10680000000000  -0.57830000000000    C   (8d)
  -0.38200000000000  -0.39320000000000  -0.57830000000000    C   (8d)
   0.88200000000000   0.89320000000000  -0.07830000000000    C   (8d)
   0.38200000000000  -0.39320000000000   1.07830000000000    C   (8d)
   0.11800000000000   0.89320000000000   0.57830000000000    C   (8d)
   0.27640000000000   0.38000000000000   0.54110000000000    C   (8d)
   0.22360000000000   0.12000000000000   1.04110000000000    C   (8d)
  -0.27640000000000   0.38000000000000  -0.04110000000000    C   (8d)
   0.77640000000000   0.12000000000000  -0.54110000000000    C   (8d)
  -0.27640000000000  -0.38000000000000  -0.54110000000000    C   (8d)
   0.77640000000000   0.88000000000000  -0.04110000000000    C   (8d)
   0.27640000000000  -0.38000000000000   1.04110000000000    C   (8d)
   0.22360000000000   0.88000000000000   0.54110000000000    C   (8d)
   0.22640000000000   0.46310000000000   0.44110000000000    C   (8d)
   0.27360000000000   0.03690000000000   0.94110000000000    C   (8d)
  -0.22640000000000   0.46310000000000   0.05890000000000    C   (8d)
   0.72640000000000   0.03690000000000  -0.44110000000000    C   (8d)
  -0.22640000000000  -0.46310000000000  -0.44110000000000    C   (8d)
   0.72640000000000   0.96310000000000   0.05890000000000    C   (8d)
   0.22640000000000  -0.46310000000000   0.94110000000000    C   (8d)
   0.27360000000000   0.96310000000000   0.44110000000000    C   (8d)
   0.12890000000000   0.45070000000000   0.40690000000000    C   (8d)
   0.37110000000000   0.04930000000000   0.90690000000000    C   (8d)
  -0.12890000000000   0.45070000000000   0.09310000000000    C   (8d)
   0.62890000000000   0.04930000000000  -0.40690000000000    C   (8d)
  -0.12890000000000  -0.45070000000000  -0.40690000000000    C   (8d)
   0.62890000000000   0.95070000000000   0.09310000000000    C   (8d)
   0.12890000000000  -0.45070000000000   0.90690000000000    C   (8d)
   0.37110000000000   0.95070000000000   0.40690000000000    C   (8d)
   0.07940000000000   0.35540000000000   0.47170000000000    C   (8d)
   0.42060000000000   0.14460000000000   0.97170000000000    C   (8d)
  -0.07940000000000   0.35540000000000   0.02830000000000    C   (8d)
   0.57940000000000   0.14460000000000  -0.47170000000000    C   (8d)
  -0.07940000000000  -0.35540000000000  -0.47170000000000    C   (8d)
   0.57940000000000   0.85540000000000   0.02830000000000    C   (8d)
   0.07940000000000  -0.35540000000000   0.97170000000000    C   (8d)
   0.42060000000000   0.85540000000000   0.47170000000000    C   (8d)
   0.12760000000000   0.27230000000000   0.57100000000000    C   (8d)
   0.37240000000000   0.22770000000000   1.07100000000000    C   (8d)
  -0.12760000000000   0.27230000000000  -0.07100000000000    C   (8d)
   0.62760000000000   0.22770000000000  -0.57100000000000    C   (8d)
  -0.12760000000000  -0.27230000000000  -0.57100000000000    C   (8d)
   0.62760000000000   0.77230000000000  -0.07100000000000    C   (8d)
   0.12760000000000  -0.27230000000000   1.07100000000000    C   (8d)
   0.37240000000000   0.77230000000000   0.57100000000000    C   (8d)
   0.22510000000000   0.28440000000000   0.60540000000000    C   (8d)
   0.27490000000000   0.21560000000000   1.10540000000000    C   (8d)
  -0.22510000000000   0.28440000000000  -0.10540000000000    C   (8d)
   0.72510000000000   0.21560000000000  -0.60540000000000    C   (8d)
  -0.22510000000000  -0.28440000000000  -0.60540000000000    C   (8d)
   0.72510000000000   0.78440000000000  -0.10540000000000    C   (8d)
   0.22510000000000  -0.28440000000000   1.10540000000000    C   (8d)
   0.27490000000000   0.78440000000000   0.60540000000000    C   (8d)
   0.26160000000000   0.53290000000000   0.39300000000000    H   (8d)
   0.23840000000000  -0.03290000000000   0.89300000000000    H   (8d)
  -0.26160000000000   0.53290000000000   0.10700000000000    H   (8d)
   0.76160000000000  -0.03290000000000  -0.39300000000000    H   (8d)
  -0.26160000000000  -0.53290000000000  -0.39300000000000    H   (8d)
   0.76160000000000   1.03290000000000   0.10700000000000    H   (8d)
   0.26160000000000  -0.53290000000000   0.89300000000000    H   (8d)
   0.23840000000000   1.03290000000000   0.39300000000000    H   (8d)
   0.09400000000000   0.51160000000000   0.33440000000000    H   (8d)
   0.40600000000000  -0.01160000000000   0.83440000000000    H   (8d)
  -0.09400000000000   0.51160000000000   0.16560000000000    H   (8d)
   0.59400000000000  -0.01160000000000  -0.33440000000000    H   (8d)
  -0.09400000000000  -0.51160000000000  -0.33440000000000    H   (8d)
   0.59400000000000   1.01160000000000   0.16560000000000    H   (8d)
   0.09400000000000  -0.51160000000000   0.83440000000000    H   (8d)
   0.40600000000000   1.01160000000000   0.33440000000000    H   (8d)
   0.00880000000000   0.34660000000000   0.44680000000000    H   (8d)
   0.49120000000000   0.15340000000000   0.94680000000000    H   (8d)
  -0.00880000000000   0.34660000000000   0.05320000000000    H   (8d)
   0.50880000000000   0.15340000000000  -0.44680000000000    H   (8d)
  -0.00880000000000  -0.34660000000000  -0.44680000000000    H   (8d)
   0.50880000000000   0.84660000000000   0.05320000000000    H   (8d)
   0.00880000000000  -0.34660000000000   0.94680000000000    H   (8d)
   0.49120000000000   0.84660000000000   0.44680000000000    H   (8d)
   0.09170000000000   0.20260000000000   0.61850000000000    H   (8d)
   0.40830000000000   0.29740000000000   1.11850000000000    H   (8d)
  -0.09170000000000   0.20260000000000  -0.11850000000000    H   (8d)
   0.59170000000000   0.29740000000000  -0.61850000000000    H   (8d)
  -0.09170000000000  -0.20260000000000  -0.61850000000000    H   (8d)
   0.59170000000000   0.70260000000000  -0.11850000000000    H   (8d)
   0.09170000000000  -0.20260000000000   1.11850000000000    H   (8d)
   0.40830000000000   0.70260000000000   0.61850000000000    H   (8d)
   0.25930000000000   0.22320000000000   0.67790000000000    H   (8d)
   0.24070000000000   0.27680000000000   1.17790000000000    H   (8d)
  -0.25930000000000   0.22320000000000  -0.17790000000000    H   (8d)
   0.75930000000000   0.27680000000000  -0.67790000000000    H   (8d)
  -0.25930000000000  -0.22320000000000  -0.67790000000000    H   (8d)
   0.75930000000000   0.72320000000000  -0.17790000000000    H   (8d)
   0.25930000000000  -0.22320000000000   1.17790000000000    H   (8d)
   0.24070000000000   0.72320000000000   0.67790000000000    H   (8d)
   0.39720000000000   0.47840000000000   0.59500000000000    H   (8d)
   0.10280000000000   0.02160000000000   1.09500000000000    H   (8d)
  -0.39720000000000   0.47840000000000  -0.09500000000000    H   (8d)
   0.89720000000000   0.02160000000000  -0.59500000000000    H   (8d)
  -0.39720000000000  -0.47840000000000  -0.59500000000000    H   (8d)
   0.89720000000000   0.97840000000000  -0.09500000000000    H   (8d)
   0.39720000000000  -0.47840000000000   1.09500000000000    H   (8d)
   0.10280000000000   0.97840000000000   0.59500000000000    H   (8d)
   0.41920000000000   0.36240000000000   0.47240000000000    H   (8d)
   0.08080000000000   0.13760000000000   0.97240000000000    H   (8d)
  -0.41920000000000   0.36240000000000   0.02760000000000    H   (8d)
   0.91920000000000   0.13760000000000  -0.47240000000000    H   (8d)
  -0.41920000000000  -0.36240000000000  -0.47240000000000    H   (8d)
   0.91920000000000   0.86240000000000   0.02760000000000    H   (8d)
   0.41920000000000  -0.36240000000000   0.97240000000000    H   (8d)
   0.08080000000000   0.86240000000000   0.47240000000000    H   (8d)
   0.40020000000000   0.34920000000000   0.68950000000000    H   (8d)
   0.09980000000000   0.15080000000000   1.18950000000000    H   (8d)
  -0.40020000000000   0.34920000000000  -0.18950000000000    H   (8d)
   0.90020000000000   0.15080000000000  -0.68950000000000    H   (8d)
  -0.40020000000000  -0.34920000000000  -0.68950000000000    H   (8d)
   0.90020000000000   0.84920000000000  -0.18950000000000    H   (8d)
   0.40020000000000  -0.34920000000000   1.18950000000000    H   (8d)
   0.09980000000000   0.84920000000000   0.68950000000000    H   (8d)
\end{lstlisting}

==> (inline-37) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB_oP48_61_3c_3c & a,b/a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=6.914,1.08128435059,1.38313566676,0.1297,0.5762,0.40803,0.1235,0.6328,0.54518,0.0057,0.4432,0.36289,0.2172,0.6275,0.346,0.2068,0.7225,0.5756,0.0095,0.4051,0.2704 & Pbca D_{2h}^{15} #61 (c^6) & oP48 & None & Benzene & Benzene & S. K Nayak and R. Sathishkumar and T. N. {Guru Row}, CrystEngComm 12, 3112-3118 (2010)
   1.00000000000000
   6.91400000000000   0.00000000000000   0.00000000000000
   0.00000000000000   7.47600000000000   0.00000000000000
   0.00000000000000   0.00000000000000   9.56300000000000
     C     H
    24    24
Direct
   0.12970000000000   0.57620000000000   0.40803000000000    C   (8c)
   0.37030000000000  -0.57620000000000   0.90803000000000    C   (8c)
  -0.12970000000000   1.07620000000000   0.09197000000000    C   (8c)
   0.62970000000000  -0.07620000000000  -0.40803000000000    C   (8c)
  -0.12970000000000  -0.57620000000000  -0.40803000000000    C   (8c)
   0.62970000000000   0.57620000000000   0.09197000000000    C   (8c)
   0.12970000000000  -0.07620000000000   0.90803000000000    C   (8c)
   0.37030000000000   1.07620000000000   0.40803000000000    C   (8c)
   0.12350000000000   0.63280000000000   0.54518000000000    C   (8c)
   0.37650000000000  -0.63280000000000   1.04518000000000    C   (8c)
  -0.12350000000000   1.13280000000000  -0.04518000000000    C   (8c)
   0.62350000000000  -0.13280000000000  -0.54518000000000    C   (8c)
  -0.12350000000000  -0.63280000000000  -0.54518000000000    C   (8c)
   0.62350000000000   0.63280000000000  -0.04518000000000    C   (8c)
   0.12350000000000  -0.13280000000000   1.04518000000000    C   (8c)
   0.37650000000000   1.13280000000000   0.54518000000000    C   (8c)
   0.00570000000000   0.44320000000000   0.36289000000000    C   (8c)
   0.49430000000000  -0.44320000000000   0.86289000000000    C   (8c)
  -0.00570000000000   0.94320000000000   0.13711000000000    C   (8c)
   0.50570000000000   0.05680000000000  -0.36289000000000    C   (8c)
  -0.00570000000000  -0.44320000000000  -0.36289000000000    C   (8c)
   0.50570000000000   0.44320000000000   0.13711000000000    C   (8c)
   0.00570000000000   0.05680000000000   0.86289000000000    C   (8c)
   0.49430000000000   0.94320000000000   0.36289000000000    C   (8c)
   0.21720000000000   0.62750000000000   0.34600000000000    H   (8c)
   0.28280000000000  -0.62750000000000   0.84600000000000    H   (8c)
  -0.21720000000000   1.12750000000000   0.15400000000000    H   (8c)
   0.71720000000000  -0.12750000000000  -0.34600000000000    H   (8c)
  -0.21720000000000  -0.62750000000000  -0.34600000000000    H   (8c)
   0.71720000000000   0.62750000000000   0.15400000000000    H   (8c)
   0.21720000000000  -0.12750000000000   0.84600000000000    H   (8c)
   0.28280000000000   1.12750000000000   0.34600000000000    H   (8c)
   0.20680000000000   0.72250000000000   0.57560000000000    H   (8c)
   0.29320000000000  -0.72250000000000   1.07560000000000    H   (8c)
  -0.20680000000000   1.22250000000000  -0.07560000000000    H   (8c)
   0.70680000000000  -0.22250000000000  -0.57560000000000    H   (8c)
  -0.20680000000000  -0.72250000000000  -0.57560000000000    H   (8c)
   0.70680000000000   0.72250000000000  -0.07560000000000    H   (8c)
   0.20680000000000  -0.22250000000000   1.07560000000000    H   (8c)
   0.29320000000000   1.22250000000000   0.57560000000000    H   (8c)
   0.00950000000000   0.40510000000000   0.27040000000000    H   (8c)
   0.49050000000000  -0.40510000000000   0.77040000000000    H   (8c)
  -0.00950000000000   0.90510000000000   0.22960000000000    H   (8c)
   0.50950000000000   0.09490000000000  -0.27040000000000    H   (8c)
  -0.00950000000000  -0.40510000000000  -0.27040000000000    H   (8c)
   0.50950000000000   0.40510000000000   0.22960000000000    H   (8c)
   0.00950000000000   0.09490000000000   0.77040000000000    H   (8c)
   0.49050000000000   0.90510000000000   0.27040000000000    H   (8c)
\end{lstlisting}

==> (inline-38) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3_oP20_62_2c_3c & a,b/a,c/a,x1,z1,x2,z2,x3,z3,x4,z4,x5,z5 --params=5.5329,0.511305102207,2.07339731425,0.1008,0.2055,0.2432,-0.0464,0.0157,0.4015,0.1808,0.7737,0.8691,-0.0688 & Pnma D_{2h}^{16} #62 (c^5) & oP20 & $D5_{10}$ & Cr3C2 & Tongbaite & S. Rundqvist and G. Runnsj{\"o}, Acta Chem. Scand. 23, 1191-1199 (1969)
   1.00000000000000
   5.53290000000000   0.00000000000000   0.00000000000000
   0.00000000000000   2.82900000000000   0.00000000000000
   0.00000000000000   0.00000000000000  11.47190000000000
     C    Cr
     8    12
Direct
   0.10080000000000   0.25000000000000   0.20550000000000    C   (4c)
   0.39920000000000   0.75000000000000   0.70550000000000    C   (4c)
  -0.10080000000000   0.75000000000000  -0.20550000000000    C   (4c)
   0.60080000000000   0.25000000000000   0.29450000000000    C   (4c)
   0.24320000000000   0.25000000000000  -0.04640000000000    C   (4c)
   0.25680000000000   0.75000000000000   0.45360000000000    C   (4c)
  -0.24320000000000   0.75000000000000   0.04640000000000    C   (4c)
   0.74320000000000   0.25000000000000   0.54640000000000    C   (4c)
   0.01570000000000   0.25000000000000   0.40150000000000   Cr   (4c)
   0.48430000000000   0.75000000000000   0.90150000000000   Cr   (4c)
  -0.01570000000000   0.75000000000000  -0.40150000000000   Cr   (4c)
   0.51570000000000   0.25000000000000   0.09850000000000   Cr   (4c)
   0.18080000000000   0.25000000000000   0.77370000000000   Cr   (4c)
   0.31920000000000   0.75000000000000   1.27370000000000   Cr   (4c)
  -0.18080000000000   0.75000000000000  -0.77370000000000   Cr   (4c)
   0.68080000000000   0.25000000000000  -0.27370000000000   Cr   (4c)
   0.86910000000000   0.25000000000000  -0.06880000000000   Cr   (4c)
  -0.36910000000000   0.75000000000000   0.43120000000000   Cr   (4c)
  -0.86910000000000   0.75000000000000   0.06880000000000   Cr   (4c)
   1.36910000000000   0.25000000000000   0.56880000000000   Cr   (4c)
\end{lstlisting}

==> (inline-39) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B4C_oP28_62_ac_2cd_c & a,b/a,c/a,x2,z2,x3,z3,x4,z4,x5,z5,x6,y6,z6 --params=10.193,0.586382811734,0.466202295693,0.2774,-0.0085,0.0913,0.7657,0.4474,0.2215,0.094,0.4262,0.1628,0.0331,0.2777 & Pnma D_{2h}^{16} #62 (ac^4d) & oP28 & $S1_{2}$ & Mg2SiO4 & Forsterite & R. M. Hazen, Am. Mineral. 61, 1280-1293 (1976)
   1.00000000000000
  10.19300000000000   0.00000000000000   0.00000000000000
   0.00000000000000   5.97700000000000   0.00000000000000
   0.00000000000000   0.00000000000000   4.75200000000000
    Mg     O    Si
     8    16     4
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Mg   (4a)
   0.50000000000000   0.00000000000000   0.50000000000000   Mg   (4a)
   0.00000000000000   0.50000000000000   0.00000000000000   Mg   (4a)
   0.50000000000000   0.50000000000000   0.50000000000000   Mg   (4a)
   0.27740000000000   0.25000000000000  -0.00850000000000   Mg   (4c)
   0.22260000000000   0.75000000000000   0.49150000000000   Mg   (4c)
  -0.27740000000000   0.75000000000000   0.00850000000000   Mg   (4c)
   0.77740000000000   0.25000000000000   0.50850000000000   Mg   (4c)
   0.09130000000000   0.25000000000000   0.76570000000000    O   (4c)
   0.40870000000000   0.75000000000000   1.26570000000000    O   (4c)
  -0.09130000000000   0.75000000000000  -0.76570000000000    O   (4c)
   0.59130000000000   0.25000000000000  -0.26570000000000    O   (4c)
   0.44740000000000   0.25000000000000   0.22150000000000    O   (4c)
   0.05260000000000   0.75000000000000   0.72150000000000    O   (4c)
  -0.44740000000000   0.75000000000000  -0.22150000000000    O   (4c)
   0.94740000000000   0.25000000000000   0.27850000000000    O   (4c)
   0.16280000000000   0.03310000000000   0.27770000000000    O   (8d)
   0.33720000000000  -0.03310000000000   0.77770000000000    O   (8d)
  -0.16280000000000   0.53310000000000  -0.27770000000000    O   (8d)
   0.66280000000000   0.46690000000000   0.22230000000000    O   (8d)
  -0.16280000000000  -0.03310000000000  -0.27770000000000    O   (8d)
   0.66280000000000   0.03310000000000   0.22230000000000    O   (8d)
   0.16280000000000   0.46690000000000   0.27770000000000    O   (8d)
   0.33720000000000   0.53310000000000   0.77770000000000    O   (8d)
   0.09400000000000   0.25000000000000   0.42620000000000   Si   (4c)
   0.40600000000000   0.75000000000000   0.92620000000000   Si   (4c)
  -0.09400000000000   0.75000000000000  -0.42620000000000   Si   (4c)
   0.59400000000000   0.25000000000000   0.07380000000000   Si   (4c)
\end{lstlisting}

==> (inline-40) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB2C3_oP24_62_c_d_cd & a,b/a,c/a,x1,z1,x2,z2,x3,y3,z3,x4,y4,z4 --params=6.231,1.78414379714,1.03787514043,0.123,0.0823,0.2579,0.4127,0.1366,0.087,0.5853,0.267,0.0846,-0.088 & Pnma D_{2h}^{16} #62 (c^2d^2) & oP24 & $E9_{e}$ & CuFe2S3 & Cubanite & T. Szyma{\'n}ski, Zeitschrift f"{u}r Kristallographie - Crystalline Materials 140, 218-239 (1974)
   1.00000000000000
   6.23100000000000   0.00000000000000   0.00000000000000
   0.00000000000000  11.11700000000000   0.00000000000000
   0.00000000000000   0.00000000000000   6.46700000000000
    Cu    Fe     S
     4     8    12
Direct
   0.12300000000000   0.25000000000000   0.08230000000000   Cu   (4c)
   0.37700000000000   0.75000000000000   0.58230000000000   Cu   (4c)
  -0.12300000000000   0.75000000000000  -0.08230000000000   Cu   (4c)
   0.62300000000000   0.25000000000000   0.41770000000000   Cu   (4c)
   0.13660000000000   0.08700000000000   0.58530000000000   Fe   (8d)
   0.36340000000000  -0.08700000000000   1.08530000000000   Fe   (8d)
  -0.13660000000000   0.58700000000000  -0.58530000000000   Fe   (8d)
   0.63660000000000   0.41300000000000  -0.08530000000000   Fe   (8d)
  -0.13660000000000  -0.08700000000000  -0.58530000000000   Fe   (8d)
   0.63660000000000   0.08700000000000  -0.08530000000000   Fe   (8d)
   0.13660000000000   0.41300000000000   0.58530000000000   Fe   (8d)
   0.36340000000000   0.58700000000000   1.08530000000000   Fe   (8d)
   0.25790000000000   0.25000000000000   0.41270000000000    S   (4c)
   0.24210000000000   0.75000000000000   0.91270000000000    S   (4c)
  -0.25790000000000   0.75000000000000  -0.41270000000000    S   (4c)
   0.75790000000000   0.25000000000000   0.08730000000000    S   (4c)
   0.26700000000000   0.08460000000000  -0.08800000000000    S   (8d)
   0.23300000000000  -0.08460000000000   0.41200000000000    S   (8d)
  -0.26700000000000   0.58460000000000   0.08800000000000    S   (8d)
   0.76700000000000   0.41540000000000   0.58800000000000    S   (8d)
  -0.26700000000000  -0.08460000000000   0.08800000000000    S   (8d)
   0.76700000000000   0.08460000000000   0.58800000000000    S   (8d)
   0.26700000000000   0.41540000000000  -0.08800000000000    S   (8d)
   0.23300000000000   0.58460000000000   0.41200000000000    S   (8d)
\end{lstlisting}

==> (inline-41) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB4C_oP24_62_c_2cd_c & a,b/a,c/a,x1,z1,x2,z2,x3,z3,x4,z4,x5,y5,z5 --params=8.884,0.614362899595,0.805155335434,0.8154,0.3419,0.5878,0.6062,0.3192,0.5515,0.437,0.6914,0.4186,0.4702,0.819 & Pnma D_{2h}^{16} #62 (c^4d) & oP24 & $H0_{2}$ & BaSO4 & Barite & A. A. Colville and K. Staudhammer, Am. Mineral. 52, 1877-1880 (1967)
   1.00000000000000
   8.88400000000000   0.00000000000000   0.00000000000000
   0.00000000000000   5.45800000000000   0.00000000000000
   0.00000000000000   0.00000000000000   7.15300000000000
    Ba     O     S
     4    16     4
Direct
   0.81540000000000   0.25000000000000   0.34190000000000   Ba   (4c)
  -0.31540000000000   0.75000000000000   0.84190000000000   Ba   (4c)
  -0.81540000000000   0.75000000000000  -0.34190000000000   Ba   (4c)
   1.31540000000000   0.25000000000000   0.15810000000000   Ba   (4c)
   0.58780000000000   0.25000000000000   0.60620000000000    O   (4c)
  -0.08780000000000   0.75000000000000   1.10620000000000    O   (4c)
  -0.58780000000000   0.75000000000000  -0.60620000000000    O   (4c)
   1.08780000000000   0.25000000000000  -0.10620000000000    O   (4c)
   0.31920000000000   0.25000000000000   0.55150000000000    O   (4c)
   0.18080000000000   0.75000000000000   1.05150000000000    O   (4c)
  -0.31920000000000   0.75000000000000  -0.55150000000000    O   (4c)
   0.81920000000000   0.25000000000000  -0.05150000000000    O   (4c)
   0.41860000000000   0.47020000000000   0.81900000000000    O   (8d)
   0.08140000000000  -0.47020000000000   1.31900000000000    O   (8d)
  -0.41860000000000   0.97020000000000  -0.81900000000000    O   (8d)
   0.91860000000000   0.02980000000000  -0.31900000000000    O   (8d)
  -0.41860000000000  -0.47020000000000  -0.81900000000000    O   (8d)
   0.91860000000000   0.47020000000000  -0.31900000000000    O   (8d)
   0.41860000000000   0.02980000000000   0.81900000000000    O   (8d)
   0.08140000000000   0.97020000000000   1.31900000000000    O   (8d)
   0.43700000000000   0.25000000000000   0.69140000000000    S   (4c)
   0.06300000000000   0.75000000000000   1.19140000000000    S   (4c)
  -0.43700000000000   0.75000000000000  -0.69140000000000    S   (4c)
   0.93700000000000   0.25000000000000  -0.19140000000000    S   (4c)
\end{lstlisting}

==> (inline-42) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'La43Ni17Mg5'
_chemical_formula_sum 'La43 Mg5 Ni17'

loop_
_publ_author_name
 'P. Solokha'
 'S. {De Negri}'
 'V. Pavlyuk'
 'A. Saccone'
_journal_name_full_name
;
 Inorganic Chemistry
;
_journal_volume 48
_journal_year 2009
_journal_page_first 11586
_journal_page_last 11593
_publ_Section_title
;
 Anti-Mackay Polyicosahedral Clusters in {La-Ni-Mg} Ternary Compounds: Synthesis and Crystal Structure of the La$_{43}$Ni$_{17}$Mg$_{5}$ New Intermetallic Phase
;

_aflow_title 'La$_{43}$Ni$_{17}$Mg$_{5}$ Structure'
_aflow_proto 'A43B5C17_oC260_63_c8fg6h_cfg_ce3f2h'
_aflow_params 'a,b/a,c/a,y_{1},y_{2},y_{3},x_{4},y_{5},z_{5},y_{6},z_{6},y_{7},z_{7},y_{8},z_{8},y_{9},z_{9},y_{10},z_{10},y_{11},z_{11},y_{12},z_{12},y_{13},z_{13},y_{14},z_{14},y_{15},z_{15},y_{16},z_{16},x_{17},y_{17},x_{18},y_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22},x_{23},y_{23},z_{23},x_{24},y_{24},z_{24},x_{25},y_{25},z_{25},x_{26},y_{26},z_{26}'
_aflow_params_values '10.11895,1.73974572461,4.16742843872,0.38998,0.0432,0.5987,0.1275,0.13992,0.17412,0.7278,0.20648,0.19723,0.62632,0.1388,0.02884,0.39065,0.0988,0.06788,0.55569,0.59876,0.1328,0.28079,0.54761,0.0678,0.6912,0.07797,0.09224,0.45337,0.1675,0.43146,0.0091,0.18607,0.20422,0.3338,0.3774,0.18828,0.32898,0.174,0.19344,0.2014,0.10123,0.30731,0.03499,0.20655,0.30495,0.49596,0.12681,0.19578,0.33018,0.026,0.31697,0.03483,0.04522,0.2812,0.17213,0.16828,0.2807,0.35936,0.09067'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'oC260'

_symmetry_space_group_name_H-M "C 2/m 2/c 21/m"
_symmetry_Int_Tables_number 63
 
_cell_length_a    10.11895
_cell_length_b    17.60440
_cell_length_c    42.17000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z+1/2
4 -x,-y,z+1/2
5 -x,-y,-z
6 -x,y,z
7 x,-y,z+1/2
8 x,y,-z+1/2
9 x+1/2,y+1/2,z
10 x+1/2,-y+1/2,-z
11 -x+1/2,y+1/2,-z+1/2
12 -x+1/2,-y+1/2,z+1/2
13 -x+1/2,-y+1/2,-z
14 -x+1/2,y+1/2,z
15 x+1/2,-y+1/2,z+1/2
16 x+1/2,y+1/2,-z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
La1  La   4 c 0.00000 0.38998 0.25000 1.00000
Mg1  Mg   4 c 0.00000 0.04320 0.25000 1.00000
Ni1  Ni   4 c 0.00000 0.59870 0.25000 1.00000
Ni2  Ni   8 e 0.12750 0.00000 0.00000 1.00000
La2  La   8 f 0.00000 0.13992 0.17412 1.00000
La3  La   8 f 0.00000 0.72780 0.20648 1.00000
La4  La   8 f 0.00000 0.19723 0.62632 1.00000
La5  La   8 f 0.00000 0.13880 0.02884 1.00000
La6  La   8 f 0.00000 0.39065 0.09880 1.00000
La7  La   8 f 0.00000 0.06788 0.55569 1.00000
La8  La   8 f 0.00000 0.59876 0.13280 1.00000
La9  La   8 f 0.00000 0.28079 0.54761 1.00000
Mg2  Mg   8 f 0.00000 0.06780 0.69120 1.00000
Ni3  Ni   8 f 0.00000 0.07797 0.09224 1.00000
Ni4  Ni   8 f 0.00000 0.45337 0.16750 1.00000
Ni5  Ni   8 f 0.00000 0.43146 0.00910 1.00000
La10 La   8 g 0.18607 0.20422 0.25000 1.00000
Mg3  Mg   8 g 0.33380 0.37740 0.25000 1.00000
La11 La  16 h 0.18828 0.32898 0.17400 1.00000
La12 La  16 h 0.19344 0.20140 0.10123 1.00000
La13 La  16 h 0.30731 0.03499 0.20655 1.00000
La14 La  16 h 0.30495 0.49596 0.12681 1.00000
La15 La  16 h 0.19578 0.33018 0.02600 1.00000
La16 La  16 h 0.31697 0.03483 0.04522 1.00000
Ni6  Ni  16 h 0.28120 0.17213 0.16828 1.00000
Ni7  Ni  16 h 0.28070 0.35936 0.09067 1.00000
\end{lstlisting}

==> (inline-43) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A43B5C17_oC260_63_c8fg6h_cfg_ce3f2h & a,b/a,c/a,y1,y2,y3,x4,y5,z5,y6,z6,y7,z7,y8,z8,y9,z9,y10,z10,y11,z11,y12,z12,y13,z13,y14,z14,y15,z15,y16,z16,x17,y17,x18,y18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22,x23,y23,z23,x24,y24,z24,x25,y25,z25,x26,y26,z26 --params=10.11895,1.73974572461,4.16742843872,0.38998,0.0432,0.5987,0.1275,0.13992,0.17412,0.7278,0.20648,0.19723,0.62632,0.1388,0.02884,0.39065,0.0988,0.06788,0.55569,0.59876,0.1328,0.28079,0.54761,0.0678,0.6912,0.07797,0.09224,0.45337,0.1675,0.43146,0.0091,0.18607,0.20422,0.3338,0.3774,0.18828,0.32898,0.174,0.19344,0.2014,0.10123,0.30731,0.03499,0.20655,0.30495,0.49596,0.12681,0.19578,0.33018,0.026,0.31697,0.03483,0.04522,0.2812,0.17213,0.16828,0.2807,0.35936,0.09067 & Cmcm D_{2h}^{17} #63 (c^3ef^12g^2h^8) & oC260 & None & La43Ni17Mg5 & La43Ni17Mg5 & P. Solokha et al., Inorg. Chem. 48, 11586-11593 (2009)
   1.00000000000000
   5.05947500000000  -8.80220000000000   0.00000000000000
   5.05947500000000   8.80220000000000   0.00000000000000
   0.00000000000000   0.00000000000000  42.17000000000000
    La    Mg    Ni
    86    10    34
Direct
  -0.38998000000000   0.38998000000000   0.25000000000000   La   (4c)
   0.38998000000000  -0.38998000000000   0.75000000000000   La   (4c)
  -0.13992000000000   0.13992000000000   0.17412000000000   La   (8f)
   0.13992000000000  -0.13992000000000   0.67412000000000   La   (8f)
  -0.13992000000000   0.13992000000000   0.32588000000000   La   (8f)
   0.13992000000000  -0.13992000000000  -0.17412000000000   La   (8f)
  -0.72780000000000   0.72780000000000   0.20648000000000   La   (8f)
   0.72780000000000  -0.72780000000000   0.70648000000000   La   (8f)
  -0.72780000000000   0.72780000000000   0.29352000000000   La   (8f)
   0.72780000000000  -0.72780000000000  -0.20648000000000   La   (8f)
  -0.19723000000000   0.19723000000000   0.62632000000000   La   (8f)
   0.19723000000000  -0.19723000000000   1.12632000000000   La   (8f)
  -0.19723000000000   0.19723000000000  -0.12632000000000   La   (8f)
   0.19723000000000  -0.19723000000000  -0.62632000000000   La   (8f)
  -0.13880000000000   0.13880000000000   0.02884000000000   La   (8f)
   0.13880000000000  -0.13880000000000   0.52884000000000   La   (8f)
  -0.13880000000000   0.13880000000000   0.47116000000000   La   (8f)
   0.13880000000000  -0.13880000000000  -0.02884000000000   La   (8f)
  -0.39065000000000   0.39065000000000   0.09880000000000   La   (8f)
   0.39065000000000  -0.39065000000000   0.59880000000000   La   (8f)
  -0.39065000000000   0.39065000000000   0.40120000000000   La   (8f)
   0.39065000000000  -0.39065000000000  -0.09880000000000   La   (8f)
  -0.06788000000000   0.06788000000000   0.55569000000000   La   (8f)
   0.06788000000000  -0.06788000000000   1.05569000000000   La   (8f)
  -0.06788000000000   0.06788000000000  -0.05569000000000   La   (8f)
   0.06788000000000  -0.06788000000000  -0.55569000000000   La   (8f)
  -0.59876000000000   0.59876000000000   0.13280000000000   La   (8f)
   0.59876000000000  -0.59876000000000   0.63280000000000   La   (8f)
  -0.59876000000000   0.59876000000000   0.36720000000000   La   (8f)
   0.59876000000000  -0.59876000000000  -0.13280000000000   La   (8f)
  -0.28079000000000   0.28079000000000   0.54761000000000   La   (8f)
   0.28079000000000  -0.28079000000000   1.04761000000000   La   (8f)
  -0.28079000000000   0.28079000000000  -0.04761000000000   La   (8f)
   0.28079000000000  -0.28079000000000  -0.54761000000000   La   (8f)
  -0.01815000000000   0.39029000000000   0.25000000000000   La   (8g)
   0.01815000000000  -0.39029000000000   0.75000000000000   La   (8g)
  -0.39029000000000   0.01815000000000   0.25000000000000   La   (8g)
   0.39029000000000  -0.01815000000000   0.75000000000000   La   (8g)
  -0.14070000000000   0.51726000000000   0.17400000000000   La  (16h)
   0.14070000000000  -0.51726000000000   0.67400000000000   La  (16h)
  -0.51726000000000   0.14070000000000   0.32600000000000   La  (16h)
   0.51726000000000  -0.14070000000000  -0.17400000000000   La  (16h)
   0.14070000000000  -0.51726000000000  -0.17400000000000   La  (16h)
  -0.14070000000000   0.51726000000000   0.32600000000000   La  (16h)
   0.51726000000000  -0.14070000000000   0.67400000000000   La  (16h)
  -0.51726000000000   0.14070000000000   0.17400000000000   La  (16h)
  -0.00796000000000   0.39484000000000   0.10123000000000   La  (16h)
   0.00796000000000  -0.39484000000000   0.60123000000000   La  (16h)
  -0.39484000000000   0.00796000000000   0.39877000000000   La  (16h)
   0.39484000000000  -0.00796000000000  -0.10123000000000   La  (16h)
   0.00796000000000  -0.39484000000000  -0.10123000000000   La  (16h)
  -0.00796000000000   0.39484000000000   0.39877000000000   La  (16h)
   0.39484000000000  -0.00796000000000   0.60123000000000   La  (16h)
  -0.39484000000000   0.00796000000000   0.10123000000000   La  (16h)
   0.27232000000000   0.34230000000000   0.20655000000000   La  (16h)
  -0.27232000000000  -0.34230000000000   0.70655000000000   La  (16h)
  -0.34230000000000  -0.27232000000000   0.29345000000000   La  (16h)
   0.34230000000000   0.27232000000000  -0.20655000000000   La  (16h)
  -0.27232000000000  -0.34230000000000  -0.20655000000000   La  (16h)
   0.27232000000000   0.34230000000000   0.29345000000000   La  (16h)
   0.34230000000000   0.27232000000000   0.70655000000000   La  (16h)
  -0.34230000000000  -0.27232000000000   0.20655000000000   La  (16h)
  -0.19101000000000   0.80091000000000   0.12681000000000   La  (16h)
   0.19101000000000  -0.80091000000000   0.62681000000000   La  (16h)
  -0.80091000000000   0.19101000000000   0.37319000000000   La  (16h)
   0.80091000000000  -0.19101000000000  -0.12681000000000   La  (16h)
   0.19101000000000  -0.80091000000000  -0.12681000000000   La  (16h)
  -0.19101000000000   0.80091000000000   0.37319000000000   La  (16h)
   0.80091000000000  -0.19101000000000   0.62681000000000   La  (16h)
  -0.80091000000000   0.19101000000000   0.12681000000000   La  (16h)
  -0.13440000000000   0.52596000000000   0.02600000000000   La  (16h)
   0.13440000000000  -0.52596000000000   0.52600000000000   La  (16h)
  -0.52596000000000   0.13440000000000   0.47400000000000   La  (16h)
   0.52596000000000  -0.13440000000000  -0.02600000000000   La  (16h)
   0.13440000000000  -0.52596000000000  -0.02600000000000   La  (16h)
  -0.13440000000000   0.52596000000000   0.47400000000000   La  (16h)
   0.52596000000000  -0.13440000000000   0.52600000000000   La  (16h)
  -0.52596000000000   0.13440000000000   0.02600000000000   La  (16h)
   0.28214000000000   0.35180000000000   0.04522000000000   La  (16h)
  -0.28214000000000  -0.35180000000000   0.54522000000000   La  (16h)
  -0.35180000000000  -0.28214000000000   0.45478000000000   La  (16h)
   0.35180000000000   0.28214000000000  -0.04522000000000   La  (16h)
  -0.28214000000000  -0.35180000000000  -0.04522000000000   La  (16h)
   0.28214000000000   0.35180000000000   0.45478000000000   La  (16h)
   0.35180000000000   0.28214000000000   0.54522000000000   La  (16h)
  -0.35180000000000  -0.28214000000000   0.04522000000000   La  (16h)
  -0.04320000000000   0.04320000000000   0.25000000000000   Mg   (4c)
   0.04320000000000  -0.04320000000000   0.75000000000000   Mg   (4c)
  -0.06780000000000   0.06780000000000   0.69120000000000   Mg   (8f)
   0.06780000000000  -0.06780000000000   1.19120000000000   Mg   (8f)
  -0.06780000000000   0.06780000000000  -0.19120000000000   Mg   (8f)
   0.06780000000000  -0.06780000000000  -0.69120000000000   Mg   (8f)
  -0.04360000000000   0.71120000000000   0.25000000000000   Mg   (8g)
   0.04360000000000  -0.71120000000000   0.75000000000000   Mg   (8g)
  -0.71120000000000   0.04360000000000   0.25000000000000   Mg   (8g)
   0.71120000000000  -0.04360000000000   0.75000000000000   Mg   (8g)
  -0.59870000000000   0.59870000000000   0.25000000000000   Ni   (4c)
   0.59870000000000  -0.59870000000000   0.75000000000000   Ni   (4c)
   0.12750000000000   0.12750000000000   0.00000000000000   Ni   (8e)
  -0.12750000000000  -0.12750000000000   0.50000000000000   Ni   (8e)
  -0.12750000000000  -0.12750000000000   0.00000000000000   Ni   (8e)
   0.12750000000000   0.12750000000000   0.50000000000000   Ni   (8e)
  -0.07797000000000   0.07797000000000   0.09224000000000   Ni   (8f)
   0.07797000000000  -0.07797000000000   0.59224000000000   Ni   (8f)
  -0.07797000000000   0.07797000000000   0.40776000000000   Ni   (8f)
   0.07797000000000  -0.07797000000000  -0.09224000000000   Ni   (8f)
  -0.45337000000000   0.45337000000000   0.16750000000000   Ni   (8f)
   0.45337000000000  -0.45337000000000   0.66750000000000   Ni   (8f)
  -0.45337000000000   0.45337000000000   0.33250000000000   Ni   (8f)
   0.45337000000000  -0.45337000000000  -0.16750000000000   Ni   (8f)
  -0.43146000000000   0.43146000000000   0.00910000000000   Ni   (8f)
   0.43146000000000  -0.43146000000000   0.50910000000000   Ni   (8f)
  -0.43146000000000   0.43146000000000   0.49090000000000   Ni   (8f)
   0.43146000000000  -0.43146000000000  -0.00910000000000   Ni   (8f)
   0.10907000000000   0.45333000000000   0.16828000000000   Ni  (16h)
  -0.10907000000000  -0.45333000000000   0.66828000000000   Ni  (16h)
  -0.45333000000000  -0.10907000000000   0.33172000000000   Ni  (16h)
   0.45333000000000   0.10907000000000  -0.16828000000000   Ni  (16h)
  -0.10907000000000  -0.45333000000000  -0.16828000000000   Ni  (16h)
   0.10907000000000   0.45333000000000   0.33172000000000   Ni  (16h)
   0.45333000000000   0.10907000000000   0.66828000000000   Ni  (16h)
  -0.45333000000000  -0.10907000000000   0.16828000000000   Ni  (16h)
  -0.07866000000000   0.64006000000000   0.09067000000000   Ni  (16h)
   0.07866000000000  -0.64006000000000   0.59067000000000   Ni  (16h)
  -0.64006000000000   0.07866000000000   0.40933000000000   Ni  (16h)
   0.64006000000000  -0.07866000000000  -0.09067000000000   Ni  (16h)
   0.07866000000000  -0.64006000000000  -0.09067000000000   Ni  (16h)
  -0.07866000000000   0.64006000000000   0.40933000000000   Ni  (16h)
   0.64006000000000  -0.07866000000000   0.59067000000000   Ni  (16h)
  -0.64006000000000   0.07866000000000   0.09067000000000   Ni  (16h)
\end{lstlisting}

==> (inline-44) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_oC64_66_gi2lm_2l & a,b/a,c/a,x1,z2,x3,y3,x4,y4,x5,y5,x6,y6,x7,y7,z7 --params=8.157,1.00294225818,0.59212945936,0.54552,0.3287,0.39296,0.16145,0.33837,0.89039,0.24136,0.07877,0.42337,0.74171,0.33285,0.66798,0.24948 & Cccm D_{2h}^{20} #66 (gil^4m) & oC64 & None & H3S & H3S & 
   1.00000000000000
   4.07850000000000  -4.09050000000000   0.00000000000000
   4.07850000000000   4.09050000000000   0.00000000000000
   0.00000000000000   0.00000000000000   4.83000000000000
     H     S
    24     8
Direct
   0.54552000000000   0.54552000000000   0.25000000000000    H   (8g)
  -0.54552000000000  -0.54552000000000   0.25000000000000    H   (8g)
  -0.54552000000000  -0.54552000000000   0.75000000000000    H   (8g)
   0.54552000000000   0.54552000000000   0.75000000000000    H   (8g)
   0.00000000000000   0.00000000000000   0.32870000000000    H   (8i)
   0.00000000000000   0.00000000000000   0.17130000000000    H   (8i)
   0.00000000000000   0.00000000000000  -0.32870000000000    H   (8i)
   0.00000000000000   0.00000000000000   0.82870000000000    H   (8i)
   0.23151000000000   0.55441000000000   0.00000000000000    H   (8l)
  -0.23151000000000  -0.55441000000000   0.00000000000000    H   (8l)
  -0.55441000000000  -0.23151000000000   0.50000000000000    H   (8l)
   0.55441000000000   0.23151000000000   0.50000000000000    H   (8l)
  -0.55202000000000   1.22876000000000   0.00000000000000    H   (8l)
   0.55202000000000  -1.22876000000000   0.00000000000000    H   (8l)
  -1.22876000000000   0.55202000000000   0.50000000000000    H   (8l)
   1.22876000000000  -0.55202000000000   0.50000000000000    H   (8l)
  -0.33513000000000   1.00083000000000   0.24948000000000    H  (16m)
   0.33513000000000  -1.00083000000000   0.24948000000000    H  (16m)
  -1.00083000000000   0.33513000000000   0.25052000000000    H  (16m)
   1.00083000000000  -0.33513000000000   0.25052000000000    H  (16m)
   0.33513000000000  -1.00083000000000  -0.24948000000000    H  (16m)
  -0.33513000000000   1.00083000000000  -0.24948000000000    H  (16m)
   1.00083000000000  -0.33513000000000   0.74948000000000    H  (16m)
  -1.00083000000000   0.33513000000000   0.74948000000000    H  (16m)
   0.16259000000000   0.32013000000000   0.00000000000000    S   (8l)
  -0.16259000000000  -0.32013000000000   0.00000000000000    S   (8l)
  -0.32013000000000  -0.16259000000000   0.50000000000000    S   (8l)
   0.32013000000000   0.16259000000000   0.50000000000000    S   (8l)
  -0.31834000000000   1.16508000000000   0.00000000000000    S   (8l)
   0.31834000000000  -1.16508000000000   0.00000000000000    S   (8l)
  -1.16508000000000   0.31834000000000   0.50000000000000    S   (8l)
   1.16508000000000  -0.31834000000000   0.50000000000000    S   (8l)
\end{lstlisting}

==> (inline-45) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_oC64_66_kl2m_bdl & a,b/a,c/a,z3,x4,y4,x5,y5,x6,y6,z6,x7,y7,z7 --params=8.735,2.32364052662,1.67842014883,0.1826,-0.0318,0.1994,0.327,0.1716,0.2894,0.451,0.1302,0.1133,0.3773,0.3708 & Cccm D_{2h}^{20} #66 (bdkl^2m^2) & oC64 & None & ThI3 & $\beta$-ThI$_{3}$ & H. P. Beck and C. Strobel, Angew. Chem. 94, 558-559 (1982)
   1.00000000000000
   4.36750000000000 -10.14850000000000   0.00000000000000
   4.36750000000000  10.14850000000000   0.00000000000000
   0.00000000000000   0.00000000000000  14.66100000000000
     I    Th
    24     8
Direct
   0.00000000000000   0.50000000000000   0.18260000000000    I   (8k)
   0.50000000000000   0.00000000000000   0.31740000000000    I   (8k)
   0.00000000000000   0.50000000000000  -0.18260000000000    I   (8k)
   0.50000000000000   0.00000000000000   0.68260000000000    I   (8k)
  -0.23120000000000   0.16760000000000   0.00000000000000    I   (8l)
   0.23120000000000  -0.16760000000000   0.00000000000000    I   (8l)
  -0.16760000000000   0.23120000000000   0.50000000000000    I   (8l)
   0.16760000000000  -0.23120000000000   0.50000000000000    I   (8l)
  -0.16160000000000   0.74040000000000   0.13020000000000    I  (16m)
   0.16160000000000  -0.74040000000000   0.13020000000000    I  (16m)
  -0.74040000000000   0.16160000000000   0.36980000000000    I  (16m)
   0.74040000000000  -0.16160000000000   0.36980000000000    I  (16m)
   0.16160000000000  -0.74040000000000  -0.13020000000000    I  (16m)
  -0.16160000000000   0.74040000000000  -0.13020000000000    I  (16m)
   0.74040000000000  -0.16160000000000   0.63020000000000    I  (16m)
  -0.74040000000000   0.16160000000000   0.63020000000000    I  (16m)
  -0.26400000000000   0.49060000000000   0.37080000000000    I  (16m)
   0.26400000000000  -0.49060000000000   0.37080000000000    I  (16m)
  -0.49060000000000   0.26400000000000   0.12920000000000    I  (16m)
   0.49060000000000  -0.26400000000000   0.12920000000000    I  (16m)
   0.26400000000000  -0.49060000000000  -0.37080000000000    I  (16m)
  -0.26400000000000   0.49060000000000  -0.37080000000000    I  (16m)
   0.49060000000000  -0.26400000000000   0.87080000000000    I  (16m)
  -0.49060000000000   0.26400000000000   0.87080000000000    I  (16m)
   0.50000000000000   0.50000000000000   0.25000000000000   Th   (4b)
   0.50000000000000   0.50000000000000   0.75000000000000   Th   (4b)
   0.50000000000000   0.50000000000000   0.00000000000000   Th   (4d)
   0.50000000000000   0.50000000000000   0.50000000000000   Th   (4d)
   0.15540000000000   0.49860000000000   0.00000000000000   Th   (8l)
  -0.15540000000000  -0.49860000000000   0.00000000000000   Th   (8l)
  -0.49860000000000  -0.15540000000000   0.50000000000000   Th   (8l)
   0.49860000000000   0.15540000000000   0.50000000000000   Th   (8l)
\end{lstlisting}

==> (inline-46) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Mn2B'
_chemical_formula_sum 'B Mn2'

loop_
_publ_author_name
 'L.-E. Tergenius'
_journal_name_full_name
;
 Journal of the Less-Common Metals
;
_journal_volume 82
_journal_year 1981
_journal_page_first 335
_journal_page_last 340
_publ_Section_title
;
 Refinement of the crystal structure of orthorhombic Mn$_{2}$B (formerly denoted Mn$_{4}$B)
;

_aflow_title 'Mn$_{2}$B ($D1_{f}$) Structure'
_aflow_proto 'AB2_oF48_70_f_fg'
_aflow_params 'a,b/a,c/a,y_{1},y_{2},z_{3}'
_aflow_params_values '4.2082,3.45504015969,1.7326647973,0.2495,0.54337,0.29445'
_aflow_Strukturbericht '$D1_{f}$'
_aflow_Pearson 'oF48'

_symmetry_space_group_name_H-M "F 2/d 2/d 2/d (origin choice 2)"
_symmetry_Int_Tables_number 70
 
_cell_length_a    4.20820
_cell_length_b    14.53950
_cell_length_c    7.29140
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+3/4,-z+3/4
3 -x+3/4,y,-z+3/4
4 -x+3/4,-y+3/4,z
5 -x,-y,-z
6 -x,y+1/4,z+1/4
7 x+1/4,-y,z+1/4
8 x+1/4,y+1/4,-z
9 x,y+1/2,z+1/2
10 x,-y+1/4,-z+1/4
11 -x+3/4,y+1/2,-z+1/4
12 -x+3/4,-y+1/4,z+1/2
13 -x,-y+1/2,-z+1/2
14 -x,y+3/4,z+3/4
15 x+1/4,-y+1/2,z+3/4
16 x+1/4,y+3/4,-z+1/2
17 x+1/2,y,z+1/2
18 x+1/2,-y+3/4,-z+1/4
19 -x+1/4,y,-z+1/4
20 -x+1/4,-y+3/4,z+1/2
21 -x+1/2,-y,-z+1/2
22 -x+1/2,y+1/4,z+3/4
23 x+3/4,-y,z+3/4
24 x+3/4,y+1/4,-z+1/2
25 x+1/2,y+1/2,z
26 x+1/2,-y+1/4,-z+3/4
27 -x+1/4,y+1/2,-z+3/4
28 -x+1/4,-y+1/4,z
29 -x+1/2,-y+1/2,-z
30 -x+1/2,y+3/4,z+1/4
31 x+3/4,-y+1/2,z+1/4
32 x+3/4,y+3/4,-z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
B1  B   16 f 0.12500 0.24950 0.12500 1.00000
Mn1 Mn  16 f 0.12500 0.54337 0.12500 1.00000
Mn2 Mn  16 g 0.12500 0.12500 0.29445 1.00000
\end{lstlisting}

==> (inline-47) <==
\begin{lstlisting}[numbers=none,language={mylang}]
ABCD3_oI48_73_d_e_e_ef & a,b/a,c/a,y1,z2,z3,z4,x5,y5,z5 --params=5.7750411261,1.02926406926,3.53056277057,0.63427,0.3734,0.18032,0.311,0.1349,0.6124,0.0967 & Ibca D_{2h}^{27} #73 (de^3f) & oI48 & None & KAg[CO3] &  & Y.-Q. Zheng et al., Zeitschrift f"{u}r Kristallographie - New Crystal Structures 215, 467-468 (2000)
   1.00000000000000
  -2.88752056305000   2.97202116480000  10.19457259915000
   2.88752056305000  -2.97202116480000  10.19457259915000
   2.88752056305000   2.97202116480000 -10.19457259915000
    Ag     C     K     O
     4     4     4    12
Direct
   0.63427000000000   0.25000000000000   0.88427000000000   Ag   (8d)
  -0.13427000000000   0.75000000000000  -0.38427000000000   Ag   (8d)
  -0.63427000000000   0.75000000000000   0.11573000000000   Ag   (8d)
   1.13427000000000   0.25000000000000   1.38427000000000   Ag   (8d)
   0.62340000000000   0.37340000000000   0.25000000000000    C   (8e)
  -0.12340000000000   0.12660000000000   0.75000000000000    C   (8e)
   0.37660000000000  -0.37340000000000   0.75000000000000    C   (8e)
   1.12340000000000   0.87340000000000   0.25000000000000    C   (8e)
   0.43032000000000   0.18032000000000   0.25000000000000    K   (8e)
   0.06968000000000   0.31968000000000   0.75000000000000    K   (8e)
   0.56968000000000  -0.18032000000000   0.75000000000000    K   (8e)
   0.93032000000000   0.68032000000000   0.25000000000000    K   (8e)
   0.56100000000000   0.31100000000000   0.25000000000000    O   (8e)
  -0.06100000000000   0.18900000000000   0.75000000000000    O   (8e)
   0.43900000000000  -0.31100000000000   0.75000000000000    O   (8e)
   1.06100000000000   0.81100000000000   0.25000000000000    O   (8e)
   0.70910000000000   0.23160000000000   0.74730000000000    O  (16f)
  -0.01570000000000  -0.03820000000000  -0.24730000000000    O  (16f)
   0.51570000000000   0.26840000000000   0.97750000000000    O  (16f)
  -0.20910000000000   0.53820000000000  -0.47750000000000    O  (16f)
  -0.70910000000000  -0.23160000000000  -0.74730000000000    O  (16f)
   1.01570000000000   0.03820000000000   1.24730000000000    O  (16f)
  -0.51570000000000   0.73160000000000   0.02250000000000    O  (16f)
   1.20910000000000   0.46180000000000   0.47750000000000    O  (16f)
\end{lstlisting}

==> (inline-48) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'BaCr2Ru4O12'
_chemical_formula_sum 'Ba Cr2 O12 Ru4'

loop_
_publ_author_name
 'M. C. Cad{\\'e}e'
 'A. Prodan'
_journal_name_full_name
;
 Materials Research Bulletin
;
_journal_volume 14
_journal_year 1979
_journal_page_first 613
_journal_page_last 618
_publ_Section_title
;
 Tripling of the short axis in the hollandite structure
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'BaCr$_{2}$Ru$_{4}$O$_{12}$ Structure'
_aflow_proto 'AB2C12D4_tP76_75_2a2b_2d_12d_4d'
_aflow_params 'a,c/a,z_{1},z_{2},z_{3},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17},x_{18},y_{18},z_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22}'
_aflow_params_values '9.8880614494,0.922431229769,0.3333,0.0,0.5003,0.1666,0.167,0.348,0.1666,0.333,0.152,0.0,0.208,0.152,0.8333,0.458,0.152,0.8333,0.292,0.348,0.6666,0.042,0.348,0.6666,0.208,0.152,0.5,0.458,0.152,0.5,0.292,0.348,0.3333,0.042,0.348,0.3333,0.208,0.152,0.1666,0.458,0.152,0.1666,0.292,0.348,0.0,0.042,0.348,0.0,0.167,0.348,0.8333,0.333,0.152,0.6666,0.167,0.348,0.5,0.333,0.152,0.3333'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP76'

_cell_length_a    9.8880614494
_cell_length_b    9.8880614494
_cell_length_c    9.1210566828
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 4"
_symmetry_Int_Tables_number 75
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -y,x,z
4 y,-x,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ba1 Ba   1 a 0.00000 0.00000 0.33330 1.00000
Ba2 Ba   1 a 0.00000 0.00000 0.00000 1.00000
Ba3 Ba   1 b 0.50000 0.50000 0.50030 1.00000
Ba4 Ba   1 b 0.50000 0.50000 0.16660 1.00000
Cr1 Cr   4 d 0.16700 0.34800 0.16660 1.00000
Cr2 Cr   4 d 0.33300 0.15200 0.00000 1.00000
O1  O    4 d 0.20800 0.15200 0.83330 1.00000
O2  O    4 d 0.45800 0.15200 0.83330 1.00000
O3  O    4 d 0.29200 0.34800 0.66660 1.00000
O4  O    4 d 0.04200 0.34800 0.66660 1.00000
O5  O    4 d 0.20800 0.15200 0.50000 1.00000
O6  O    4 d 0.45800 0.15200 0.50000 1.00000
O7  O    4 d 0.29200 0.34800 0.33330 1.00000
O8  O    4 d 0.04200 0.34800 0.33330 1.00000
O9  O    4 d 0.20800 0.15200 0.16660 1.00000
O10 O    4 d 0.45800 0.15200 0.16660 1.00000
O11 O    4 d 0.29200 0.34800 0.00000 1.00000
O12 O    4 d 0.04200 0.34800 0.00000 1.00000
Ru1 Ru   4 d 0.16700 0.34800 0.83330 1.00000
Ru2 Ru   4 d 0.33300 0.15200 0.66660 1.00000
Ru3 Ru   4 d 0.16700 0.34800 0.50000 1.00000
Ru4 Ru   4 d 0.33300 0.15200 0.33330 1.00000
\end{lstlisting}

==> (inline-49) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB2C12D4_tP76_75_2a2b_2d_12d_4d & a,c/a,z1,z2,z3,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17,x18,y18,z18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22 --params=9.8880614494,0.922431229769,0.3333,0.0,0.5003,0.1666,0.167,0.348,0.1666,0.333,0.152,0.0,0.208,0.152,0.8333,0.458,0.152,0.8333,0.292,0.348,0.6666,0.042,0.348,0.6666,0.208,0.152,0.5,0.458,0.152,0.5,0.292,0.348,0.3333,0.042,0.348,0.3333,0.208,0.152,0.1666,0.458,0.152,0.1666,0.292,0.348,0.0,0.042,0.348,0.0,0.167,0.348,0.8333,0.333,0.152,0.6666,0.167,0.348,0.5,0.333,0.152,0.3333 & P4 C_{4}^{1} #75 (a^2b^2d^18) & tP76 & None & BaCr2Ru4O12 &  & M. C. Cad{\'e}e and A. Prodan, Mater. Res. Bull. 14, 613-618 (1979)
   1.00000000000000
   9.88806144940000   0.00000000000000   0.00000000000000
   0.00000000000000   9.88806144940000   0.00000000000000
   0.00000000000000   0.00000000000000   9.12105668280000
    Ba    Cr     O    Ru
     4     8    48    16
Direct
   0.00000000000000   0.00000000000000   0.33330000000000   Ba   (1a)
   0.00000000000000   0.00000000000000   0.00000000000000   Ba   (1a)
   0.50000000000000   0.50000000000000   0.50030000000000   Ba   (1b)
   0.50000000000000   0.50000000000000   0.16660000000000   Ba   (1b)
   0.16700000000000   0.34800000000000   0.16660000000000   Cr   (4d)
  -0.16700000000000  -0.34800000000000   0.16660000000000   Cr   (4d)
  -0.34800000000000   0.16700000000000   0.16660000000000   Cr   (4d)
   0.34800000000000  -0.16700000000000   0.16660000000000   Cr   (4d)
   0.33300000000000   0.15200000000000   0.00000000000000   Cr   (4d)
  -0.33300000000000  -0.15200000000000   0.00000000000000   Cr   (4d)
  -0.15200000000000   0.33300000000000   0.00000000000000   Cr   (4d)
   0.15200000000000  -0.33300000000000   0.00000000000000   Cr   (4d)
   0.20800000000000   0.15200000000000   0.83330000000000    O   (4d)
  -0.20800000000000  -0.15200000000000   0.83330000000000    O   (4d)
  -0.15200000000000   0.20800000000000   0.83330000000000    O   (4d)
   0.15200000000000  -0.20800000000000   0.83330000000000    O   (4d)
   0.45800000000000   0.15200000000000   0.83330000000000    O   (4d)
  -0.45800000000000  -0.15200000000000   0.83330000000000    O   (4d)
  -0.15200000000000   0.45800000000000   0.83330000000000    O   (4d)
   0.15200000000000  -0.45800000000000   0.83330000000000    O   (4d)
   0.29200000000000   0.34800000000000   0.66660000000000    O   (4d)
  -0.29200000000000  -0.34800000000000   0.66660000000000    O   (4d)
  -0.34800000000000   0.29200000000000   0.66660000000000    O   (4d)
   0.34800000000000  -0.29200000000000   0.66660000000000    O   (4d)
   0.04200000000000   0.34800000000000   0.66660000000000    O   (4d)
  -0.04200000000000  -0.34800000000000   0.66660000000000    O   (4d)
  -0.34800000000000   0.04200000000000   0.66660000000000    O   (4d)
   0.34800000000000  -0.04200000000000   0.66660000000000    O   (4d)
   0.20800000000000   0.15200000000000   0.50000000000000    O   (4d)
  -0.20800000000000  -0.15200000000000   0.50000000000000    O   (4d)
  -0.15200000000000   0.20800000000000   0.50000000000000    O   (4d)
   0.15200000000000  -0.20800000000000   0.50000000000000    O   (4d)
   0.45800000000000   0.15200000000000   0.50000000000000    O   (4d)
  -0.45800000000000  -0.15200000000000   0.50000000000000    O   (4d)
  -0.15200000000000   0.45800000000000   0.50000000000000    O   (4d)
   0.15200000000000  -0.45800000000000   0.50000000000000    O   (4d)
   0.29200000000000   0.34800000000000   0.33330000000000    O   (4d)
  -0.29200000000000  -0.34800000000000   0.33330000000000    O   (4d)
  -0.34800000000000   0.29200000000000   0.33330000000000    O   (4d)
   0.34800000000000  -0.29200000000000   0.33330000000000    O   (4d)
   0.04200000000000   0.34800000000000   0.33330000000000    O   (4d)
  -0.04200000000000  -0.34800000000000   0.33330000000000    O   (4d)
  -0.34800000000000   0.04200000000000   0.33330000000000    O   (4d)
   0.34800000000000  -0.04200000000000   0.33330000000000    O   (4d)
   0.20800000000000   0.15200000000000   0.16660000000000    O   (4d)
  -0.20800000000000  -0.15200000000000   0.16660000000000    O   (4d)
  -0.15200000000000   0.20800000000000   0.16660000000000    O   (4d)
   0.15200000000000  -0.20800000000000   0.16660000000000    O   (4d)
   0.45800000000000   0.15200000000000   0.16660000000000    O   (4d)
  -0.45800000000000  -0.15200000000000   0.16660000000000    O   (4d)
  -0.15200000000000   0.45800000000000   0.16660000000000    O   (4d)
   0.15200000000000  -0.45800000000000   0.16660000000000    O   (4d)
   0.29200000000000   0.34800000000000   0.00000000000000    O   (4d)
  -0.29200000000000  -0.34800000000000   0.00000000000000    O   (4d)
  -0.34800000000000   0.29200000000000   0.00000000000000    O   (4d)
   0.34800000000000  -0.29200000000000   0.00000000000000    O   (4d)
   0.04200000000000   0.34800000000000   0.00000000000000    O   (4d)
  -0.04200000000000  -0.34800000000000   0.00000000000000    O   (4d)
  -0.34800000000000   0.04200000000000   0.00000000000000    O   (4d)
   0.34800000000000  -0.04200000000000   0.00000000000000    O   (4d)
   0.16700000000000   0.34800000000000   0.83330000000000   Ru   (4d)
  -0.16700000000000  -0.34800000000000   0.83330000000000   Ru   (4d)
  -0.34800000000000   0.16700000000000   0.83330000000000   Ru   (4d)
   0.34800000000000  -0.16700000000000   0.83330000000000   Ru   (4d)
   0.33300000000000   0.15200000000000   0.66660000000000   Ru   (4d)
  -0.33300000000000  -0.15200000000000   0.66660000000000   Ru   (4d)
  -0.15200000000000   0.33300000000000   0.66660000000000   Ru   (4d)
   0.15200000000000  -0.33300000000000   0.66660000000000   Ru   (4d)
   0.16700000000000   0.34800000000000   0.50000000000000   Ru   (4d)
  -0.16700000000000  -0.34800000000000   0.50000000000000   Ru   (4d)
  -0.34800000000000   0.16700000000000   0.50000000000000   Ru   (4d)
   0.34800000000000  -0.16700000000000   0.50000000000000   Ru   (4d)
   0.33300000000000   0.15200000000000   0.33330000000000   Ru   (4d)
  -0.33300000000000  -0.15200000000000   0.33330000000000   Ru   (4d)
  -0.15200000000000   0.33300000000000   0.33330000000000   Ru   (4d)
   0.15200000000000  -0.33300000000000   0.33330000000000   Ru   (4d)
\end{lstlisting}

==> (inline-50) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral ''
_chemical_formula_sum 'Cs3 P7'

loop_
_publ_author_name
 'T. Meyer'
 'W. H\"{o}nle'
 'H. G. {von Schnering}'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 552
_journal_year 1987
_journal_page_first 69
_journal_page_last 80
_publ_Section_title
;
 Zur Chemie und Strukturchemie von Phosphiden und Polyphosphiden. 44. Tric\"{a}siumheptaphosphid Cs$_{3}$P$_{7}$: Darstellung, Struktur und Eigenschaften
;

# Found in Crystals and Crystal Structures, 2006

_aflow_title 'Cs$_{3}$P$_{7}$ Structure'
_aflow_proto 'A3B7_tP40_76_3a_7a'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10}'
_aflow_params_values '9.046,1.84766747734,0.7435,0.3852,0.0,0.4169,0.733,0.8359,0.026,0.8404,-0.0086,0.79,0.6,0.8105,0.443,0.095,-0.053,0.106,0.473,0.8928,0.357,0.024,0.061,0.629,0.794,0.017,-0.002,0.341,0.7049,0.011,0.29,0.84'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP40'

_symmetry_space_group_name_H-M "P 41"
_symmetry_Int_Tables_number 76
 
_cell_length_a    9.04600
_cell_length_b    9.04600
_cell_length_c    16.71400
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z+1/2
3 -y,x,z+1/4
4 y,-x,z+3/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Cs1 Cs   4 a 0.74350  0.38520 0.00000  1.00000
Cs2 Cs   4 a 0.41690  0.73300 0.83590  1.00000
Cs3 Cs   4 a 0.02600  0.84040 -0.00860 1.00000
P1  P    4 a 0.79000  0.60000 0.81050  1.00000
P2  P    4 a 0.44300  0.09500 -0.05300 1.00000
P3  P    4 a 0.10600  0.47300 0.89280  1.00000
P4  P    4 a 0.35700  0.02400 0.06100  1.00000
P5  P    4 a 0.62900  0.79400 0.01700  1.00000
P6  P    4 a -0.00200 0.34100 0.70490  1.00000
P7  P    4 a 0.01100  0.29000 0.84000  1.00000
\end{lstlisting}

==> (inline-51) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B7_tP40_76_3a_7a & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10 --params=9.046,1.84766747734,0.7435,0.3852,0.0,0.4169,0.733,0.8359,0.026,0.8404,-0.0086,0.79,0.6,0.8105,0.443,0.095,-0.053,0.106,0.473,0.8928,0.357,0.024,0.061,0.629,0.794,0.017,-0.002,0.341,0.7049,0.011,0.29,0.84 & P4_{1} C_{4}^{2} #76 (a^10) & tP40 & None & Cs3P7 &  & T. Meyer and W. H\"{o}nle and H. G. {von Schnering}, Z. Anorg. Allg. Chem. 552, 69-80 (1987)
   1.00000000000000
   9.04600000000000   0.00000000000000   0.00000000000000
   0.00000000000000   9.04600000000000   0.00000000000000
   0.00000000000000   0.00000000000000  16.71400000000000
    Cs     P
    12    28
Direct
   0.74350000000000   0.38520000000000   0.00000000000000   Cs   (4a)
  -0.74350000000000  -0.38520000000000   0.50000000000000   Cs   (4a)
  -0.38520000000000   0.74350000000000   0.25000000000000   Cs   (4a)
   0.38520000000000  -0.74350000000000   0.75000000000000   Cs   (4a)
   0.41690000000000   0.73300000000000   0.83590000000000   Cs   (4a)
  -0.41690000000000  -0.73300000000000   1.33590000000000   Cs   (4a)
  -0.73300000000000   0.41690000000000   1.08590000000000   Cs   (4a)
   0.73300000000000  -0.41690000000000   1.58590000000000   Cs   (4a)
   0.02600000000000   0.84040000000000  -0.00860000000000   Cs   (4a)
  -0.02600000000000  -0.84040000000000   0.49140000000000   Cs   (4a)
  -0.84040000000000   0.02600000000000   0.24140000000000   Cs   (4a)
   0.84040000000000  -0.02600000000000   0.74140000000000   Cs   (4a)
   0.79000000000000   0.60000000000000   0.81050000000000    P   (4a)
  -0.79000000000000  -0.60000000000000   1.31050000000000    P   (4a)
  -0.60000000000000   0.79000000000000   1.06050000000000    P   (4a)
   0.60000000000000  -0.79000000000000   1.56050000000000    P   (4a)
   0.44300000000000   0.09500000000000  -0.05300000000000    P   (4a)
  -0.44300000000000  -0.09500000000000   0.44700000000000    P   (4a)
  -0.09500000000000   0.44300000000000   0.19700000000000    P   (4a)
   0.09500000000000  -0.44300000000000   0.69700000000000    P   (4a)
   0.10600000000000   0.47300000000000   0.89280000000000    P   (4a)
  -0.10600000000000  -0.47300000000000   1.39280000000000    P   (4a)
  -0.47300000000000   0.10600000000000   1.14280000000000    P   (4a)
   0.47300000000000  -0.10600000000000   1.64280000000000    P   (4a)
   0.35700000000000   0.02400000000000   0.06100000000000    P   (4a)
  -0.35700000000000  -0.02400000000000   0.56100000000000    P   (4a)
  -0.02400000000000   0.35700000000000   0.31100000000000    P   (4a)
   0.02400000000000  -0.35700000000000   0.81100000000000    P   (4a)
   0.62900000000000   0.79400000000000   0.01700000000000    P   (4a)
  -0.62900000000000  -0.79400000000000   0.51700000000000    P   (4a)
  -0.79400000000000   0.62900000000000   0.26700000000000    P   (4a)
   0.79400000000000  -0.62900000000000   0.76700000000000    P   (4a)
  -0.00200000000000   0.34100000000000   0.70490000000000    P   (4a)
   0.00200000000000  -0.34100000000000   1.20490000000000    P   (4a)
  -0.34100000000000  -0.00200000000000   0.95490000000000    P   (4a)
   0.34100000000000   0.00200000000000   1.45490000000000    P   (4a)
   0.01100000000000   0.29000000000000   0.84000000000000    P   (4a)
  -0.01100000000000  -0.29000000000000   1.34000000000000    P   (4a)
  -0.29000000000000   0.01100000000000   1.09000000000000    P   (4a)
   0.29000000000000  -0.01100000000000   1.59000000000000    P   (4a)
\end{lstlisting}

==> (inline-52) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'MgB2O(OH)6'
_chemical_formula_sum 'B2 H6 Mg O7'

loop_
_publ_author_name
 'E. A. Genkina'
 'Y. A. Malinovskii'
_journal_name_full_name
;
 Soviet Physics Crystallography
;
_journal_volume 28
_journal_year 1983
_journal_page_first 475
_journal_page_last 477
_publ_Section_title
;
 Refinement of the structure of pinnoite: Location of hydrogen atoms
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Pinnoite (MgB$_{2}$O(OH)$_{6}$) Structure'
_aflow_proto 'A2B6CD7_tP64_77_2d_6d_d_ab6d'
_aflow_params 'a,c/a,z_{1},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17}'
_aflow_params_values '7.6159522234,1.07480314961,0.0,0.035,0.1167,0.1203,0.418,0.392,0.3817,0.132,0.362,0.099,0.309,0.136,0.393,0.161,0.192,0.355,0.442,0.312,0.133,0.03,0.028,0.14,0.14,0.47,0.35,0.32,0.2491,0.7483,0.273,0.2602,0.0188,0.013,0.2316,0.4834,0.184,0.1644,0.2577,0.529,0.3406,0.2365,0.012,0.0182,0.2119,0.275,0.4808,0.3008,0.268'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP64'

_cell_length_a    7.6159522234
_cell_length_b    7.6159522234
_cell_length_c    8.1856494370
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 42"
_symmetry_Int_Tables_number 77
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -y,x,z+1/2
4 y,-x,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    2 a 0.00000 0.00000 0.00000 1.00000
O2  O    2 b 0.50000 0.50000 0.03500 1.00000
B1  B    4 d 0.11670 0.12030 0.41800 1.00000
B2  B    4 d 0.39200 0.38170 0.13200 1.00000
H1  H    4 d 0.36200 0.09900 0.30900 1.00000
H2  H    4 d 0.13600 0.39300 0.16100 1.00000
H3  H    4 d 0.19200 0.35500 0.44200 1.00000
H4  H    4 d 0.31200 0.13300 0.03000 1.00000
H5  H    4 d 0.02800 0.14000 0.14000 1.00000
H6  H    4 d 0.47000 0.35000 0.32000 1.00000
Mg1 Mg   4 d 0.24910 0.74830 0.27300 1.00000
O3  O    4 d 0.26020 0.01880 0.01300 1.00000
O4  O    4 d 0.23160 0.48340 0.18400 1.00000
O5  O    4 d 0.16440 0.25770 0.52900 1.00000
O6  O    4 d 0.34060 0.23650 0.01200 1.00000
O7  O    4 d 0.01820 0.21190 0.27500 1.00000
O8  O    4 d 0.48080 0.30080 0.26800 1.00000
\end{lstlisting}

==> (inline-53) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B6CD7_tP64_77_2d_6d_d_ab6d & a,c/a,z1,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17 --params=7.6159522234,1.07480314961,0.0,0.035,0.1167,0.1203,0.418,0.392,0.3817,0.132,0.362,0.099,0.309,0.136,0.393,0.161,0.192,0.355,0.442,0.312,0.133,0.03,0.028,0.14,0.14,0.47,0.35,0.32,0.2491,0.7483,0.273,0.2602,0.0188,0.013,0.2316,0.4834,0.184,0.1644,0.2577,0.529,0.3406,0.2365,0.012,0.0182,0.2119,0.275,0.4808,0.3008,0.268 & P4_{2} C_{4}^{3} #77 (abd^15) & tP64 & None & MgB2O(OH)6 &  & E. A. Genkina and Y. A. Malinovskii, Sov. Phys. Crystallogr. 28, 475-477 (1983)
   1.00000000000000
   7.61595222340000   0.00000000000000   0.00000000000000
   0.00000000000000   7.61595222340000   0.00000000000000
   0.00000000000000   0.00000000000000   8.18564943700000
     B     H    Mg     O
     8    24     4    28
Direct
   0.11670000000000   0.12030000000000   0.41800000000000    B   (4d)
  -0.11670000000000  -0.12030000000000   0.41800000000000    B   (4d)
  -0.12030000000000   0.11670000000000   0.91800000000000    B   (4d)
   0.12030000000000  -0.11670000000000   0.91800000000000    B   (4d)
   0.39200000000000   0.38170000000000   0.13200000000000    B   (4d)
  -0.39200000000000  -0.38170000000000   0.13200000000000    B   (4d)
  -0.38170000000000   0.39200000000000   0.63200000000000    B   (4d)
   0.38170000000000  -0.39200000000000   0.63200000000000    B   (4d)
   0.36200000000000   0.09900000000000   0.30900000000000    H   (4d)
  -0.36200000000000  -0.09900000000000   0.30900000000000    H   (4d)
  -0.09900000000000   0.36200000000000   0.80900000000000    H   (4d)
   0.09900000000000  -0.36200000000000   0.80900000000000    H   (4d)
   0.13600000000000   0.39300000000000   0.16100000000000    H   (4d)
  -0.13600000000000  -0.39300000000000   0.16100000000000    H   (4d)
  -0.39300000000000   0.13600000000000   0.66100000000000    H   (4d)
   0.39300000000000  -0.13600000000000   0.66100000000000    H   (4d)
   0.19200000000000   0.35500000000000   0.44200000000000    H   (4d)
  -0.19200000000000  -0.35500000000000   0.44200000000000    H   (4d)
  -0.35500000000000   0.19200000000000   0.94200000000000    H   (4d)
   0.35500000000000  -0.19200000000000   0.94200000000000    H   (4d)
   0.31200000000000   0.13300000000000   0.03000000000000    H   (4d)
  -0.31200000000000  -0.13300000000000   0.03000000000000    H   (4d)
  -0.13300000000000   0.31200000000000   0.53000000000000    H   (4d)
   0.13300000000000  -0.31200000000000   0.53000000000000    H   (4d)
   0.02800000000000   0.14000000000000   0.14000000000000    H   (4d)
  -0.02800000000000  -0.14000000000000   0.14000000000000    H   (4d)
  -0.14000000000000   0.02800000000000   0.64000000000000    H   (4d)
   0.14000000000000  -0.02800000000000   0.64000000000000    H   (4d)
   0.47000000000000   0.35000000000000   0.32000000000000    H   (4d)
  -0.47000000000000  -0.35000000000000   0.32000000000000    H   (4d)
  -0.35000000000000   0.47000000000000   0.82000000000000    H   (4d)
   0.35000000000000  -0.47000000000000   0.82000000000000    H   (4d)
   0.24910000000000   0.74830000000000   0.27300000000000   Mg   (4d)
  -0.24910000000000  -0.74830000000000   0.27300000000000   Mg   (4d)
  -0.74830000000000   0.24910000000000   0.77300000000000   Mg   (4d)
   0.74830000000000  -0.24910000000000   0.77300000000000   Mg   (4d)
   0.00000000000000   0.00000000000000   0.00000000000000    O   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000    O   (2a)
   0.50000000000000   0.50000000000000   0.03500000000000    O   (2b)
   0.50000000000000   0.50000000000000   0.53500000000000    O   (2b)
   0.26020000000000   0.01880000000000   0.01300000000000    O   (4d)
  -0.26020000000000  -0.01880000000000   0.01300000000000    O   (4d)
  -0.01880000000000   0.26020000000000   0.51300000000000    O   (4d)
   0.01880000000000  -0.26020000000000   0.51300000000000    O   (4d)
   0.23160000000000   0.48340000000000   0.18400000000000    O   (4d)
  -0.23160000000000  -0.48340000000000   0.18400000000000    O   (4d)
  -0.48340000000000   0.23160000000000   0.68400000000000    O   (4d)
   0.48340000000000  -0.23160000000000   0.68400000000000    O   (4d)
   0.16440000000000   0.25770000000000   0.52900000000000    O   (4d)
  -0.16440000000000  -0.25770000000000   0.52900000000000    O   (4d)
  -0.25770000000000   0.16440000000000   1.02900000000000    O   (4d)
   0.25770000000000  -0.16440000000000   1.02900000000000    O   (4d)
   0.34060000000000   0.23650000000000   0.01200000000000    O   (4d)
  -0.34060000000000  -0.23650000000000   0.01200000000000    O   (4d)
  -0.23650000000000   0.34060000000000   0.51200000000000    O   (4d)
   0.23650000000000  -0.34060000000000   0.51200000000000    O   (4d)
   0.01820000000000   0.21190000000000   0.27500000000000    O   (4d)
  -0.01820000000000  -0.21190000000000   0.27500000000000    O   (4d)
  -0.21190000000000   0.01820000000000   0.77500000000000    O   (4d)
   0.21190000000000  -0.01820000000000   0.77500000000000    O   (4d)
   0.48080000000000   0.30080000000000   0.26800000000000    O   (4d)
  -0.48080000000000  -0.30080000000000   0.26800000000000    O   (4d)
  -0.30080000000000   0.48080000000000   0.76800000000000    O   (4d)
   0.30080000000000  -0.48080000000000   0.76800000000000    O   (4d)
\end{lstlisting}

==> (inline-54) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'H2S III'
_chemical_formula_sum 'H2 S'

loop_
_publ_author_name
 'E. S\\'{a}ndor'
 'S. O. Ogunade'
_journal_name_full_name
;
 Nature
;
_journal_volume 224
_journal_year 1969
_journal_page_first 905
_journal_page_last 907
_publ_Section_title
;
 Structure and Phase Transition in Solid Hydrogen and Deuterium Sulphides
;

# Found in Pressure-temperature phase diagram of solid hydrogen sulfide determined by Raman spectroscopy, 1995

_aflow_title 'H$_{2}$S III Structure'
_aflow_proto 'A2B_tP48_77_8d_4d'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12}'
_aflow_params_values '13.47,0.304380103935,0.193,0.14,0.163,0.091,0.059,0.837,0.693,0.14,0.163,0.591,0.059,0.837,0.193,0.64,0.163,0.193,0.64,0.837,0.693,0.64,0.837,0.591,0.559,0.163,0.11,0.14,0.0,0.61,0.14,0.0,0.11,0.64,0.0,0.61,0.64,0.0'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP48'

_symmetry_space_group_name_H-M "P 42"
_symmetry_Int_Tables_number 77
 
_cell_length_a    13.47000
_cell_length_b    13.47000
_cell_length_c    4.10000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -y,x,z+1/2
4 y,-x,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
H1 H   4 d 0.19300 0.14000 0.16300 1.00000
H2 H   4 d 0.09100 0.05900 0.83700 1.00000
H3 H   4 d 0.69300 0.14000 0.16300 1.00000
H4 H   4 d 0.59100 0.05900 0.83700 1.00000
H5 H   4 d 0.19300 0.64000 0.16300 1.00000
H6 H   4 d 0.19300 0.64000 0.83700 1.00000
H7 H   4 d 0.69300 0.64000 0.83700 1.00000
H8 H   4 d 0.59100 0.55900 0.16300 1.00000
S1 S   4 d 0.11000 0.14000 0.00000 1.00000
S2 S   4 d 0.61000 0.14000 0.00000 1.00000
S3 S   4 d 0.11000 0.64000 0.00000 1.00000
S4 S   4 d 0.61000 0.64000 0.00000 1.00000
\end{lstlisting}

==> (inline-55) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_tP48_77_8d_4d & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12 --params=13.47,0.304380103935,0.193,0.14,0.163,0.091,0.059,0.837,0.693,0.14,0.163,0.591,0.059,0.837,0.193,0.64,0.163,0.193,0.64,0.837,0.693,0.64,0.837,0.591,0.559,0.163,0.11,0.14,0.0,0.61,0.14,0.0,0.11,0.64,0.0,0.61,0.64,0.0 & P4_{2} C_{4}^{3} #77 (d^12) & tP48 & None & H2S & H2S III & E. S\'{a}ndor and S. O. Ogunade, Nature 224, 905-907 (1969)
   1.00000000000000
  13.47000000000000   0.00000000000000   0.00000000000000
   0.00000000000000  13.47000000000000   0.00000000000000
   0.00000000000000   0.00000000000000   4.10000000000000
     H     S
    32    16
Direct
   0.19300000000000   0.14000000000000   0.16300000000000    H   (4d)
  -0.19300000000000  -0.14000000000000   0.16300000000000    H   (4d)
  -0.14000000000000   0.19300000000000   0.66300000000000    H   (4d)
   0.14000000000000  -0.19300000000000   0.66300000000000    H   (4d)
   0.09100000000000   0.05900000000000   0.83700000000000    H   (4d)
  -0.09100000000000  -0.05900000000000   0.83700000000000    H   (4d)
  -0.05900000000000   0.09100000000000   1.33700000000000    H   (4d)
   0.05900000000000  -0.09100000000000   1.33700000000000    H   (4d)
   0.69300000000000   0.14000000000000   0.16300000000000    H   (4d)
  -0.69300000000000  -0.14000000000000   0.16300000000000    H   (4d)
  -0.14000000000000   0.69300000000000   0.66300000000000    H   (4d)
   0.14000000000000  -0.69300000000000   0.66300000000000    H   (4d)
   0.59100000000000   0.05900000000000   0.83700000000000    H   (4d)
  -0.59100000000000  -0.05900000000000   0.83700000000000    H   (4d)
  -0.05900000000000   0.59100000000000   1.33700000000000    H   (4d)
   0.05900000000000  -0.59100000000000   1.33700000000000    H   (4d)
   0.19300000000000   0.64000000000000   0.16300000000000    H   (4d)
  -0.19300000000000  -0.64000000000000   0.16300000000000    H   (4d)
  -0.64000000000000   0.19300000000000   0.66300000000000    H   (4d)
   0.64000000000000  -0.19300000000000   0.66300000000000    H   (4d)
   0.19300000000000   0.64000000000000   0.83700000000000    H   (4d)
  -0.19300000000000  -0.64000000000000   0.83700000000000    H   (4d)
  -0.64000000000000   0.19300000000000   1.33700000000000    H   (4d)
   0.64000000000000  -0.19300000000000   1.33700000000000    H   (4d)
   0.69300000000000   0.64000000000000   0.83700000000000    H   (4d)
  -0.69300000000000  -0.64000000000000   0.83700000000000    H   (4d)
  -0.64000000000000   0.69300000000000   1.33700000000000    H   (4d)
   0.64000000000000  -0.69300000000000   1.33700000000000    H   (4d)
   0.59100000000000   0.55900000000000   0.16300000000000    H   (4d)
  -0.59100000000000  -0.55900000000000   0.16300000000000    H   (4d)
  -0.55900000000000   0.59100000000000   0.66300000000000    H   (4d)
   0.55900000000000  -0.59100000000000   0.66300000000000    H   (4d)
   0.11000000000000   0.14000000000000   0.00000000000000    S   (4d)
  -0.11000000000000  -0.14000000000000   0.00000000000000    S   (4d)
  -0.14000000000000   0.11000000000000   0.50000000000000    S   (4d)
   0.14000000000000  -0.11000000000000   0.50000000000000    S   (4d)
   0.61000000000000   0.14000000000000   0.00000000000000    S   (4d)
  -0.61000000000000  -0.14000000000000   0.00000000000000    S   (4d)
  -0.14000000000000   0.61000000000000   0.50000000000000    S   (4d)
   0.14000000000000  -0.61000000000000   0.50000000000000    S   (4d)
   0.11000000000000   0.64000000000000   0.00000000000000    S   (4d)
  -0.11000000000000  -0.64000000000000   0.00000000000000    S   (4d)
  -0.64000000000000   0.11000000000000   0.50000000000000    S   (4d)
   0.64000000000000  -0.11000000000000   0.50000000000000    S   (4d)
   0.61000000000000   0.64000000000000   0.00000000000000    S   (4d)
  -0.61000000000000  -0.64000000000000   0.00000000000000    S   (4d)
  -0.64000000000000   0.61000000000000   0.50000000000000    S   (4d)
   0.64000000000000  -0.61000000000000   0.50000000000000    S   (4d)
\end{lstlisting}

==> (inline-56) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Sr2As2O7'
_chemical_formula_sum 'As2 O7 Sr2'

loop_
_publ_author_name
 'A. Mbarek'
 'F. Edhokkar'
_journal_name_full_name
;
 Acta Crystallographica Section E: Crystallographic Communications
;
_journal_volume 69
_journal_year 2013
_journal_page_first i84
_journal_page_last i84
_publ_Section_title
;
 The P4$_{3}$ enantiomorph of Sr$_{2}$As$_{2}$O$_{7}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Sr$_{2}$As$_{2}$O$_{7}$ Structure'
_aflow_proto 'A2B7C2_tP88_78_4a_14a_4a'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17},x_{18},y_{18},z_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22}'
_aflow_params_values '7.1088964505,3.60337042297,0.14561,0.23414,0.69696,0.22057,0.48276,0.79885,0.18673,0.10525,0.29124,0.24906,0.35443,0.19001,0.4586,0.3299,0.02876,0.0936,0.3899,0.1424,0.4187,0.2147,0.16739,0.1085,0.2261,0.23449,0.2999,0.2626,0.32782,0.0777,0.3681,0.7514,0.2725,0.3751,0.65898,0.0556,0.3427,0.02051,0.3251,0.3037,0.52047,0.4811,0.0546,0.59334,0.0026,0.0009,0.31632,0.3813,0.3334,0.82115,0.2817,0.0576,0.71776,0.168,0.0503,-0.08181,0.26434,0.22687,0.42638,0.02701,0.34822,0.57318,0.15408,0.39584,-0.07135,0.37469,0.25769,0.06464'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP88'

_cell_length_a    7.1088964505
_cell_length_b    7.1088964505
_cell_length_c    25.6159872097
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 43"
_symmetry_Int_Tables_number 78
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z+1/2
3 -y,x,z+3/4
4 y,-x,z+1/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
As1 As   4 a 0.14561 0.23414 0.69696  1.00000
As2 As   4 a 0.22057 0.48276 0.79885  1.00000
As3 As   4 a 0.18673 0.10525 0.29124  1.00000
As4 As   4 a 0.24906 0.35443 0.19001  1.00000
O1  O    4 a 0.45860 0.32990 0.02876  1.00000
O2  O    4 a 0.09360 0.38990 0.14240  1.00000
O3  O    4 a 0.41870 0.21470 0.16739  1.00000
O4  O    4 a 0.10850 0.22610 0.23449  1.00000
O5  O    4 a 0.29990 0.26260 0.32782  1.00000
O6  O    4 a 0.07770 0.36810 0.75140  1.00000
O7  O    4 a 0.27250 0.37510 0.65898  1.00000
O8  O    4 a 0.05560 0.34270 0.02051  1.00000
O9  O    4 a 0.32510 0.30370 0.52047  1.00000
O10 O    4 a 0.48110 0.05460 0.59334  1.00000
O11 O    4 a 0.00260 0.00090 0.31632  1.00000
O12 O    4 a 0.38130 0.33340 0.82115  1.00000
O13 O    4 a 0.28170 0.05760 0.71776  1.00000
O14 O    4 a 0.16800 0.05030 -0.08181 1.00000
Sr1 Sr   4 a 0.26434 0.22687 0.42638  1.00000
Sr2 Sr   4 a 0.02701 0.34822 0.57318  1.00000
Sr3 Sr   4 a 0.15408 0.39584 -0.07135 1.00000
Sr4 Sr   4 a 0.37469 0.25769 0.06464  1.00000
\end{lstlisting}

==> (inline-57) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B7C2_tP88_78_4a_14a_4a & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17,x18,y18,z18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22 --params=7.1088964505,3.60337042297,0.14561,0.23414,0.69696,0.22057,0.48276,0.79885,0.18673,0.10525,0.29124,0.24906,0.35443,0.19001,0.4586,0.3299,0.02876,0.0936,0.3899,0.1424,0.4187,0.2147,0.16739,0.1085,0.2261,0.23449,0.2999,0.2626,0.32782,0.0777,0.3681,0.7514,0.2725,0.3751,0.65898,0.0556,0.3427,0.02051,0.3251,0.3037,0.52047,0.4811,0.0546,0.59334,0.0026,0.0009,0.31632,0.3813,0.3334,0.82115,0.2817,0.0576,0.71776,0.168,0.0503,-0.08181,0.26434,0.22687,0.42638,0.02701,0.34822,0.57318,0.15408,0.39584,-0.07135,0.37469,0.25769,0.06464 & P4_{3} C_{4}^{4} #78 (a^22) & tP88 & None & Sr2As2O7 &  & A. Mbarek and F. Edhokkar, Acta Crystallogr. E 69, i84-i84 (2013)
   1.00000000000000
   7.10889645050000   0.00000000000000   0.00000000000000
   0.00000000000000   7.10889645050000   0.00000000000000
   0.00000000000000   0.00000000000000  25.61598720970000
    As     O    Sr
    16    56    16
Direct
   0.14561000000000   0.23414000000000   0.69696000000000   As   (4a)
  -0.14561000000000  -0.23414000000000   1.19696000000000   As   (4a)
  -0.23414000000000   0.14561000000000   1.44696000000000   As   (4a)
   0.23414000000000  -0.14561000000000   0.94696000000000   As   (4a)
   0.22057000000000   0.48276000000000   0.79885000000000   As   (4a)
  -0.22057000000000  -0.48276000000000   1.29885000000000   As   (4a)
  -0.48276000000000   0.22057000000000   1.54885000000000   As   (4a)
   0.48276000000000  -0.22057000000000   1.04885000000000   As   (4a)
   0.18673000000000   0.10525000000000   0.29124000000000   As   (4a)
  -0.18673000000000  -0.10525000000000   0.79124000000000   As   (4a)
  -0.10525000000000   0.18673000000000   1.04124000000000   As   (4a)
   0.10525000000000  -0.18673000000000   0.54124000000000   As   (4a)
   0.24906000000000   0.35443000000000   0.19001000000000   As   (4a)
  -0.24906000000000  -0.35443000000000   0.69001000000000   As   (4a)
  -0.35443000000000   0.24906000000000   0.94001000000000   As   (4a)
   0.35443000000000  -0.24906000000000   0.44001000000000   As   (4a)
   0.45860000000000   0.32990000000000   0.02876000000000    O   (4a)
  -0.45860000000000  -0.32990000000000   0.52876000000000    O   (4a)
  -0.32990000000000   0.45860000000000   0.77876000000000    O   (4a)
   0.32990000000000  -0.45860000000000   0.27876000000000    O   (4a)
   0.09360000000000   0.38990000000000   0.14240000000000    O   (4a)
  -0.09360000000000  -0.38990000000000   0.64240000000000    O   (4a)
  -0.38990000000000   0.09360000000000   0.89240000000000    O   (4a)
   0.38990000000000  -0.09360000000000   0.39240000000000    O   (4a)
   0.41870000000000   0.21470000000000   0.16739000000000    O   (4a)
  -0.41870000000000  -0.21470000000000   0.66739000000000    O   (4a)
  -0.21470000000000   0.41870000000000   0.91739000000000    O   (4a)
   0.21470000000000  -0.41870000000000   0.41739000000000    O   (4a)
   0.10850000000000   0.22610000000000   0.23449000000000    O   (4a)
  -0.10850000000000  -0.22610000000000   0.73449000000000    O   (4a)
  -0.22610000000000   0.10850000000000   0.98449000000000    O   (4a)
   0.22610000000000  -0.10850000000000   0.48449000000000    O   (4a)
   0.29990000000000   0.26260000000000   0.32782000000000    O   (4a)
  -0.29990000000000  -0.26260000000000   0.82782000000000    O   (4a)
  -0.26260000000000   0.29990000000000   1.07782000000000    O   (4a)
   0.26260000000000  -0.29990000000000   0.57782000000000    O   (4a)
   0.07770000000000   0.36810000000000   0.75140000000000    O   (4a)
  -0.07770000000000  -0.36810000000000   1.25140000000000    O   (4a)
  -0.36810000000000   0.07770000000000   1.50140000000000    O   (4a)
   0.36810000000000  -0.07770000000000   1.00140000000000    O   (4a)
   0.27250000000000   0.37510000000000   0.65898000000000    O   (4a)
  -0.27250000000000  -0.37510000000000   1.15898000000000    O   (4a)
  -0.37510000000000   0.27250000000000   1.40898000000000    O   (4a)
   0.37510000000000  -0.27250000000000   0.90898000000000    O   (4a)
   0.05560000000000   0.34270000000000   0.02051000000000    O   (4a)
  -0.05560000000000  -0.34270000000000   0.52051000000000    O   (4a)
  -0.34270000000000   0.05560000000000   0.77051000000000    O   (4a)
   0.34270000000000  -0.05560000000000   0.27051000000000    O   (4a)
   0.32510000000000   0.30370000000000   0.52047000000000    O   (4a)
  -0.32510000000000  -0.30370000000000   1.02047000000000    O   (4a)
  -0.30370000000000   0.32510000000000   1.27047000000000    O   (4a)
   0.30370000000000  -0.32510000000000   0.77047000000000    O   (4a)
   0.48110000000000   0.05460000000000   0.59334000000000    O   (4a)
  -0.48110000000000  -0.05460000000000   1.09334000000000    O   (4a)
  -0.05460000000000   0.48110000000000   1.34334000000000    O   (4a)
   0.05460000000000  -0.48110000000000   0.84334000000000    O   (4a)
   0.00260000000000   0.00090000000000   0.31632000000000    O   (4a)
  -0.00260000000000  -0.00090000000000   0.81632000000000    O   (4a)
  -0.00090000000000   0.00260000000000   1.06632000000000    O   (4a)
   0.00090000000000  -0.00260000000000   0.56632000000000    O   (4a)
   0.38130000000000   0.33340000000000   0.82115000000000    O   (4a)
  -0.38130000000000  -0.33340000000000   1.32115000000000    O   (4a)
  -0.33340000000000   0.38130000000000   1.57115000000000    O   (4a)
   0.33340000000000  -0.38130000000000   1.07115000000000    O   (4a)
   0.28170000000000   0.05760000000000   0.71776000000000    O   (4a)
  -0.28170000000000  -0.05760000000000   1.21776000000000    O   (4a)
  -0.05760000000000   0.28170000000000   1.46776000000000    O   (4a)
   0.05760000000000  -0.28170000000000   0.96776000000000    O   (4a)
   0.16800000000000   0.05030000000000  -0.08181000000000    O   (4a)
  -0.16800000000000  -0.05030000000000   0.41819000000000    O   (4a)
  -0.05030000000000   0.16800000000000   0.66819000000000    O   (4a)
   0.05030000000000  -0.16800000000000   0.16819000000000    O   (4a)
   0.26434000000000   0.22687000000000   0.42638000000000   Sr   (4a)
  -0.26434000000000  -0.22687000000000   0.92638000000000   Sr   (4a)
  -0.22687000000000   0.26434000000000   1.17638000000000   Sr   (4a)
   0.22687000000000  -0.26434000000000   0.67638000000000   Sr   (4a)
   0.02701000000000   0.34822000000000   0.57318000000000   Sr   (4a)
  -0.02701000000000  -0.34822000000000   1.07318000000000   Sr   (4a)
  -0.34822000000000   0.02701000000000   1.32318000000000   Sr   (4a)
   0.34822000000000  -0.02701000000000   0.82318000000000   Sr   (4a)
   0.15408000000000   0.39584000000000  -0.07135000000000   Sr   (4a)
  -0.15408000000000  -0.39584000000000   0.42865000000000   Sr   (4a)
  -0.39584000000000   0.15408000000000   0.67865000000000   Sr   (4a)
   0.39584000000000  -0.15408000000000   0.17865000000000   Sr   (4a)
   0.37469000000000   0.25769000000000   0.06464000000000   Sr   (4a)
  -0.37469000000000  -0.25769000000000   0.56464000000000   Sr   (4a)
  -0.25769000000000   0.37469000000000   0.81464000000000   Sr   (4a)
   0.25769000000000  -0.37469000000000   0.31464000000000   Sr   (4a)
\end{lstlisting}

==> (inline-58) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB2_tI48_80_2b_4b & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=9.693,0.617455896007,0.2621,0.5076,0.0299,0.2455,0.4909,0.4804,0.3974,0.1497,0.0077,0.1102,0.3642,-0.0098,0.6086,0.3609,0.5064,0.65,0.1038,0.2484 & I4_{1} C_{4}^{6} #80 (b^6) & tI48 & None & NbO2 & $\beta$-NbO$_{2}$ & H.-J. Schweizer and R. Gruehn, Z. Naturforsch. B 37, 1361-1368 (1982)
   1.00000000000000
  -4.84650000000000   4.84650000000000   2.99250000000000
   4.84650000000000  -4.84650000000000   2.99250000000000
   4.84650000000000   4.84650000000000  -2.99250000000000
    Nb     O
     8    16
Direct
   0.53750000000000   0.29200000000000   0.76970000000000   Nb   (8b)
  -0.47770000000000  -0.23220000000000  -0.76970000000000   Nb   (8b)
   1.04200000000000  -0.22770000000000   0.25450000000000   Nb   (8b)
   0.51780000000000   0.78750000000000   0.74550000000000   Nb   (8b)
   0.97130000000000   0.72590000000000   0.73640000000000   Nb   (8b)
  -0.01050000000000   0.23490000000000  -0.73640000000000   Nb   (8b)
   1.47590000000000   0.23950000000000   0.25460000000000   Nb   (8b)
   0.98490000000000   1.22130000000000   0.74540000000000   Nb   (8b)
   0.15740000000000   0.40510000000000   0.54710000000000    O   (8b)
  -0.14200000000000  -0.38970000000000  -0.54710000000000    O   (8b)
   1.15510000000000   0.10800000000000   0.74770000000000    O   (8b)
   0.36030000000000   0.40740000000000   0.25230000000000    O   (8b)
   0.35440000000000   0.10040000000000   0.47440000000000    O   (8b)
  -0.37400000000000  -0.12000000000000  -0.47440000000000    O   (8b)
   0.85040000000000  -0.12400000000000   0.24600000000000    O   (8b)
   0.63000000000000   0.60440000000000   0.75400000000000    O   (8b)
   0.86730000000000   1.11500000000000   0.96950000000000    O   (8b)
   0.14550000000000  -0.10220000000000  -0.96950000000000    O   (8b)
   1.86500000000000   0.39550000000000   0.74770000000000    O   (8b)
   0.64780000000000   1.11730000000000   0.25230000000000    O   (8b)
   0.35220000000000   0.89840000000000   0.75380000000000    O   (8b)
   0.14460000000000  -0.40160000000000  -0.75380000000000    O   (8b)
   1.64840000000000   0.39460000000000   1.04620000000000    O   (8b)
   0.34840000000000   0.60220000000000  -0.04620000000000    O   (8b)
\end{lstlisting}

==> (inline-59) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_tP30_85_ab2g_cg & a,c/a,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=11.6179902668,0.614391461525,0.6517,0.5428,0.6612,0.5963,0.6531,0.541,0.1258,0.5856,0.1045,0.2524 & P4/n C_{4h}^{3} #85 (abcg^3) & tP30 & None & SrBr2 &  & B. Frit and M. M. Chbany, J. Inorg. Nucl. Chem. 31, 2685-2693 (1969)
   1.00000000000000
  11.61799026680000   0.00000000000000   0.00000000000000
   0.00000000000000  11.61799026680000   0.00000000000000
   0.00000000000000   0.00000000000000   7.13799402000000
    Br    Sr
    20    10
Direct
   0.25000000000000   0.75000000000000   0.00000000000000   Br   (2a)
   0.75000000000000   0.25000000000000   0.00000000000000   Br   (2a)
   0.25000000000000   0.75000000000000   0.50000000000000   Br   (2b)
   0.75000000000000   0.25000000000000   0.50000000000000   Br   (2b)
   0.54280000000000   0.66120000000000   0.59630000000000   Br   (8g)
  -0.04280000000000  -0.16120000000000   0.59630000000000   Br   (8g)
  -0.16120000000000   0.54280000000000   0.59630000000000   Br   (8g)
   0.66120000000000  -0.04280000000000   0.59630000000000   Br   (8g)
  -0.54280000000000  -0.66120000000000  -0.59630000000000   Br   (8g)
   1.04280000000000   1.16120000000000  -0.59630000000000   Br   (8g)
   1.16120000000000  -0.54280000000000  -0.59630000000000   Br   (8g)
  -0.66120000000000   1.04280000000000  -0.59630000000000   Br   (8g)
   0.65310000000000   0.54100000000000   0.12580000000000   Br   (8g)
  -0.15310000000000  -0.04100000000000   0.12580000000000   Br   (8g)
  -0.04100000000000   0.65310000000000   0.12580000000000   Br   (8g)
   0.54100000000000  -0.15310000000000   0.12580000000000   Br   (8g)
  -0.65310000000000  -0.54100000000000  -0.12580000000000   Br   (8g)
   1.15310000000000   1.04100000000000  -0.12580000000000   Br   (8g)
   1.04100000000000  -0.65310000000000  -0.12580000000000   Br   (8g)
  -0.54100000000000   1.15310000000000  -0.12580000000000   Br   (8g)
   0.25000000000000   0.25000000000000   0.65170000000000   Sr   (2c)
   0.75000000000000   0.75000000000000  -0.65170000000000   Sr   (2c)
   0.58560000000000   0.10450000000000   0.25240000000000   Sr   (8g)
  -0.08560000000000   0.39550000000000   0.25240000000000   Sr   (8g)
   0.39550000000000   0.58560000000000   0.25240000000000   Sr   (8g)
   0.10450000000000  -0.08560000000000   0.25240000000000   Sr   (8g)
  -0.58560000000000  -0.10450000000000  -0.25240000000000   Sr   (8g)
   1.08560000000000   0.60450000000000  -0.25240000000000   Sr   (8g)
   0.60450000000000  -0.58560000000000  -0.25240000000000   Sr   (8g)
  -0.10450000000000   1.08560000000000  -0.25240000000000   Sr   (8g)
\end{lstlisting}

==> (inline-60) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3_tP32_86_g_3g & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4 --params=9.997999333,0.499899979999,0.0439,0.20812,0.5354,0.11009,0.22151,0.0295,0.14275,0.66613,0.7153,0.53342,0.06957,0.7593 & P4_{2}/n C_{4h}^{4} #86 (g^4) & tP32 & None & Ti3P &  & V. N. Eremenko and V. E. Listovnichii, (1965)
   1.00000000000000
   9.99799933300000   0.00000000000000   0.00000000000000
   0.00000000000000   9.99799933300000   0.00000000000000
   0.00000000000000   0.00000000000000   4.99799966660000
     P    Ti
     8    24
Direct
   0.04390000000000   0.20812000000000   0.53540000000000    P   (8g)
   0.45610000000000   0.29188000000000   0.53540000000000    P   (8g)
  -0.20812000000000   0.54390000000000   1.03540000000000    P   (8g)
   0.70812000000000  -0.04390000000000   1.03540000000000    P   (8g)
  -0.04390000000000  -0.20812000000000  -0.53540000000000    P   (8g)
   0.54390000000000   0.70812000000000  -0.53540000000000    P   (8g)
   0.20812000000000   0.45610000000000  -0.03540000000000    P   (8g)
   0.29188000000000   0.04390000000000  -0.03540000000000    P   (8g)
   0.11009000000000   0.22151000000000   0.02950000000000   Ti   (8g)
   0.38991000000000   0.27849000000000   0.02950000000000   Ti   (8g)
  -0.22151000000000   0.61009000000000   0.52950000000000   Ti   (8g)
   0.72151000000000  -0.11009000000000   0.52950000000000   Ti   (8g)
  -0.11009000000000  -0.22151000000000  -0.02950000000000   Ti   (8g)
   0.61009000000000   0.72151000000000  -0.02950000000000   Ti   (8g)
   0.22151000000000   0.38991000000000   0.47050000000000   Ti   (8g)
   0.27849000000000   0.11009000000000   0.47050000000000   Ti   (8g)
   0.14275000000000   0.66613000000000   0.71530000000000   Ti   (8g)
   0.35725000000000  -0.16613000000000   0.71530000000000   Ti   (8g)
  -0.66613000000000   0.64275000000000   1.21530000000000   Ti   (8g)
   1.16613000000000  -0.14275000000000   1.21530000000000   Ti   (8g)
  -0.14275000000000  -0.66613000000000  -0.71530000000000   Ti   (8g)
   0.64275000000000   1.16613000000000  -0.71530000000000   Ti   (8g)
   0.66613000000000   0.35725000000000  -0.21530000000000   Ti   (8g)
  -0.16613000000000   0.14275000000000  -0.21530000000000   Ti   (8g)
   0.53342000000000   0.06957000000000   0.75930000000000   Ti   (8g)
  -0.03342000000000   0.43043000000000   0.75930000000000   Ti   (8g)
  -0.06957000000000   1.03342000000000   1.25930000000000   Ti   (8g)
   0.56957000000000  -0.53342000000000   1.25930000000000   Ti   (8g)
  -0.53342000000000  -0.06957000000000  -0.75930000000000   Ti   (8g)
   1.03342000000000   0.56957000000000  -0.75930000000000   Ti   (8g)
   0.06957000000000  -0.03342000000000  -0.25930000000000   Ti   (8g)
   0.43043000000000   0.53342000000000  -0.25930000000000   Ti   (8g)
\end{lstlisting}

==> (inline-61) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral '$\alpha$-NbO$_{2}$'
_chemical_formula_sum 'Nb O2'

loop_
_publ_author_name
 'R. Pynn'
 'J. D. Axe'
 'R. Thomas'
_journal_name_full_name
;
 Physical Review B
;
_journal_volume 13
_journal_year 1976
_journal_page_first 2965
_journal_page_last 2975
_publ_Section_title
;
 Structural distortions in the low-temperature phase of NbO$_{2}$
;

# Found in A Powder Neutron Diffraction Study of Semiconducting and Metallic Niobium Dioxide, 1994

_aflow_title '$\alpha$-NbO$_{2}$ Structure'
_aflow_proto 'AB2_tI96_88_2f_4f'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6}'
_aflow_params_values '13.66,0.436603221083,0.1155,0.1249,0.4746,0.1356,0.125,0.0267,-0.0134,0.1262,-0.0046,-0.0251,0.1252,0.5,0.2739,0.1245,-0.0002,0.2631,0.1241,0.5043'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tI96'

_symmetry_space_group_name_H-M "I 41/a:2"
_symmetry_Int_Tables_number 88
 
_cell_length_a    13.66000
_cell_length_b    13.66000
_cell_length_c    5.96400
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y+1/2,z
3 -y+3/4,x+1/4,z+1/4
4 y+1/4,-x+1/4,z+1/4
5 -x,-y,-z
6 x,y+1/2,-z
7 y+1/4,-x+3/4,-z+3/4
8 -y+3/4,x+3/4,-z+3/4
9 x+1/2,y+1/2,z+1/2
10 -x+1/2,-y,z+1/2
11 -y+1/4,x+3/4,z+3/4
12 y+3/4,-x+3/4,z+3/4
13 -x+1/2,-y+1/2,-z+1/2
14 x+1/2,y,-z+1/2
15 y+3/4,-x+1/4,-z+1/4
16 -y+1/4,x+1/4,-z+1/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Nb1 Nb  16 f  0.11550 0.12490 0.47460 1.00000
Nb2 Nb  16 f  0.13560 0.12500 0.02670 1.00000
O1  O   16 f -0.01340 0.12620 -0.00460 1.00000
O2  O   16 f -0.02510 0.12520 0.50000 1.00000
O3  O   16 f  0.27390 0.12450 -0.00020 1.00000
O4  O   16 f  0.26310 0.12410 0.50430 1.00000
\end{lstlisting}

==> (inline-62) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB2_tI96_88_2f_4f & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=13.66,0.436603221083,0.1155,0.1249,0.4746,0.1356,0.125,0.0267,-0.0134,0.1262,-0.0046,-0.0251,0.1252,0.5,0.2739,0.1245,-0.0002,0.2631,0.1241,0.5043 & I4_{1}/a C_{4h}^{6} #88 (f^6) & tI96 & None & NbO2 & $\alpha$-NbO$_{2}$ & R. Pynn and J. D. Axe and R. Thomas, Phys. Rev. B 13, 2965-2975 (1976)
   1.00000000000000
  -6.83000000000000   6.83000000000000   2.98200000000000
   6.83000000000000  -6.83000000000000   2.98200000000000
   6.83000000000000   6.83000000000000  -2.98200000000000
    Nb     O
    16    32
Direct
   0.59950000000000   0.59010000000000   0.24040000000000   Nb  (16f)
   0.84970000000000   0.35910000000000   0.25960000000000   Nb  (16f)
   1.09010000000000   0.34970000000000  -0.00940000000000   Nb  (16f)
   0.85910000000000   1.09950000000000   0.50940000000000   Nb  (16f)
  -0.59950000000000  -0.59010000000000  -0.24040000000000   Nb  (16f)
   0.15030000000000  -0.35910000000000   0.74040000000000   Nb  (16f)
  -0.09010000000000  -0.34970000000000   0.00940000000000   Nb  (16f)
   0.14090000000000  -0.09950000000000   0.49060000000000   Nb  (16f)
   0.15170000000000   0.16230000000000   0.26060000000000   Nb  (16f)
   0.40170000000000  -0.10890000000000   0.23940000000000   Nb  (16f)
   0.66230000000000  -0.09830000000000   0.01060000000000   Nb  (16f)
   0.39110000000000   0.65170000000000   0.48940000000000   Nb  (16f)
  -0.15170000000000  -0.16230000000000  -0.26060000000000   Nb  (16f)
   0.59830000000000   0.10890000000000   0.76060000000000   Nb  (16f)
   0.33770000000000   0.09830000000000  -0.01060000000000   Nb  (16f)
   0.60890000000000   0.34830000000000   0.51060000000000   Nb  (16f)
   0.12160000000000  -0.01800000000000   0.11280000000000    O  (16f)
   0.36920000000000   0.00880000000000   0.38720000000000    O  (16f)
   0.48200000000000  -0.13080000000000  -0.13960000000000    O  (16f)
   0.50880000000000   0.62160000000000   0.63960000000000    O  (16f)
  -0.12160000000000   0.01800000000000  -0.11280000000000    O  (16f)
   0.63080000000000  -0.00880000000000   0.61280000000000    O  (16f)
   0.51800000000000   0.13080000000000   0.13960000000000    O  (16f)
   0.49120000000000   0.37840000000000   0.36040000000000    O  (16f)
   0.62520000000000   0.47490000000000   0.10010000000000    O  (16f)
   0.87480000000000   0.52510000000000   0.39990000000000    O  (16f)
   0.97490000000000   0.37480000000000  -0.15030000000000    O  (16f)
   1.02510000000000   1.12520000000000   0.65030000000000    O  (16f)
  -0.62520000000000  -0.47490000000000  -0.10010000000000    O  (16f)
   0.12520000000000  -0.52510000000000   0.60010000000000    O  (16f)
   0.02510000000000  -0.37480000000000   0.15030000000000    O  (16f)
  -0.02510000000000  -0.12520000000000   0.34970000000000    O  (16f)
   0.12430000000000   0.27370000000000   0.39840000000000    O  (16f)
   0.37530000000000  -0.27410000000000   0.10160000000000    O  (16f)
   0.77370000000000  -0.12470000000000   0.14940000000000    O  (16f)
   0.22590000000000   0.62430000000000   0.35060000000000    O  (16f)
  -0.12430000000000  -0.27370000000000  -0.39840000000000    O  (16f)
   0.62470000000000   0.27410000000000   0.89840000000000    O  (16f)
   0.22630000000000   0.12470000000000  -0.14940000000000    O  (16f)
   0.77410000000000   0.37570000000000   0.64940000000000    O  (16f)
   0.62840000000000   0.76740000000000   0.38720000000000    O  (16f)
   0.88020000000000   0.24120000000000   0.11280000000000    O  (16f)
   1.26740000000000   0.38020000000000   0.13900000000000    O  (16f)
   0.74120000000000   1.12840000000000   0.36100000000000    O  (16f)
  -0.62840000000000  -0.76740000000000  -0.38720000000000    O  (16f)
   0.11980000000000  -0.24120000000000   0.88720000000000    O  (16f)
  -0.26740000000000  -0.38020000000000  -0.13900000000000    O  (16f)
   0.25880000000000  -0.12840000000000   0.63900000000000    O  (16f)
\end{lstlisting}

==> (inline-63) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'C17FeO4Pt'
_chemical_formula_sum 'C17 Fe O4 Pt'

_aflow_title 'C$_{17}$FeO$_{4}$Pt Structure'
_aflow_proto 'A17BC4D_tP184_89_17p_p_4p_io'
_aflow_params 'a,c/a,z_{1},x_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17},x_{18},y_{18},z_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22},x_{23},y_{23},z_{23},x_{24},y_{24},z_{24}'
_aflow_params_values '16.2503,0.81957871547,0.86772,0.10962,0.1709,0.485,0.7893,0.2334,0.4627,0.7103,0.2146,0.4383,0.6125,0.2885,0.416,0.5631,0.354,0.4242,0.6323,0.3206,0.4579,0.7209,0.234,0.226,0.661,0.3111,0.2275,0.696,0.3148,0.2616,0.794,0.236,0.287,0.818,0.179,0.265,0.733,-0.0696,0.3435,-0.084,-0.078,0.2512,-0.097,-0.004,0.378,0.549,-0.01,0.309,0.593,-0.003,0.238,0.558,-0.006,0.165,0.6,0.2676,0.3463,0.6943,0.1965,0.4869,0.8803,0.096,0.4889,0.7614,0.1143,0.375,0.0177,-0.0146,0.3768,0.8623'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP184'

_cell_length_a    16.2503000000
_cell_length_b    16.2503000000
_cell_length_c    13.3184000000
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 4 2 2"
_symmetry_Int_Tables_number 89
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 -y,-x,-z
6 -y,x,z
7 y,-x,z
8 y,x,-z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Pt1 Pt   4 i 0.00000  0.50000 0.86772  1.00000
Pt2 Pt   4 o 0.10962  0.50000 0.00000  1.00000
C1  C    8 p 0.17090  0.48500 0.78930  1.00000
C2  C    8 p 0.23340  0.46270 0.71030  1.00000
C3  C    8 p 0.21460  0.43830 0.61250  1.00000
C4  C    8 p 0.28850  0.41600 0.56310  1.00000
C5  C    8 p 0.35400  0.42420 0.63230  1.00000
C6  C    8 p 0.32060  0.45790 0.72090  1.00000
C7  C    8 p 0.23400  0.22600 0.66100  1.00000
C8  C    8 p 0.31110  0.22750 0.69600  1.00000
C9  C    8 p 0.31480  0.26160 0.79400  1.00000
C10 C    8 p 0.23600  0.28700 0.81800  1.00000
C11 C    8 p 0.17900  0.26500 0.73300  1.00000
C12 C    8 p -0.06960 0.34350 -0.08400 1.00000
C13 C    8 p -0.07800 0.25120 -0.09700 1.00000
C14 C    8 p -0.00400 0.37800 0.54900  1.00000
C15 C    8 p -0.01000 0.30900 0.59300  1.00000
C16 C    8 p -0.00300 0.23800 0.55800  1.00000
C17 C    8 p -0.00600 0.16500 0.60000  1.00000
Fe1 Fe   8 p 0.26760  0.34630 0.69430  1.00000
O1  O    8 p 0.19650  0.48690 0.88030  1.00000
O2  O    8 p 0.09600  0.48890 0.76140  1.00000
O3  O    8 p 0.11430  0.37500 0.01770  1.00000
O4  O    8 p -0.01460 0.37680 0.86230  1.00000
\end{lstlisting}

==> (inline-64) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A17BC4D_tP184_89_17p_p_4p_io & a,c/a,z1,x2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17,x18,y18,z18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22,x23,y23,z23,x24,y24,z24 --params=16.2503,0.81957871547,0.86772,0.10962,0.1709,0.485,0.7893,0.2334,0.4627,0.7103,0.2146,0.4383,0.6125,0.2885,0.416,0.5631,0.354,0.4242,0.6323,0.3206,0.4579,0.7209,0.234,0.226,0.661,0.3111,0.2275,0.696,0.3148,0.2616,0.794,0.236,0.287,0.818,0.179,0.265,0.733,-0.0696,0.3435,-0.084,-0.078,0.2512,-0.097,-0.004,0.378,0.549,-0.01,0.309,0.593,-0.003,0.238,0.558,-0.006,0.165,0.6,0.2676,0.3463,0.6943,0.1965,0.4869,0.8803,0.096,0.4889,0.7614,0.1143,0.375,0.0177,-0.0146,0.3768,0.8623 & P422 D_{4}^{1} #89 (iop^22) & tP184 & None & C17FeO4Pt &  & 
   1.00000000000000
  16.25030000000000   0.00000000000000   0.00000000000000
   0.00000000000000  16.25030000000000   0.00000000000000
   0.00000000000000   0.00000000000000  13.31840000000000
     C    Fe     O    Pt
   136     8    32     8
Direct
   0.17090000000000   0.48500000000000   0.78930000000000    C   (8p)
  -0.17090000000000  -0.48500000000000   0.78930000000000    C   (8p)
  -0.48500000000000   0.17090000000000   0.78930000000000    C   (8p)
   0.48500000000000  -0.17090000000000   0.78930000000000    C   (8p)
  -0.17090000000000   0.48500000000000  -0.78930000000000    C   (8p)
   0.17090000000000  -0.48500000000000  -0.78930000000000    C   (8p)
   0.48500000000000   0.17090000000000  -0.78930000000000    C   (8p)
  -0.48500000000000  -0.17090000000000  -0.78930000000000    C   (8p)
   0.23340000000000   0.46270000000000   0.71030000000000    C   (8p)
  -0.23340000000000  -0.46270000000000   0.71030000000000    C   (8p)
  -0.46270000000000   0.23340000000000   0.71030000000000    C   (8p)
   0.46270000000000  -0.23340000000000   0.71030000000000    C   (8p)
  -0.23340000000000   0.46270000000000  -0.71030000000000    C   (8p)
   0.23340000000000  -0.46270000000000  -0.71030000000000    C   (8p)
   0.46270000000000   0.23340000000000  -0.71030000000000    C   (8p)
  -0.46270000000000  -0.23340000000000  -0.71030000000000    C   (8p)
   0.21460000000000   0.43830000000000   0.61250000000000    C   (8p)
  -0.21460000000000  -0.43830000000000   0.61250000000000    C   (8p)
  -0.43830000000000   0.21460000000000   0.61250000000000    C   (8p)
   0.43830000000000  -0.21460000000000   0.61250000000000    C   (8p)
  -0.21460000000000   0.43830000000000  -0.61250000000000    C   (8p)
   0.21460000000000  -0.43830000000000  -0.61250000000000    C   (8p)
   0.43830000000000   0.21460000000000  -0.61250000000000    C   (8p)
  -0.43830000000000  -0.21460000000000  -0.61250000000000    C   (8p)
   0.28850000000000   0.41600000000000   0.56310000000000    C   (8p)
  -0.28850000000000  -0.41600000000000   0.56310000000000    C   (8p)
  -0.41600000000000   0.28850000000000   0.56310000000000    C   (8p)
   0.41600000000000  -0.28850000000000   0.56310000000000    C   (8p)
  -0.28850000000000   0.41600000000000  -0.56310000000000    C   (8p)
   0.28850000000000  -0.41600000000000  -0.56310000000000    C   (8p)
   0.41600000000000   0.28850000000000  -0.56310000000000    C   (8p)
  -0.41600000000000  -0.28850000000000  -0.56310000000000    C   (8p)
   0.35400000000000   0.42420000000000   0.63230000000000    C   (8p)
  -0.35400000000000  -0.42420000000000   0.63230000000000    C   (8p)
  -0.42420000000000   0.35400000000000   0.63230000000000    C   (8p)
   0.42420000000000  -0.35400000000000   0.63230000000000    C   (8p)
  -0.35400000000000   0.42420000000000  -0.63230000000000    C   (8p)
   0.35400000000000  -0.42420000000000  -0.63230000000000    C   (8p)
   0.42420000000000   0.35400000000000  -0.63230000000000    C   (8p)
  -0.42420000000000  -0.35400000000000  -0.63230000000000    C   (8p)
   0.32060000000000   0.45790000000000   0.72090000000000    C   (8p)
  -0.32060000000000  -0.45790000000000   0.72090000000000    C   (8p)
  -0.45790000000000   0.32060000000000   0.72090000000000    C   (8p)
   0.45790000000000  -0.32060000000000   0.72090000000000    C   (8p)
  -0.32060000000000   0.45790000000000  -0.72090000000000    C   (8p)
   0.32060000000000  -0.45790000000000  -0.72090000000000    C   (8p)
   0.45790000000000   0.32060000000000  -0.72090000000000    C   (8p)
  -0.45790000000000  -0.32060000000000  -0.72090000000000    C   (8p)
   0.23400000000000   0.22600000000000   0.66100000000000    C   (8p)
  -0.23400000000000  -0.22600000000000   0.66100000000000    C   (8p)
  -0.22600000000000   0.23400000000000   0.66100000000000    C   (8p)
   0.22600000000000  -0.23400000000000   0.66100000000000    C   (8p)
  -0.23400000000000   0.22600000000000  -0.66100000000000    C   (8p)
   0.23400000000000  -0.22600000000000  -0.66100000000000    C   (8p)
   0.22600000000000   0.23400000000000  -0.66100000000000    C   (8p)
  -0.22600000000000  -0.23400000000000  -0.66100000000000    C   (8p)
   0.31110000000000   0.22750000000000   0.69600000000000    C   (8p)
  -0.31110000000000  -0.22750000000000   0.69600000000000    C   (8p)
  -0.22750000000000   0.31110000000000   0.69600000000000    C   (8p)
   0.22750000000000  -0.31110000000000   0.69600000000000    C   (8p)
  -0.31110000000000   0.22750000000000  -0.69600000000000    C   (8p)
   0.31110000000000  -0.22750000000000  -0.69600000000000    C   (8p)
   0.22750000000000   0.31110000000000  -0.69600000000000    C   (8p)
  -0.22750000000000  -0.31110000000000  -0.69600000000000    C   (8p)
   0.31480000000000   0.26160000000000   0.79400000000000    C   (8p)
  -0.31480000000000  -0.26160000000000   0.79400000000000    C   (8p)
  -0.26160000000000   0.31480000000000   0.79400000000000    C   (8p)
   0.26160000000000  -0.31480000000000   0.79400000000000    C   (8p)
  -0.31480000000000   0.26160000000000  -0.79400000000000    C   (8p)
   0.31480000000000  -0.26160000000000  -0.79400000000000    C   (8p)
   0.26160000000000   0.31480000000000  -0.79400000000000    C   (8p)
  -0.26160000000000  -0.31480000000000  -0.79400000000000    C   (8p)
   0.23600000000000   0.28700000000000   0.81800000000000    C   (8p)
  -0.23600000000000  -0.28700000000000   0.81800000000000    C   (8p)
  -0.28700000000000   0.23600000000000   0.81800000000000    C   (8p)
   0.28700000000000  -0.23600000000000   0.81800000000000    C   (8p)
  -0.23600000000000   0.28700000000000  -0.81800000000000    C   (8p)
   0.23600000000000  -0.28700000000000  -0.81800000000000    C   (8p)
   0.28700000000000   0.23600000000000  -0.81800000000000    C   (8p)
  -0.28700000000000  -0.23600000000000  -0.81800000000000    C   (8p)
   0.17900000000000   0.26500000000000   0.73300000000000    C   (8p)
  -0.17900000000000  -0.26500000000000   0.73300000000000    C   (8p)
  -0.26500000000000   0.17900000000000   0.73300000000000    C   (8p)
   0.26500000000000  -0.17900000000000   0.73300000000000    C   (8p)
  -0.17900000000000   0.26500000000000  -0.73300000000000    C   (8p)
   0.17900000000000  -0.26500000000000  -0.73300000000000    C   (8p)
   0.26500000000000   0.17900000000000  -0.73300000000000    C   (8p)
  -0.26500000000000  -0.17900000000000  -0.73300000000000    C   (8p)
  -0.06960000000000   0.34350000000000  -0.08400000000000    C   (8p)
   0.06960000000000  -0.34350000000000  -0.08400000000000    C   (8p)
  -0.34350000000000  -0.06960000000000  -0.08400000000000    C   (8p)
   0.34350000000000   0.06960000000000  -0.08400000000000    C   (8p)
   0.06960000000000   0.34350000000000   0.08400000000000    C   (8p)
  -0.06960000000000  -0.34350000000000   0.08400000000000    C   (8p)
   0.34350000000000  -0.06960000000000   0.08400000000000    C   (8p)
  -0.34350000000000   0.06960000000000   0.08400000000000    C   (8p)
  -0.07800000000000   0.25120000000000  -0.09700000000000    C   (8p)
   0.07800000000000  -0.25120000000000  -0.09700000000000    C   (8p)
  -0.25120000000000  -0.07800000000000  -0.09700000000000    C   (8p)
   0.25120000000000   0.07800000000000  -0.09700000000000    C   (8p)
   0.07800000000000   0.25120000000000   0.09700000000000    C   (8p)
  -0.07800000000000  -0.25120000000000   0.09700000000000    C   (8p)
   0.25120000000000  -0.07800000000000   0.09700000000000    C   (8p)
  -0.25120000000000   0.07800000000000   0.09700000000000    C   (8p)
  -0.00400000000000   0.37800000000000   0.54900000000000    C   (8p)
   0.00400000000000  -0.37800000000000   0.54900000000000    C   (8p)
  -0.37800000000000  -0.00400000000000   0.54900000000000    C   (8p)
   0.37800000000000   0.00400000000000   0.54900000000000    C   (8p)
   0.00400000000000   0.37800000000000  -0.54900000000000    C   (8p)
  -0.00400000000000  -0.37800000000000  -0.54900000000000    C   (8p)
   0.37800000000000  -0.00400000000000  -0.54900000000000    C   (8p)
  -0.37800000000000   0.00400000000000  -0.54900000000000    C   (8p)
  -0.01000000000000   0.30900000000000   0.59300000000000    C   (8p)
   0.01000000000000  -0.30900000000000   0.59300000000000    C   (8p)
  -0.30900000000000  -0.01000000000000   0.59300000000000    C   (8p)
   0.30900000000000   0.01000000000000   0.59300000000000    C   (8p)
   0.01000000000000   0.30900000000000  -0.59300000000000    C   (8p)
  -0.01000000000000  -0.30900000000000  -0.59300000000000    C   (8p)
   0.30900000000000  -0.01000000000000  -0.59300000000000    C   (8p)
  -0.30900000000000   0.01000000000000  -0.59300000000000    C   (8p)
  -0.00300000000000   0.23800000000000   0.55800000000000    C   (8p)
   0.00300000000000  -0.23800000000000   0.55800000000000    C   (8p)
  -0.23800000000000  -0.00300000000000   0.55800000000000    C   (8p)
   0.23800000000000   0.00300000000000   0.55800000000000    C   (8p)
   0.00300000000000   0.23800000000000  -0.55800000000000    C   (8p)
  -0.00300000000000  -0.23800000000000  -0.55800000000000    C   (8p)
   0.23800000000000  -0.00300000000000  -0.55800000000000    C   (8p)
  -0.23800000000000   0.00300000000000  -0.55800000000000    C   (8p)
  -0.00600000000000   0.16500000000000   0.60000000000000    C   (8p)
   0.00600000000000  -0.16500000000000   0.60000000000000    C   (8p)
  -0.16500000000000  -0.00600000000000   0.60000000000000    C   (8p)
   0.16500000000000   0.00600000000000   0.60000000000000    C   (8p)
   0.00600000000000   0.16500000000000  -0.60000000000000    C   (8p)
  -0.00600000000000  -0.16500000000000  -0.60000000000000    C   (8p)
   0.16500000000000  -0.00600000000000  -0.60000000000000    C   (8p)
  -0.16500000000000   0.00600000000000  -0.60000000000000    C   (8p)
   0.26760000000000   0.34630000000000   0.69430000000000   Fe   (8p)
  -0.26760000000000  -0.34630000000000   0.69430000000000   Fe   (8p)
  -0.34630000000000   0.26760000000000   0.69430000000000   Fe   (8p)
   0.34630000000000  -0.26760000000000   0.69430000000000   Fe   (8p)
  -0.26760000000000   0.34630000000000  -0.69430000000000   Fe   (8p)
   0.26760000000000  -0.34630000000000  -0.69430000000000   Fe   (8p)
   0.34630000000000   0.26760000000000  -0.69430000000000   Fe   (8p)
  -0.34630000000000  -0.26760000000000  -0.69430000000000   Fe   (8p)
   0.19650000000000   0.48690000000000   0.88030000000000    O   (8p)
  -0.19650000000000  -0.48690000000000   0.88030000000000    O   (8p)
  -0.48690000000000   0.19650000000000   0.88030000000000    O   (8p)
   0.48690000000000  -0.19650000000000   0.88030000000000    O   (8p)
  -0.19650000000000   0.48690000000000  -0.88030000000000    O   (8p)
   0.19650000000000  -0.48690000000000  -0.88030000000000    O   (8p)
   0.48690000000000   0.19650000000000  -0.88030000000000    O   (8p)
  -0.48690000000000  -0.19650000000000  -0.88030000000000    O   (8p)
   0.09600000000000   0.48890000000000   0.76140000000000    O   (8p)
  -0.09600000000000  -0.48890000000000   0.76140000000000    O   (8p)
  -0.48890000000000   0.09600000000000   0.76140000000000    O   (8p)
   0.48890000000000  -0.09600000000000   0.76140000000000    O   (8p)
  -0.09600000000000   0.48890000000000  -0.76140000000000    O   (8p)
   0.09600000000000  -0.48890000000000  -0.76140000000000    O   (8p)
   0.48890000000000   0.09600000000000  -0.76140000000000    O   (8p)
  -0.48890000000000  -0.09600000000000  -0.76140000000000    O   (8p)
   0.11430000000000   0.37500000000000   0.01770000000000    O   (8p)
  -0.11430000000000  -0.37500000000000   0.01770000000000    O   (8p)
  -0.37500000000000   0.11430000000000   0.01770000000000    O   (8p)
   0.37500000000000  -0.11430000000000   0.01770000000000    O   (8p)
  -0.11430000000000   0.37500000000000  -0.01770000000000    O   (8p)
   0.11430000000000  -0.37500000000000  -0.01770000000000    O   (8p)
   0.37500000000000   0.11430000000000  -0.01770000000000    O   (8p)
  -0.37500000000000  -0.11430000000000  -0.01770000000000    O   (8p)
  -0.01460000000000   0.37680000000000   0.86230000000000    O   (8p)
   0.01460000000000  -0.37680000000000   0.86230000000000    O   (8p)
  -0.37680000000000  -0.01460000000000   0.86230000000000    O   (8p)
   0.37680000000000   0.01460000000000   0.86230000000000    O   (8p)
   0.01460000000000   0.37680000000000  -0.86230000000000    O   (8p)
  -0.01460000000000  -0.37680000000000  -0.86230000000000    O   (8p)
   0.37680000000000  -0.01460000000000  -0.86230000000000    O   (8p)
  -0.37680000000000   0.01460000000000  -0.86230000000000    O   (8p)
   0.00000000000000   0.50000000000000   0.86772000000000   Pt   (4i)
   0.50000000000000   0.00000000000000   0.86772000000000   Pt   (4i)
   0.00000000000000   0.50000000000000  -0.86772000000000   Pt   (4i)
   0.50000000000000   0.00000000000000  -0.86772000000000   Pt   (4i)
   0.10962000000000   0.50000000000000   0.00000000000000   Pt   (4o)
  -0.10962000000000   0.50000000000000   0.00000000000000   Pt   (4o)
   0.50000000000000   0.10962000000000   0.00000000000000   Pt   (4o)
   0.50000000000000  -0.10962000000000   0.00000000000000   Pt   (4o)
\end{lstlisting}

==> (inline-65) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Na4Ti2Si8O22[H2O]4'
_chemical_formula_sum 'H4 Na2 O13 Ti'

loop_
_publ_author_name
 'S. Ferdov'
 'U. Kolitsch'
 'C. Lengauer'
 'E. Tillmanns'
 'Z. Lin'
 'R. A. {S{\\'a} Ferreira}'
_journal_name_full_name
;
 Acta Crystallographica Section E: Crystallographic Communications
;
_journal_volume 63
_journal_year 2007
_journal_page_first i186
_journal_page_last i186
_publ_Section_title
;
 Refinement of the layered titanosilicate AM-1 from single-crystal X-ray diffraction data
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Na$_{4}$Ti$_{2}$Si$_{8}$O$_{22}$[H$_{2}$O]$_{4}$ Structure'
_aflow_proto 'A4B2C13D_tP40_90_g_d_cef2g_c'
_aflow_params 'a,c/a,z_{1},z_{2},z_{3},x_{4},x_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8}'
_aflow_params_values '7.3739946979,1.45226471387,-0.0654,0.7769,0.83072,0.6476,0.7846,0.648,0.751,0.001,0.7502,0.5354,0.32757,0.7289,0.8811,0.2635'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP40'

_cell_length_a    7.3739946979
_cell_length_b    7.3739946979
_cell_length_c    10.7089923000
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 4 21 2"
_symmetry_Int_Tables_number 90
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x+1/2,-y+1/2,-z
3 -x+1/2,y+1/2,-z
4 -x,-y,z
5 -y,-x,-z
6 -y+1/2,x+1/2,z
7 y+1/2,-x+1/2,z
8 y,x,-z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    2 c 0.00000 0.50000 -0.06540 1.00000
Ti1 Ti   2 c 0.00000 0.50000 0.77690  1.00000
Na1 Na   4 d 0.00000 0.00000 0.83072  1.00000
O2  O    4 e 0.64760 0.64760 0.00000  1.00000
O3  O    4 f 0.78460 0.78460 0.50000  1.00000
H1  H    8 g 0.64800 0.75100 0.00100  1.00000
O4  O    8 g 0.75020 0.53540 0.32757  1.00000
O5  O    8 g 0.72890 0.88110 0.26350  1.00000
\end{lstlisting}

==> (inline-66) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A4B2C13D_tP40_90_g_d_cef2g_c & a,c/a,z1,z2,z3,x4,x5,x6,y6,z6,x7,y7,z7,x8,y8,z8 --params=7.3739946979,1.45226471387,-0.0654,0.7769,0.83072,0.6476,0.7846,0.648,0.751,0.001,0.7502,0.5354,0.32757,0.7289,0.8811,0.2635 & P42_{1}2 D_{4}^{2} #90 (c^2defg^3) & tP40 & None & Na4Ti2Si8O22[H2O]4 &  & S. Ferdov et al., Acta Crystallogr. E 63, i186-i186 (2007)
   1.00000000000000
   7.37399469790000   0.00000000000000   0.00000000000000
   0.00000000000000   7.37399469790000   0.00000000000000
   0.00000000000000   0.00000000000000  10.70899230000000
     H    Na     O    Ti
     8     4    26     2
Direct
   0.64800000000000   0.75100000000000   0.00100000000000    H   (8g)
  -0.64800000000000  -0.75100000000000   0.00100000000000    H   (8g)
  -0.25100000000000   1.14800000000000   0.00100000000000    H   (8g)
   1.25100000000000  -0.14800000000000   0.00100000000000    H   (8g)
  -0.14800000000000   1.25100000000000  -0.00100000000000    H   (8g)
   1.14800000000000  -0.25100000000000  -0.00100000000000    H   (8g)
   0.75100000000000   0.64800000000000  -0.00100000000000    H   (8g)
  -0.75100000000000  -0.64800000000000  -0.00100000000000    H   (8g)
   0.00000000000000   0.00000000000000   0.83072000000000   Na   (4d)
   0.50000000000000   0.50000000000000   0.83072000000000   Na   (4d)
   0.50000000000000   0.50000000000000  -0.83072000000000   Na   (4d)
   0.00000000000000   0.00000000000000  -0.83072000000000   Na   (4d)
   0.00000000000000   0.50000000000000  -0.06540000000000    O   (2c)
   0.50000000000000   0.00000000000000   0.06540000000000    O   (2c)
   0.64760000000000   0.64760000000000   0.00000000000000    O   (4e)
  -0.64760000000000  -0.64760000000000   0.00000000000000    O   (4e)
  -0.14760000000000   1.14760000000000   0.00000000000000    O   (4e)
   1.14760000000000  -0.14760000000000   0.00000000000000    O   (4e)
   0.78460000000000   0.78460000000000   0.50000000000000    O   (4f)
  -0.78460000000000  -0.78460000000000   0.50000000000000    O   (4f)
  -0.28460000000000   1.28460000000000   0.50000000000000    O   (4f)
   1.28460000000000  -0.28460000000000   0.50000000000000    O   (4f)
   0.75020000000000   0.53540000000000   0.32757000000000    O   (8g)
  -0.75020000000000  -0.53540000000000   0.32757000000000    O   (8g)
  -0.03540000000000   1.25020000000000   0.32757000000000    O   (8g)
   1.03540000000000  -0.25020000000000   0.32757000000000    O   (8g)
  -0.25020000000000   1.03540000000000  -0.32757000000000    O   (8g)
   1.25020000000000  -0.03540000000000  -0.32757000000000    O   (8g)
   0.53540000000000   0.75020000000000  -0.32757000000000    O   (8g)
  -0.53540000000000  -0.75020000000000  -0.32757000000000    O   (8g)
   0.72890000000000   0.88110000000000   0.26350000000000    O   (8g)
  -0.72890000000000  -0.88110000000000   0.26350000000000    O   (8g)
  -0.38110000000000   1.22890000000000   0.26350000000000    O   (8g)
   1.38110000000000  -0.22890000000000   0.26350000000000    O   (8g)
  -0.22890000000000   1.38110000000000  -0.26350000000000    O   (8g)
   1.22890000000000  -0.38110000000000  -0.26350000000000    O   (8g)
   0.88110000000000   0.72890000000000  -0.26350000000000    O   (8g)
  -0.88110000000000  -0.72890000000000  -0.26350000000000    O   (8g)
   0.00000000000000   0.50000000000000   0.77690000000000   Ti   (2c)
   0.50000000000000   0.00000000000000  -0.77690000000000   Ti   (2c)
\end{lstlisting}

==> (inline-67) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'BaCu4[VO][PO4]4'
_chemical_formula_sum 'Ba Cu4 O17 P4 V'

loop_
_publ_author_name
 'S. Meyer'
 '{Hk.} {M{\"u}ller-Buschbaum}'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 623
_journal_year 1997
_journal_page_first 1693
_journal_page_last 1698
_publ_Section_title
;
 Cu$_{4}$O$_{12}$-Baugruppen aus planaren CuO$_{4}$-Polygonen im Barium-Vanadyl-Oxocuprat(II)-phosphat Ba(VO)Cu$_{4}$(PO$_{4}$)$_{4}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'BaCu$_{4}$[VO][PO$_{4}$]$_{4}$ Structure'
_aflow_proto 'AB4C17D4E_tP54_90_a_g_c4g_g_c'
_aflow_params 'a,c/a,z_{2},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9}'
_aflow_params_values '9.5601062765,0.748953974895,0.2035,-0.023,0.7639,0.5152,0.407,0.6525,0.8664,0.4465,0.8786,0.838,0.2708,0.6666,0.8964,0.0943,0.6838,0.656,0.2468,0.7207,0.8114,0.2609'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP54'

_cell_length_a    9.5601062765
_cell_length_b    9.5601062765
_cell_length_c    7.1600795962
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 4 21 2"
_symmetry_Int_Tables_number 90
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x+1/2,-y+1/2,-z
3 -x+1/2,y+1/2,-z
4 -x,-y,z
5 -y,-x,-z
6 -y+1/2,x+1/2,z
7 y+1/2,-x+1/2,z
8 y,x,-z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ba1 Ba   2 a 0.00000 0.00000 0.00000  1.00000
O1  O    2 c 0.00000 0.50000 0.20350  1.00000
V1  V    2 c 0.00000 0.50000 -0.02300 1.00000
Cu1 Cu   8 g 0.76390 0.51520 0.40700  1.00000
O2  O    8 g 0.65250 0.86640 0.44650  1.00000
O3  O    8 g 0.87860 0.83800 0.27080  1.00000
O4  O    8 g 0.66660 0.89640 0.09430  1.00000
O5  O    8 g 0.68380 0.65600 0.24680  1.00000
P1  P    8 g 0.72070 0.81140 0.26090  1.00000
\end{lstlisting}

==> (inline-68) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB4C17D4E_tP54_90_a_g_c4g_g_c & a,c/a,z2,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9 --params=9.5601062765,0.748953974895,0.2035,-0.023,0.7639,0.5152,0.407,0.6525,0.8664,0.4465,0.8786,0.838,0.2708,0.6666,0.8964,0.0943,0.6838,0.656,0.2468,0.7207,0.8114,0.2609 & P42_{1}2 D_{4}^{2} #90 (ac^2g^6) & tP54 & None & BaCu4[VO][PO4]4 &  & S. Meyer and {Hk.} {M{\"u}ller-Buschbaum}, Z. Anorg. Allg. Chem. 623, 1693-1698 (1997)
   1.00000000000000
   9.56010627650000   0.00000000000000   0.00000000000000
   0.00000000000000   9.56010627650000   0.00000000000000
   0.00000000000000   0.00000000000000   7.16007959620000
    Ba    Cu     O     P     V
     2     8    34     8     2
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Ba   (2a)
   0.50000000000000   0.50000000000000   0.00000000000000   Ba   (2a)
   0.76390000000000   0.51520000000000   0.40700000000000   Cu   (8g)
  -0.76390000000000  -0.51520000000000   0.40700000000000   Cu   (8g)
  -0.01520000000000   1.26390000000000   0.40700000000000   Cu   (8g)
   1.01520000000000  -0.26390000000000   0.40700000000000   Cu   (8g)
  -0.26390000000000   1.01520000000000  -0.40700000000000   Cu   (8g)
   1.26390000000000  -0.01520000000000  -0.40700000000000   Cu   (8g)
   0.51520000000000   0.76390000000000  -0.40700000000000   Cu   (8g)
  -0.51520000000000  -0.76390000000000  -0.40700000000000   Cu   (8g)
   0.00000000000000   0.50000000000000   0.20350000000000    O   (2c)
   0.50000000000000   0.00000000000000  -0.20350000000000    O   (2c)
   0.65250000000000   0.86640000000000   0.44650000000000    O   (8g)
  -0.65250000000000  -0.86640000000000   0.44650000000000    O   (8g)
  -0.36640000000000   1.15250000000000   0.44650000000000    O   (8g)
   1.36640000000000  -0.15250000000000   0.44650000000000    O   (8g)
  -0.15250000000000   1.36640000000000  -0.44650000000000    O   (8g)
   1.15250000000000  -0.36640000000000  -0.44650000000000    O   (8g)
   0.86640000000000   0.65250000000000  -0.44650000000000    O   (8g)
  -0.86640000000000  -0.65250000000000  -0.44650000000000    O   (8g)
   0.87860000000000   0.83800000000000   0.27080000000000    O   (8g)
  -0.87860000000000  -0.83800000000000   0.27080000000000    O   (8g)
  -0.33800000000000   1.37860000000000   0.27080000000000    O   (8g)
   1.33800000000000  -0.37860000000000   0.27080000000000    O   (8g)
  -0.37860000000000   1.33800000000000  -0.27080000000000    O   (8g)
   1.37860000000000  -0.33800000000000  -0.27080000000000    O   (8g)
   0.83800000000000   0.87860000000000  -0.27080000000000    O   (8g)
  -0.83800000000000  -0.87860000000000  -0.27080000000000    O   (8g)
   0.66660000000000   0.89640000000000   0.09430000000000    O   (8g)
  -0.66660000000000  -0.89640000000000   0.09430000000000    O   (8g)
  -0.39640000000000   1.16660000000000   0.09430000000000    O   (8g)
   1.39640000000000  -0.16660000000000   0.09430000000000    O   (8g)
  -0.16660000000000   1.39640000000000  -0.09430000000000    O   (8g)
   1.16660000000000  -0.39640000000000  -0.09430000000000    O   (8g)
   0.89640000000000   0.66660000000000  -0.09430000000000    O   (8g)
  -0.89640000000000  -0.66660000000000  -0.09430000000000    O   (8g)
   0.68380000000000   0.65600000000000   0.24680000000000    O   (8g)
  -0.68380000000000  -0.65600000000000   0.24680000000000    O   (8g)
  -0.15600000000000   1.18380000000000   0.24680000000000    O   (8g)
   1.15600000000000  -0.18380000000000   0.24680000000000    O   (8g)
  -0.18380000000000   1.15600000000000  -0.24680000000000    O   (8g)
   1.18380000000000  -0.15600000000000  -0.24680000000000    O   (8g)
   0.65600000000000   0.68380000000000  -0.24680000000000    O   (8g)
  -0.65600000000000  -0.68380000000000  -0.24680000000000    O   (8g)
   0.72070000000000   0.81140000000000   0.26090000000000    P   (8g)
  -0.72070000000000  -0.81140000000000   0.26090000000000    P   (8g)
  -0.31140000000000   1.22070000000000   0.26090000000000    P   (8g)
   1.31140000000000  -0.22070000000000   0.26090000000000    P   (8g)
  -0.22070000000000   1.31140000000000  -0.26090000000000    P   (8g)
   1.22070000000000  -0.31140000000000  -0.26090000000000    P   (8g)
   0.81140000000000   0.72070000000000  -0.26090000000000    P   (8g)
  -0.81140000000000  -0.72070000000000  -0.26090000000000    P   (8g)
   0.00000000000000   0.50000000000000  -0.02300000000000    V   (2c)
   0.50000000000000   0.00000000000000   0.02300000000000    V   (2c)
\end{lstlisting}

==> (inline-69) <==
\begin{lstlisting}[numbers=none,language={mylang}]
ABC_tP24_91_d_d_d & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3 --params=3.7620082462,6.71079213192,0.303,0.202,0.019,0.296,0.189,0.08,0.2975,0.1983,0.1795 & P4_{1}22 D_{4}^{3} #91 (d^3) & tP24 & None & ThBC &  & P. Rogl, J. Nucl. Mat. 73, 198-203 (1978)
   1.00000000000000
   3.76200824620000   0.00000000000000   0.00000000000000
   0.00000000000000   3.76200824620000   0.00000000000000
   0.00000000000000   0.00000000000000  25.24605533880000
     B     C    Th
     8     8     8
Direct
   0.30300000000000   0.20200000000000   0.01900000000000    B   (8d)
  -0.30300000000000  -0.20200000000000   0.51900000000000    B   (8d)
  -0.20200000000000   0.30300000000000   0.26900000000000    B   (8d)
   0.20200000000000  -0.30300000000000   0.76900000000000    B   (8d)
  -0.30300000000000   0.20200000000000  -0.01900000000000    B   (8d)
   0.30300000000000  -0.20200000000000   0.48100000000000    B   (8d)
   0.20200000000000   0.30300000000000   0.73100000000000    B   (8d)
  -0.20200000000000  -0.30300000000000   0.23100000000000    B   (8d)
   0.29600000000000   0.18900000000000   0.08000000000000    C   (8d)
  -0.29600000000000  -0.18900000000000   0.58000000000000    C   (8d)
  -0.18900000000000   0.29600000000000   0.33000000000000    C   (8d)
   0.18900000000000  -0.29600000000000   0.83000000000000    C   (8d)
  -0.29600000000000   0.18900000000000  -0.08000000000000    C   (8d)
   0.29600000000000  -0.18900000000000   0.42000000000000    C   (8d)
   0.18900000000000   0.29600000000000   0.67000000000000    C   (8d)
  -0.18900000000000  -0.29600000000000   0.17000000000000    C   (8d)
   0.29750000000000   0.19830000000000   0.17950000000000   Th   (8d)
  -0.29750000000000  -0.19830000000000   0.67950000000000   Th   (8d)
  -0.19830000000000   0.29750000000000   0.42950000000000   Th   (8d)
   0.19830000000000  -0.29750000000000   0.92950000000000   Th   (8d)
  -0.29750000000000   0.19830000000000  -0.17950000000000   Th   (8d)
   0.29750000000000  -0.19830000000000   0.32050000000000   Th   (8d)
   0.19830000000000   0.29750000000000   0.57050000000000   Th   (8d)
  -0.19830000000000  -0.29750000000000   0.07050000000000   Th   (8d)
\end{lstlisting}

==> (inline-70) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'AsPh4CeS8P4Me8'
_chemical_formula_sum 'As C32 Ce P4 S8'

_aflow_title 'AsPh$_{4}$CeS$_{8}$P$_{4}$Me$_{8}$ Structure'
_aflow_proto 'AB32CD4E8_tP184_93_i_16p_af_2p_4p'
_aflow_params 'a,c/a,z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16},x_{17},y_{17},z_{17},x_{18},y_{18},z_{18},x_{19},y_{19},z_{19},x_{20},y_{20},z_{20},x_{21},y_{21},z_{21},x_{22},y_{22},z_{22},x_{23},y_{23},z_{23},x_{24},y_{24},z_{24},x_{25},y_{25},z_{25}'
_aflow_params_values '11.461,2.92112381119,0.62279,0.369,0.14,0.5403,0.251,0.129,0.6173,0.138,0.647,0.7882,0.215,0.58,0.8645,0.138,0.517,0.591,0.132,0.58,0.5541,0.244,0.605,0.536,0.345,0.554,0.5495,0.343,0.485,0.5842,0.237,0.463,0.6031,0.008,0.366,0.6554,0.077,0.371,0.6892,0.082,0.273,0.7151,0.023,0.17,0.7031,-0.04,0.165,0.6678,-0.05,0.265,0.6408,0.2272,0.1019,0.5636,0.2601,0.5802,0.812,0.1021,0.205,0.5436,0.1936,-0.0676,0.5558,0.404,0.6758,0.8049,0.2809,0.418,0.7912'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP184'

_cell_length_a    11.4610000000
_cell_length_b    11.4610000000
_cell_length_c    33.4790000000
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 42 2 2"
_symmetry_Int_Tables_number 93
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 -y,-x,-z+1/2
6 -y,x,z+1/2
7 y,-x,z+1/2
8 y,x,-z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ce1 Ce   2 a 0.00000  0.00000  0.00000 1.00000
Ce2 Ce   2 f 0.50000  0.50000  0.25000 1.00000
As1 As   4 i 0.00000  0.50000  0.62279 1.00000
C1  C    8 p 0.36900  0.14000  0.54030 1.00000
C2  C    8 p 0.25100  0.12900  0.61730 1.00000
C3  C    8 p 0.13800  0.64700  0.78820 1.00000
C4  C    8 p 0.21500  0.58000  0.86450 1.00000
C5  C    8 p 0.13800  0.51700  0.59100 1.00000
C6  C    8 p 0.13200  0.58000  0.55410 1.00000
C7  C    8 p 0.24400  0.60500  0.53600 1.00000
C8  C    8 p 0.34500  0.55400  0.54950 1.00000
C9  C    8 p 0.34300  0.48500  0.58420 1.00000
C10 C    8 p 0.23700  0.46300  0.60310 1.00000
C11 C    8 p 0.00800  0.36600  0.65540 1.00000
C12 C    8 p 0.07700  0.37100  0.68920 1.00000
C13 C    8 p 0.08200  0.27300  0.71510 1.00000
C14 C    8 p 0.02300  0.17000  0.70310 1.00000
C15 C    8 p -0.04000 0.16500  0.66780 1.00000
C16 C    8 p -0.05000 0.26500  0.64080 1.00000
P1  P    8 p 0.22720  0.10190  0.56360 1.00000
P2  P    8 p 0.26010  0.58020  0.81200 1.00000
S1  S    8 p 0.10210  0.20500  0.54360 1.00000
S2  S    8 p 0.19360  -0.06760 0.55580 1.00000
S3  S    8 p 0.40400  0.67580  0.80490 1.00000
S4  S    8 p 0.28090  0.41800  0.79120 1.00000
\end{lstlisting}

==> (inline-71) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB32CD4E8_tP184_93_i_16p_af_2p_4p & a,c/a,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16,x17,y17,z17,x18,y18,z18,x19,y19,z19,x20,y20,z20,x21,y21,z21,x22,y22,z22,x23,y23,z23,x24,y24,z24,x25,y25,z25 --params=11.461,2.92112381119,0.62279,0.369,0.14,0.5403,0.251,0.129,0.6173,0.138,0.647,0.7882,0.215,0.58,0.8645,0.138,0.517,0.591,0.132,0.58,0.5541,0.244,0.605,0.536,0.345,0.554,0.5495,0.343,0.485,0.5842,0.237,0.463,0.6031,0.008,0.366,0.6554,0.077,0.371,0.6892,0.082,0.273,0.7151,0.023,0.17,0.7031,-0.04,0.165,0.6678,-0.05,0.265,0.6408,0.2272,0.1019,0.5636,0.2601,0.5802,0.812,0.1021,0.205,0.5436,0.1936,-0.0676,0.5558,0.404,0.6758,0.8049,0.2809,0.418,0.7912 & P4_{2}22 D_{4}^{5} #93 (afip^22) & tP184 & None & AsPh4CeS8P4Me8 &  & 
   1.00000000000000
  11.46100000000000   0.00000000000000   0.00000000000000
   0.00000000000000  11.46100000000000   0.00000000000000
   0.00000000000000   0.00000000000000  33.47900000000000
    As     C    Ce     P     S
     4   128     4    16    32
Direct
   0.00000000000000   0.50000000000000   0.62279000000000   As   (4i)
   0.50000000000000   0.00000000000000   1.12279000000000   As   (4i)
   0.00000000000000   0.50000000000000  -0.62279000000000   As   (4i)
   0.50000000000000   0.00000000000000  -0.12279000000000   As   (4i)
   0.36900000000000   0.14000000000000   0.54030000000000    C   (8p)
  -0.36900000000000  -0.14000000000000   0.54030000000000    C   (8p)
  -0.14000000000000   0.36900000000000   1.04030000000000    C   (8p)
   0.14000000000000  -0.36900000000000   1.04030000000000    C   (8p)
  -0.36900000000000   0.14000000000000  -0.54030000000000    C   (8p)
   0.36900000000000  -0.14000000000000  -0.54030000000000    C   (8p)
   0.14000000000000   0.36900000000000  -0.04030000000000    C   (8p)
  -0.14000000000000  -0.36900000000000  -0.04030000000000    C   (8p)
   0.25100000000000   0.12900000000000   0.61730000000000    C   (8p)
  -0.25100000000000  -0.12900000000000   0.61730000000000    C   (8p)
  -0.12900000000000   0.25100000000000   1.11730000000000    C   (8p)
   0.12900000000000  -0.25100000000000   1.11730000000000    C   (8p)
  -0.25100000000000   0.12900000000000  -0.61730000000000    C   (8p)
   0.25100000000000  -0.12900000000000  -0.61730000000000    C   (8p)
   0.12900000000000   0.25100000000000  -0.11730000000000    C   (8p)
  -0.12900000000000  -0.25100000000000  -0.11730000000000    C   (8p)
   0.13800000000000   0.64700000000000   0.78820000000000    C   (8p)
  -0.13800000000000  -0.64700000000000   0.78820000000000    C   (8p)
  -0.64700000000000   0.13800000000000   1.28820000000000    C   (8p)
   0.64700000000000  -0.13800000000000   1.28820000000000    C   (8p)
  -0.13800000000000   0.64700000000000  -0.78820000000000    C   (8p)
   0.13800000000000  -0.64700000000000  -0.78820000000000    C   (8p)
   0.64700000000000   0.13800000000000  -0.28820000000000    C   (8p)
  -0.64700000000000  -0.13800000000000  -0.28820000000000    C   (8p)
   0.21500000000000   0.58000000000000   0.86450000000000    C   (8p)
  -0.21500000000000  -0.58000000000000   0.86450000000000    C   (8p)
  -0.58000000000000   0.21500000000000   1.36450000000000    C   (8p)
   0.58000000000000  -0.21500000000000   1.36450000000000    C   (8p)
  -0.21500000000000   0.58000000000000  -0.86450000000000    C   (8p)
   0.21500000000000  -0.58000000000000  -0.86450000000000    C   (8p)
   0.58000000000000   0.21500000000000  -0.36450000000000    C   (8p)
  -0.58000000000000  -0.21500000000000  -0.36450000000000    C   (8p)
   0.13800000000000   0.51700000000000   0.59100000000000    C   (8p)
  -0.13800000000000  -0.51700000000000   0.59100000000000    C   (8p)
  -0.51700000000000   0.13800000000000   1.09100000000000    C   (8p)
   0.51700000000000  -0.13800000000000   1.09100000000000    C   (8p)
  -0.13800000000000   0.51700000000000  -0.59100000000000    C   (8p)
   0.13800000000000  -0.51700000000000  -0.59100000000000    C   (8p)
   0.51700000000000   0.13800000000000  -0.09100000000000    C   (8p)
  -0.51700000000000  -0.13800000000000  -0.09100000000000    C   (8p)
   0.13200000000000   0.58000000000000   0.55410000000000    C   (8p)
  -0.13200000000000  -0.58000000000000   0.55410000000000    C   (8p)
  -0.58000000000000   0.13200000000000   1.05410000000000    C   (8p)
   0.58000000000000  -0.13200000000000   1.05410000000000    C   (8p)
  -0.13200000000000   0.58000000000000  -0.55410000000000    C   (8p)
   0.13200000000000  -0.58000000000000  -0.55410000000000    C   (8p)
   0.58000000000000   0.13200000000000  -0.05410000000000    C   (8p)
  -0.58000000000000  -0.13200000000000  -0.05410000000000    C   (8p)
   0.24400000000000   0.60500000000000   0.53600000000000    C   (8p)
  -0.24400000000000  -0.60500000000000   0.53600000000000    C   (8p)
  -0.60500000000000   0.24400000000000   1.03600000000000    C   (8p)
   0.60500000000000  -0.24400000000000   1.03600000000000    C   (8p)
  -0.24400000000000   0.60500000000000  -0.53600000000000    C   (8p)
   0.24400000000000  -0.60500000000000  -0.53600000000000    C   (8p)
   0.60500000000000   0.24400000000000  -0.03600000000000    C   (8p)
  -0.60500000000000  -0.24400000000000  -0.03600000000000    C   (8p)
   0.34500000000000   0.55400000000000   0.54950000000000    C   (8p)
  -0.34500000000000  -0.55400000000000   0.54950000000000    C   (8p)
  -0.55400000000000   0.34500000000000   1.04950000000000    C   (8p)
   0.55400000000000  -0.34500000000000   1.04950000000000    C   (8p)
  -0.34500000000000   0.55400000000000  -0.54950000000000    C   (8p)
   0.34500000000000  -0.55400000000000  -0.54950000000000    C   (8p)
   0.55400000000000   0.34500000000000  -0.04950000000000    C   (8p)
  -0.55400000000000  -0.34500000000000  -0.04950000000000    C   (8p)
   0.34300000000000   0.48500000000000   0.58420000000000    C   (8p)
  -0.34300000000000  -0.48500000000000   0.58420000000000    C   (8p)
  -0.48500000000000   0.34300000000000   1.08420000000000    C   (8p)
   0.48500000000000  -0.34300000000000   1.08420000000000    C   (8p)
  -0.34300000000000   0.48500000000000  -0.58420000000000    C   (8p)
   0.34300000000000  -0.48500000000000  -0.58420000000000    C   (8p)
   0.48500000000000   0.34300000000000  -0.08420000000000    C   (8p)
  -0.48500000000000  -0.34300000000000  -0.08420000000000    C   (8p)
   0.23700000000000   0.46300000000000   0.60310000000000    C   (8p)
  -0.23700000000000  -0.46300000000000   0.60310000000000    C   (8p)
  -0.46300000000000   0.23700000000000   1.10310000000000    C   (8p)
   0.46300000000000  -0.23700000000000   1.10310000000000    C   (8p)
  -0.23700000000000   0.46300000000000  -0.60310000000000    C   (8p)
   0.23700000000000  -0.46300000000000  -0.60310000000000    C   (8p)
   0.46300000000000   0.23700000000000  -0.10310000000000    C   (8p)
  -0.46300000000000  -0.23700000000000  -0.10310000000000    C   (8p)
   0.00800000000000   0.36600000000000   0.65540000000000    C   (8p)
  -0.00800000000000  -0.36600000000000   0.65540000000000    C   (8p)
  -0.36600000000000   0.00800000000000   1.15540000000000    C   (8p)
   0.36600000000000  -0.00800000000000   1.15540000000000    C   (8p)
  -0.00800000000000   0.36600000000000  -0.65540000000000    C   (8p)
   0.00800000000000  -0.36600000000000  -0.65540000000000    C   (8p)
   0.36600000000000   0.00800000000000  -0.15540000000000    C   (8p)
  -0.36600000000000  -0.00800000000000  -0.15540000000000    C   (8p)
   0.07700000000000   0.37100000000000   0.68920000000000    C   (8p)
  -0.07700000000000  -0.37100000000000   0.68920000000000    C   (8p)
  -0.37100000000000   0.07700000000000   1.18920000000000    C   (8p)
   0.37100000000000  -0.07700000000000   1.18920000000000    C   (8p)
  -0.07700000000000   0.37100000000000  -0.68920000000000    C   (8p)
   0.07700000000000  -0.37100000000000  -0.68920000000000    C   (8p)
   0.37100000000000   0.07700000000000  -0.18920000000000    C   (8p)
  -0.37100000000000  -0.07700000000000  -0.18920000000000    C   (8p)
   0.08200000000000   0.27300000000000   0.71510000000000    C   (8p)
  -0.08200000000000  -0.27300000000000   0.71510000000000    C   (8p)
  -0.27300000000000   0.08200000000000   1.21510000000000    C   (8p)
   0.27300000000000  -0.08200000000000   1.21510000000000    C   (8p)
  -0.08200000000000   0.27300000000000  -0.71510000000000    C   (8p)
   0.08200000000000  -0.27300000000000  -0.71510000000000    C   (8p)
   0.27300000000000   0.08200000000000  -0.21510000000000    C   (8p)
  -0.27300000000000  -0.08200000000000  -0.21510000000000    C   (8p)
   0.02300000000000   0.17000000000000   0.70310000000000    C   (8p)
  -0.02300000000000  -0.17000000000000   0.70310000000000    C   (8p)
  -0.17000000000000   0.02300000000000   1.20310000000000    C   (8p)
   0.17000000000000  -0.02300000000000   1.20310000000000    C   (8p)
  -0.02300000000000   0.17000000000000  -0.70310000000000    C   (8p)
   0.02300000000000  -0.17000000000000  -0.70310000000000    C   (8p)
   0.17000000000000   0.02300000000000  -0.20310000000000    C   (8p)
  -0.17000000000000  -0.02300000000000  -0.20310000000000    C   (8p)
  -0.04000000000000   0.16500000000000   0.66780000000000    C   (8p)
   0.04000000000000  -0.16500000000000   0.66780000000000    C   (8p)
  -0.16500000000000  -0.04000000000000   1.16780000000000    C   (8p)
   0.16500000000000   0.04000000000000   1.16780000000000    C   (8p)
   0.04000000000000   0.16500000000000  -0.66780000000000    C   (8p)
  -0.04000000000000  -0.16500000000000  -0.66780000000000    C   (8p)
   0.16500000000000  -0.04000000000000  -0.16780000000000    C   (8p)
  -0.16500000000000   0.04000000000000  -0.16780000000000    C   (8p)
  -0.05000000000000   0.26500000000000   0.64080000000000    C   (8p)
   0.05000000000000  -0.26500000000000   0.64080000000000    C   (8p)
  -0.26500000000000  -0.05000000000000   1.14080000000000    C   (8p)
   0.26500000000000   0.05000000000000   1.14080000000000    C   (8p)
   0.05000000000000   0.26500000000000  -0.64080000000000    C   (8p)
  -0.05000000000000  -0.26500000000000  -0.64080000000000    C   (8p)
   0.26500000000000  -0.05000000000000  -0.14080000000000    C   (8p)
  -0.26500000000000   0.05000000000000  -0.14080000000000    C   (8p)
   0.00000000000000   0.00000000000000   0.00000000000000   Ce   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Ce   (2a)
   0.50000000000000   0.50000000000000   0.25000000000000   Ce   (2f)
   0.50000000000000   0.50000000000000   0.75000000000000   Ce   (2f)
   0.22720000000000   0.10190000000000   0.56360000000000    P   (8p)
  -0.22720000000000  -0.10190000000000   0.56360000000000    P   (8p)
  -0.10190000000000   0.22720000000000   1.06360000000000    P   (8p)
   0.10190000000000  -0.22720000000000   1.06360000000000    P   (8p)
  -0.22720000000000   0.10190000000000  -0.56360000000000    P   (8p)
   0.22720000000000  -0.10190000000000  -0.56360000000000    P   (8p)
   0.10190000000000   0.22720000000000  -0.06360000000000    P   (8p)
  -0.10190000000000  -0.22720000000000  -0.06360000000000    P   (8p)
   0.26010000000000   0.58020000000000   0.81200000000000    P   (8p)
  -0.26010000000000  -0.58020000000000   0.81200000000000    P   (8p)
  -0.58020000000000   0.26010000000000   1.31200000000000    P   (8p)
   0.58020000000000  -0.26010000000000   1.31200000000000    P   (8p)
  -0.26010000000000   0.58020000000000  -0.81200000000000    P   (8p)
   0.26010000000000  -0.58020000000000  -0.81200000000000    P   (8p)
   0.58020000000000   0.26010000000000  -0.31200000000000    P   (8p)
  -0.58020000000000  -0.26010000000000  -0.31200000000000    P   (8p)
   0.10210000000000   0.20500000000000   0.54360000000000    S   (8p)
  -0.10210000000000  -0.20500000000000   0.54360000000000    S   (8p)
  -0.20500000000000   0.10210000000000   1.04360000000000    S   (8p)
   0.20500000000000  -0.10210000000000   1.04360000000000    S   (8p)
  -0.10210000000000   0.20500000000000  -0.54360000000000    S   (8p)
   0.10210000000000  -0.20500000000000  -0.54360000000000    S   (8p)
   0.20500000000000   0.10210000000000  -0.04360000000000    S   (8p)
  -0.20500000000000  -0.10210000000000  -0.04360000000000    S   (8p)
   0.19360000000000  -0.06760000000000   0.55580000000000    S   (8p)
  -0.19360000000000   0.06760000000000   0.55580000000000    S   (8p)
   0.06760000000000   0.19360000000000   1.05580000000000    S   (8p)
  -0.06760000000000  -0.19360000000000   1.05580000000000    S   (8p)
  -0.19360000000000  -0.06760000000000  -0.55580000000000    S   (8p)
   0.19360000000000   0.06760000000000  -0.55580000000000    S   (8p)
  -0.06760000000000   0.19360000000000  -0.05580000000000    S   (8p)
   0.06760000000000  -0.19360000000000  -0.05580000000000    S   (8p)
   0.40400000000000   0.67580000000000   0.80490000000000    S   (8p)
  -0.40400000000000  -0.67580000000000   0.80490000000000    S   (8p)
  -0.67580000000000   0.40400000000000   1.30490000000000    S   (8p)
   0.67580000000000  -0.40400000000000   1.30490000000000    S   (8p)
  -0.40400000000000   0.67580000000000  -0.80490000000000    S   (8p)
   0.40400000000000  -0.67580000000000  -0.80490000000000    S   (8p)
   0.67580000000000   0.40400000000000  -0.30490000000000    S   (8p)
  -0.67580000000000  -0.40400000000000  -0.30490000000000    S   (8p)
   0.28090000000000   0.41800000000000   0.79120000000000    S   (8p)
  -0.28090000000000  -0.41800000000000   0.79120000000000    S   (8p)
  -0.41800000000000   0.28090000000000   1.29120000000000    S   (8p)
   0.41800000000000  -0.28090000000000   1.29120000000000    S   (8p)
  -0.28090000000000   0.41800000000000  -0.79120000000000    S   (8p)
   0.28090000000000  -0.41800000000000  -0.79120000000000    S   (8p)
   0.41800000000000   0.28090000000000  -0.29120000000000    S   (8p)
  -0.41800000000000  -0.28090000000000  -0.29120000000000    S   (8p)
\end{lstlisting}

==> (inline-72) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Na5Fe3F14'
_chemical_formula_sum 'F14 Fe3 Na5'

loop_
_publ_author_name
 'M. Vlasse'
 'F. Menil'
 'C. Moriliere'
 'J. M. Dance'
 'A. Tressaud'
 'J. Portier'
_journal_name_full_name
;
 Journal of Solid State Chemistry
;
_journal_volume 17
_journal_year 1976
_journal_page_first 291
_journal_page_last 298
_publ_Section_title
;
 Etude cristallographique et par effet M{\"o}ssbauer du fluorure ferrimagn{\\'e}tique Na$_{5}$Fe$_{3}$F$_{14}\gamma$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Na$_{5}$Fe$_{3}$F$_{14}$ (High-temperature) Structure'
_aflow_proto 'A14B3C5_tP44_94_c3g_ad_bg'
_aflow_params 'a,c/a,z_{3},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8}'
_aflow_params_values '7.3451315192,1.41592920353,0.8225,-0.0016,0.7086,-0.0024,0.6281,-0.0287,0.6575,0.6242,0.54,0.75,0.5448,0.7312,0.7348,0.7403'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP44'

_cell_length_a    7.3451315192
_cell_length_b    7.3451315192
_cell_length_c    10.4001862218
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 42 21 2"
_symmetry_Int_Tables_number 94
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x+1/2,-y+1/2,-z+1/2
3 -x+1/2,y+1/2,-z+1/2
4 -x,-y,z
5 -y,-x,-z
6 -y+1/2,x+1/2,z+1/2
7 y+1/2,-x+1/2,z+1/2
8 y,x,-z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Fe1 Fe   2 a 0.00000  0.00000  0.00000  1.00000
Na1 Na   2 b 0.00000  0.00000  0.50000  1.00000
F1  F    4 c 0.00000  0.00000  0.82250  1.00000
Fe2 Fe   4 d 0.00000  0.50000  -0.00160 1.00000
F2  F    8 g 0.70860  -0.00240 0.62810  1.00000
F3  F    8 g -0.02870 0.65750  0.62420  1.00000
F4  F    8 g 0.54000  0.75000  0.54480  1.00000
Na2 Na   8 g 0.73120  0.73480  0.74030  1.00000
\end{lstlisting}

==> (inline-73) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A14B3C5_tP44_94_c3g_ad_bg & a,c/a,z3,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8 --params=7.3451315192,1.41592920353,0.8225,-0.0016,0.7086,-0.0024,0.6281,-0.0287,0.6575,0.6242,0.54,0.75,0.5448,0.7312,0.7348,0.7403 & P4_{2}2_{1}2 D_{4}^{6} #94 (abcdg^4) & tP44 & None & Na5Fe3F14 &  & M. Vlasse et al., J. Solid State Chem. 17, 291-298 (1976)
   1.00000000000000
   7.34513151920000   0.00000000000000   0.00000000000000
   0.00000000000000   7.34513151920000   0.00000000000000
   0.00000000000000   0.00000000000000  10.40018622180000
     F    Fe    Na
    28     6    10
Direct
   0.00000000000000   0.00000000000000   0.82250000000000    F   (4c)
   0.50000000000000   0.50000000000000   1.32250000000000    F   (4c)
   0.50000000000000   0.50000000000000  -0.32250000000000    F   (4c)
   0.00000000000000   0.00000000000000  -0.82250000000000    F   (4c)
   0.70860000000000  -0.00240000000000   0.62810000000000    F   (8g)
  -0.70860000000000   0.00240000000000   0.62810000000000    F   (8g)
   0.50240000000000   1.20860000000000   1.12810000000000    F   (8g)
   0.49760000000000  -0.20860000000000   1.12810000000000    F   (8g)
  -0.20860000000000   0.49760000000000  -0.12810000000000    F   (8g)
   1.20860000000000   0.50240000000000  -0.12810000000000    F   (8g)
  -0.00240000000000   0.70860000000000  -0.62810000000000    F   (8g)
   0.00240000000000  -0.70860000000000  -0.62810000000000    F   (8g)
  -0.02870000000000   0.65750000000000   0.62420000000000    F   (8g)
   0.02870000000000  -0.65750000000000   0.62420000000000    F   (8g)
  -0.15750000000000   0.47130000000000   1.12420000000000    F   (8g)
   1.15750000000000   0.52870000000000   1.12420000000000    F   (8g)
   0.52870000000000   1.15750000000000  -0.12420000000000    F   (8g)
   0.47130000000000  -0.15750000000000  -0.12420000000000    F   (8g)
   0.65750000000000  -0.02870000000000  -0.62420000000000    F   (8g)
  -0.65750000000000   0.02870000000000  -0.62420000000000    F   (8g)
   0.54000000000000   0.75000000000000   0.54480000000000    F   (8g)
  -0.54000000000000  -0.75000000000000   0.54480000000000    F   (8g)
  -0.25000000000000   1.04000000000000   1.04480000000000    F   (8g)
   1.25000000000000  -0.04000000000000   1.04480000000000    F   (8g)
  -0.04000000000000   1.25000000000000  -0.04480000000000    F   (8g)
   1.04000000000000  -0.25000000000000  -0.04480000000000    F   (8g)
   0.75000000000000   0.54000000000000  -0.54480000000000    F   (8g)
  -0.75000000000000  -0.54000000000000  -0.54480000000000    F   (8g)
   0.00000000000000   0.00000000000000   0.00000000000000   Fe   (2a)
   0.50000000000000   0.50000000000000   0.50000000000000   Fe   (2a)
   0.00000000000000   0.50000000000000  -0.00160000000000   Fe   (4d)
   0.00000000000000   0.50000000000000   0.49840000000000   Fe   (4d)
   0.50000000000000   0.00000000000000   0.50160000000000   Fe   (4d)
   0.50000000000000   0.00000000000000   0.00160000000000   Fe   (4d)
   0.00000000000000   0.00000000000000   0.50000000000000   Na   (2b)
   0.50000000000000   0.50000000000000   0.00000000000000   Na   (2b)
   0.73120000000000   0.73480000000000   0.74030000000000   Na   (8g)
  -0.73120000000000  -0.73480000000000   0.74030000000000   Na   (8g)
  -0.23480000000000   1.23120000000000   1.24030000000000   Na   (8g)
   1.23480000000000  -0.23120000000000   1.24030000000000   Na   (8g)
  -0.23120000000000   1.23480000000000  -0.24030000000000   Na   (8g)
   1.23120000000000  -0.23480000000000  -0.24030000000000   Na   (8g)
   0.73480000000000   0.73120000000000  -0.74030000000000   Na   (8g)
  -0.73480000000000  -0.73120000000000  -0.74030000000000   Na   (8g)
\end{lstlisting}

==> (inline-74) <==
\begin{lstlisting}[numbers=none,language={mylang}]
ABC_tP24_95_d_d_d & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3 --params=3.7620082462,6.71079213192,0.303,0.202,-0.019,0.296,0.189,-0.08,0.2975,0.1983,0.8205 & P4_{3}22 D_{4}^{7} #95 (d^3) & tP24 & None & ThBC & ThBC & 
   1.00000000000000
   3.76200824620000   0.00000000000000   0.00000000000000
   0.00000000000000   3.76200824620000   0.00000000000000
   0.00000000000000   0.00000000000000  25.24605533880000
     B     C    Th
     8     8     8
Direct
   0.30300000000000   0.20200000000000  -0.01900000000000    B   (8d)
  -0.30300000000000  -0.20200000000000   0.48100000000000    B   (8d)
  -0.20200000000000   0.30300000000000   0.73100000000000    B   (8d)
   0.20200000000000  -0.30300000000000   0.23100000000000    B   (8d)
  -0.30300000000000   0.20200000000000   0.01900000000000    B   (8d)
   0.30300000000000  -0.20200000000000   0.51900000000000    B   (8d)
   0.20200000000000   0.30300000000000   0.26900000000000    B   (8d)
  -0.20200000000000  -0.30300000000000   0.76900000000000    B   (8d)
   0.29600000000000   0.18900000000000  -0.08000000000000    C   (8d)
  -0.29600000000000  -0.18900000000000   0.42000000000000    C   (8d)
  -0.18900000000000   0.29600000000000   0.67000000000000    C   (8d)
   0.18900000000000  -0.29600000000000   0.17000000000000    C   (8d)
  -0.29600000000000   0.18900000000000   0.08000000000000    C   (8d)
   0.29600000000000  -0.18900000000000   0.58000000000000    C   (8d)
   0.18900000000000   0.29600000000000   0.33000000000000    C   (8d)
  -0.18900000000000  -0.29600000000000   0.83000000000000    C   (8d)
   0.29750000000000   0.19830000000000   0.82050000000000   Th   (8d)
  -0.29750000000000  -0.19830000000000   1.32050000000000   Th   (8d)
  -0.19830000000000   0.29750000000000   1.57050000000000   Th   (8d)
   0.19830000000000  -0.29750000000000   1.07050000000000   Th   (8d)
  -0.29750000000000   0.19830000000000  -0.82050000000000   Th   (8d)
   0.29750000000000  -0.19830000000000  -0.32050000000000   Th   (8d)
   0.19830000000000   0.29750000000000  -0.57050000000000   Th   (8d)
  -0.19830000000000  -0.29750000000000  -0.07050000000000   Th   (8d)
\end{lstlisting}

==> (inline-75) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB8C2_tI44_97_e_2k_cd & a,c/a,z3,x4,y4,z4,x5,y5,z5 --params=9.5317026755,1.33879580768,0.1553,0.0449,0.284,0.3693,0.312,0.1212,0.1191 & I422 D_{4}^{9} #97 (cdek^2) & tI44 & None & Ta2Se8I &  & P. Gressier et al., J. Solid State Chem. 51, 141-151 (1984)
   1.00000000000000
  -4.76585133775000   4.76585133775000   6.38050179100000
   4.76585133775000  -4.76585133775000   6.38050179100000
   4.76585133775000   4.76585133775000  -6.38050179100000
     I    Se    Ta
     2    16     4
Direct
   0.15530000000000   0.15530000000000   0.00000000000000    I   (4e)
  -0.15530000000000  -0.15530000000000   0.00000000000000    I   (4e)
   0.65330000000000   0.41420000000000   0.32890000000000   Se  (16k)
   0.08530000000000   0.32440000000000  -0.32890000000000   Se  (16k)
   0.41420000000000   0.08530000000000  -0.23910000000000   Se  (16k)
   0.32440000000000   0.65330000000000   0.23910000000000   Se  (16k)
  -0.08530000000000  -0.41420000000000   0.23910000000000   Se  (16k)
  -0.65330000000000  -0.32440000000000  -0.23910000000000   Se  (16k)
  -0.32440000000000  -0.08530000000000   0.32890000000000   Se  (16k)
  -0.41420000000000  -0.65330000000000  -0.32890000000000   Se  (16k)
   0.24030000000000   0.43110000000000   0.43320000000000   Se  (16k)
  -0.00210000000000  -0.19290000000000  -0.43320000000000   Se  (16k)
   0.43110000000000  -0.00210000000000   0.19080000000000   Se  (16k)
  -0.19290000000000   0.24030000000000  -0.19080000000000   Se  (16k)
   0.00210000000000  -0.43110000000000  -0.19080000000000   Se  (16k)
  -0.24030000000000   0.19290000000000   0.19080000000000   Se  (16k)
   0.19290000000000   0.00210000000000   0.43320000000000   Se  (16k)
  -0.43110000000000  -0.24030000000000  -0.43320000000000   Se  (16k)
   0.50000000000000   0.00000000000000   0.50000000000000   Ta   (4c)
   0.00000000000000   0.50000000000000   0.50000000000000   Ta   (4c)
   0.75000000000000   0.25000000000000   0.50000000000000   Ta   (4d)
   0.25000000000000   0.75000000000000   0.50000000000000   Ta   (4d)
\end{lstlisting}

==> (inline-76) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B8C2D_tP26_100_c_abcd_c_a & a,c/a,z1,z2,z3,x4,z4,x5,z5,x6,z6,x7,y7,z7 --params=8.527,0.611047261639,0.7904,0.4646,0.3707,0.32701,0.0,0.1259,0.7949,0.1282,0.4871,0.2924,0.5772,0.3571 & P4bm C_{4v}^{2} #100 (a^2bc^3d) & tP26 & None & Ba2TiSi2O8 & Fresnoite & S. A. Markgraf et al., Ferroelectrics 62, 17-26 (1985)
   1.00000000000000
   8.52700000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.52700000000000   0.00000000000000
   0.00000000000000   0.00000000000000   5.21040000000000
    Ba     O    Si    Ti
     4    16     4     2
Direct
   0.32701000000000   0.82701000000000   0.00000000000000   Ba   (4c)
  -0.32701000000000   0.17299000000000   0.00000000000000   Ba   (4c)
   0.17299000000000   0.32701000000000   0.00000000000000   Ba   (4c)
   0.82701000000000  -0.32701000000000   0.00000000000000   Ba   (4c)
   0.00000000000000   0.00000000000000   0.79040000000000    O   (2a)
   0.50000000000000   0.50000000000000   0.79040000000000    O   (2a)
   0.50000000000000   0.00000000000000   0.37070000000000    O   (2b)
   0.00000000000000   0.50000000000000   0.37070000000000    O   (2b)
   0.12590000000000   0.62590000000000   0.79490000000000    O   (4c)
  -0.12590000000000   0.37410000000000   0.79490000000000    O   (4c)
   0.37410000000000   0.12590000000000   0.79490000000000    O   (4c)
   0.62590000000000  -0.12590000000000   0.79490000000000    O   (4c)
   0.29240000000000   0.57720000000000   0.35710000000000    O   (8d)
  -0.29240000000000  -0.57720000000000   0.35710000000000    O   (8d)
  -0.57720000000000   0.29240000000000   0.35710000000000    O   (8d)
   0.57720000000000  -0.29240000000000   0.35710000000000    O   (8d)
   0.79240000000000  -0.07720000000000   0.35710000000000    O   (8d)
   0.20760000000000   1.07720000000000   0.35710000000000    O   (8d)
  -0.07720000000000   0.20760000000000   0.35710000000000    O   (8d)
   1.07720000000000   0.79240000000000   0.35710000000000    O   (8d)
   0.12820000000000   0.62820000000000   0.48710000000000   Si   (4c)
  -0.12820000000000   0.37180000000000   0.48710000000000   Si   (4c)
   0.37180000000000   0.12820000000000   0.48710000000000   Si   (4c)
   0.62820000000000  -0.12820000000000   0.48710000000000   Si   (4c)
   0.00000000000000   0.00000000000000   0.46460000000000   Ti   (2a)
   0.50000000000000   0.50000000000000   0.46460000000000   Ti   (2a)
\end{lstlisting}

==> (inline-77) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ce3Si6N11'
_chemical_formula_sum 'Ce3 N11 Si6'

loop_
_publ_author_name
 'M. Woike'
 'W. Jeitschko'
_journal_name_full_name
;
 Inorganic Chemistry
;
_journal_volume 34
_journal_year 1995
_journal_page_first 5105
_journal_page_last 5108
_publ_Section_title
;
 Preparation and Crystal Structure of the Nitridosilicates $Ln_{3}$Si$_{6}$N$_{11}$ ($Ln$ = La, Ce, Pr, Nd, Sm) and $Ln$Si$_{3}$N$_{5}$ ($Ln$ = Ce, Pr, Nd)
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Ce$_{3}$Si$_{6}$N$_{11}$ Structure'
_aflow_proto 'A3B11C6_tP40_100_ac_bc2d_cd'
_aflow_params 'a,c/a,z_{1},z_{2},x_{3},z_{3},x_{4},z_{4},x_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8}'
_aflow_params_values '10.1311200179,0.47843253381,0.0,0.0672,0.18111,0.0154,0.6536,0.6912,0.6174,0.0432,0.5814,0.678,0.6402,0.7288,0.574,0.1742,0.7098,0.5782,0.5334'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP40'

_cell_length_a    10.1311200179
_cell_length_b    10.1311200179
_cell_length_c    4.8470574205
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 4 b m"
_symmetry_Int_Tables_number 100
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -y,x,z
4 y,-x,z
5 -x+1/2,y+1/2,z
6 x+1/2,-y+1/2,z
7 y+1/2,x+1/2,z
8 -y+1/2,-x+1/2,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ce1 Ce   2 a 0.00000 0.00000 0.00000 1.00000
N1  N    2 b 0.50000 0.00000 0.06720 1.00000
Ce2 Ce   4 c 0.18111 0.68111 0.01540 1.00000
N2  N    4 c 0.65360 0.15360 0.69120 1.00000
Si1 Si   4 c 0.61740 0.11740 0.04320 1.00000
N3  N    8 d 0.58140 0.67800 0.64020 1.00000
N4  N    8 d 0.72880 0.57400 0.17420 1.00000
Si2 Si   8 d 0.70980 0.57820 0.53340 1.00000
\end{lstlisting}

==> (inline-78) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B11C6_tP40_100_ac_bc2d_cd & a,c/a,z1,z2,x3,z3,x4,z4,x5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8 --params=10.1311200179,0.47843253381,0.0,0.0672,0.18111,0.0154,0.6536,0.6912,0.6174,0.0432,0.5814,0.678,0.6402,0.7288,0.574,0.1742,0.7098,0.5782,0.5334 & P4bm C_{4v}^{2} #100 (abc^3d^3) & tP40 & None & Ce3Si6N11 &  & M. Woike and W. Jeitschko, Inorg. Chem. 34, 5105-5108 (1995)
   1.00000000000000
  10.13112001790000   0.00000000000000   0.00000000000000
   0.00000000000000  10.13112001790000   0.00000000000000
   0.00000000000000   0.00000000000000   4.84705742050000
    Ce     N    Si
     6    22    12
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Ce   (2a)
   0.50000000000000   0.50000000000000   0.00000000000000   Ce   (2a)
   0.18111000000000   0.68111000000000   0.01540000000000   Ce   (4c)
  -0.18111000000000   0.31889000000000   0.01540000000000   Ce   (4c)
   0.31889000000000   0.18111000000000   0.01540000000000   Ce   (4c)
   0.68111000000000  -0.18111000000000   0.01540000000000   Ce   (4c)
   0.50000000000000   0.00000000000000   0.06720000000000    N   (2b)
   0.00000000000000   0.50000000000000   0.06720000000000    N   (2b)
   0.65360000000000   1.15360000000000   0.69120000000000    N   (4c)
  -0.65360000000000  -0.15360000000000   0.69120000000000    N   (4c)
  -0.15360000000000   0.65360000000000   0.69120000000000    N   (4c)
   1.15360000000000  -0.65360000000000   0.69120000000000    N   (4c)
   0.58140000000000   0.67800000000000   0.64020000000000    N   (8d)
  -0.58140000000000  -0.67800000000000   0.64020000000000    N   (8d)
  -0.67800000000000   0.58140000000000   0.64020000000000    N   (8d)
   0.67800000000000  -0.58140000000000   0.64020000000000    N   (8d)
   1.08140000000000  -0.17800000000000   0.64020000000000    N   (8d)
  -0.08140000000000   1.17800000000000   0.64020000000000    N   (8d)
  -0.17800000000000  -0.08140000000000   0.64020000000000    N   (8d)
   1.17800000000000   1.08140000000000   0.64020000000000    N   (8d)
   0.72880000000000   0.57400000000000   0.17420000000000    N   (8d)
  -0.72880000000000  -0.57400000000000   0.17420000000000    N   (8d)
  -0.57400000000000   0.72880000000000   0.17420000000000    N   (8d)
   0.57400000000000  -0.72880000000000   0.17420000000000    N   (8d)
   1.22880000000000  -0.07400000000000   0.17420000000000    N   (8d)
  -0.22880000000000   1.07400000000000   0.17420000000000    N   (8d)
  -0.07400000000000  -0.22880000000000   0.17420000000000    N   (8d)
   1.07400000000000   1.22880000000000   0.17420000000000    N   (8d)
   0.61740000000000   1.11740000000000   0.04320000000000   Si   (4c)
  -0.61740000000000  -0.11740000000000   0.04320000000000   Si   (4c)
  -0.11740000000000   0.61740000000000   0.04320000000000   Si   (4c)
   1.11740000000000  -0.61740000000000   0.04320000000000   Si   (4c)
   0.70980000000000   0.57820000000000   0.53340000000000   Si   (8d)
  -0.70980000000000  -0.57820000000000   0.53340000000000   Si   (8d)
  -0.57820000000000   0.70980000000000   0.53340000000000   Si   (8d)
   0.57820000000000  -0.70980000000000   0.53340000000000   Si   (8d)
   1.20980000000000  -0.07820000000000   0.53340000000000   Si   (8d)
  -0.20980000000000   1.07820000000000   0.53340000000000   Si   (8d)
  -0.07820000000000  -0.20980000000000   0.53340000000000   Si   (8d)
   1.07820000000000   1.20980000000000   0.53340000000000   Si   (8d)
\end{lstlisting}

==> (inline-79) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A7B7C2_tP32_101_bde_ade_d & a,c/a,z1,z2,x3,z3,x4,z4,x5,z5,x6,y6,z6,x7,y7,z7 --params=9.8510697809,0.697188102729,0.0,0.4692,0.17136,0.73945,0.2254,0.3402,0.30926,0.0086,0.2384,0.5244,0.2259,0.0352,0.3449,0.0281 & P4_{2}cm C_{4v}^{3} #101 (abd^3e^2) & tP32 & None & MgNiSn & gamma & M. Boudard et al., J. Alloys Compd. 372, 121-128 (2004)
   1.00000000000000
   9.85106978090000   0.00000000000000   0.00000000000000
   0.00000000000000   9.85106978090000   0.00000000000000
   0.00000000000000   0.00000000000000   6.86804865040000
     M    Mg    Ni
    14    14     4
Direct
   0.50000000000000   0.50000000000000   0.46920000000000    M   (2b)
   0.50000000000000   0.50000000000000   0.96920000000000    M   (2b)
   0.17136000000000   0.17136000000000   0.73945000000000    M   (4d)
  -0.17136000000000  -0.17136000000000   0.73945000000000    M   (4d)
  -0.17136000000000   0.17136000000000   1.23945000000000    M   (4d)
   0.17136000000000  -0.17136000000000   1.23945000000000    M   (4d)
   0.23840000000000   0.52440000000000   0.22590000000000    M   (8e)
  -0.23840000000000  -0.52440000000000   0.22590000000000    M   (8e)
  -0.52440000000000   0.23840000000000   0.72590000000000    M   (8e)
   0.52440000000000  -0.23840000000000   0.72590000000000    M   (8e)
   0.23840000000000  -0.52440000000000   0.72590000000000    M   (8e)
  -0.23840000000000   0.52440000000000   0.72590000000000    M   (8e)
  -0.52440000000000  -0.23840000000000   0.22590000000000    M   (8e)
   0.52440000000000   0.23840000000000   0.22590000000000    M   (8e)
   0.00000000000000   0.00000000000000   0.00000000000000   Mg   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Mg   (2a)
   0.22540000000000   0.22540000000000   0.34020000000000   Mg   (4d)
  -0.22540000000000  -0.22540000000000   0.34020000000000   Mg   (4d)
  -0.22540000000000   0.22540000000000   0.84020000000000   Mg   (4d)
   0.22540000000000  -0.22540000000000   0.84020000000000   Mg   (4d)
   0.03520000000000   0.34490000000000   0.02810000000000   Mg   (8e)
  -0.03520000000000  -0.34490000000000   0.02810000000000   Mg   (8e)
  -0.34490000000000   0.03520000000000   0.52810000000000   Mg   (8e)
   0.34490000000000  -0.03520000000000   0.52810000000000   Mg   (8e)
   0.03520000000000  -0.34490000000000   0.52810000000000   Mg   (8e)
  -0.03520000000000   0.34490000000000   0.52810000000000   Mg   (8e)
  -0.34490000000000  -0.03520000000000   0.02810000000000   Mg   (8e)
   0.34490000000000   0.03520000000000   0.02810000000000   Mg   (8e)
   0.30926000000000   0.30926000000000   0.00860000000000   Ni   (4d)
  -0.30926000000000  -0.30926000000000   0.00860000000000   Ni   (4d)
  -0.30926000000000   0.30926000000000   0.50860000000000   Ni   (4d)
   0.30926000000000  -0.30926000000000   0.50860000000000   Ni   (4d)
\end{lstlisting}

==> (inline-80) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B5C4_tP28_104_ac_ac_c & a,c/a,z1,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5 --params=10.6225961282,0.84830508475,0.5,0.8821,0.8116,0.6057,0.3261,0.60942,0.80921,0.00978,0.8116,-0.072,0.1681 & P4nc C_{4v}^{6} #104 (a^2c^3) & tP28 & None & Ba5In4Bi5 &  & S. Ponou et al., Chem. Euro. J. 10, 3615-3621 (2004)
   1.00000000000000
  10.62259612820000   0.00000000000000   0.00000000000000
   0.00000000000000  10.62259612820000   0.00000000000000
   0.00000000000000   0.00000000000000   9.01120230880000
    Ba    Bi    In
    10    10     8
Direct
   0.00000000000000   0.00000000000000   0.50000000000000   Ba   (2a)
   0.50000000000000   0.50000000000000   1.00000000000000   Ba   (2a)
   0.81160000000000   0.60570000000000   0.32610000000000   Ba   (8c)
  -0.81160000000000  -0.60570000000000   0.32610000000000   Ba   (8c)
  -0.60570000000000   0.81160000000000   0.32610000000000   Ba   (8c)
   0.60570000000000  -0.81160000000000   0.32610000000000   Ba   (8c)
   1.31160000000000  -0.10570000000000   0.82610000000000   Ba   (8c)
  -0.31160000000000   1.10570000000000   0.82610000000000   Ba   (8c)
  -0.10570000000000  -0.31160000000000   0.82610000000000   Ba   (8c)
   1.10570000000000   1.31160000000000   0.82610000000000   Ba   (8c)
   0.00000000000000   0.00000000000000   0.88210000000000   Bi   (2a)
   0.50000000000000   0.50000000000000   1.38210000000000   Bi   (2a)
   0.60942000000000   0.80921000000000   0.00978000000000   Bi   (8c)
  -0.60942000000000  -0.80921000000000   0.00978000000000   Bi   (8c)
  -0.80921000000000   0.60942000000000   0.00978000000000   Bi   (8c)
   0.80921000000000  -0.60942000000000   0.00978000000000   Bi   (8c)
   1.10942000000000  -0.30921000000000   0.50978000000000   Bi   (8c)
  -0.10942000000000   1.30921000000000   0.50978000000000   Bi   (8c)
  -0.30921000000000  -0.10942000000000   0.50978000000000   Bi   (8c)
   1.30921000000000   1.10942000000000   0.50978000000000   Bi   (8c)
   0.81160000000000  -0.07200000000000   0.16810000000000   In   (8c)
  -0.81160000000000   0.07200000000000   0.16810000000000   In   (8c)
   0.07200000000000   0.81160000000000   0.16810000000000   In   (8c)
  -0.07200000000000  -0.81160000000000   0.16810000000000   In   (8c)
   1.31160000000000   0.57200000000000   0.66810000000000   In   (8c)
  -0.31160000000000   0.42800000000000   0.66810000000000   In   (8c)
   0.57200000000000  -0.31160000000000   0.66810000000000   In   (8c)
   0.42800000000000   1.31160000000000   0.66810000000000   In   (8c)
\end{lstlisting}

==> (inline-81) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB6C4_tP22_104_a_2ac_c & a,c/a,z1,z2,z3,x4,y4,z4,x5,y5,z5 --params=9.3940153509,0.981690440703,0.786,0.5,0.0649,0.8297,0.6458,0.286,0.6491,0.8588,0.036 & P4nc C_{4v}^{6} #104 (a^3c^2) & tP22 & None & Tl4HgI6 &  & D. V. Badikov et al., Inorg. Mat. 40, 314-320 (2004)
   1.00000000000000
   9.39401535090000   0.00000000000000   0.00000000000000
   0.00000000000000   9.39401535090000   0.00000000000000
   0.00000000000000   0.00000000000000   9.22201506980000
    Hg     I    Tl
     2    12     8
Direct
   0.00000000000000   0.00000000000000   0.78600000000000   Hg   (2a)
   0.50000000000000   0.50000000000000   1.28600000000000   Hg   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000    I   (2a)
   0.50000000000000   0.50000000000000   1.00000000000000    I   (2a)
   0.00000000000000   0.00000000000000   0.06490000000000    I   (2a)
   0.50000000000000   0.50000000000000   0.56490000000000    I   (2a)
   0.82970000000000   0.64580000000000   0.28600000000000    I   (8c)
  -0.82970000000000  -0.64580000000000   0.28600000000000    I   (8c)
  -0.64580000000000   0.82970000000000   0.28600000000000    I   (8c)
   0.64580000000000  -0.82970000000000   0.28600000000000    I   (8c)
   1.32970000000000  -0.14580000000000   0.78600000000000    I   (8c)
  -0.32970000000000   1.14580000000000   0.78600000000000    I   (8c)
  -0.14580000000000  -0.32970000000000   0.78600000000000    I   (8c)
   1.14580000000000   1.32970000000000   0.78600000000000    I   (8c)
   0.64910000000000   0.85880000000000   0.03600000000000   Tl   (8c)
  -0.64910000000000  -0.85880000000000   0.03600000000000   Tl   (8c)
  -0.85880000000000   0.64910000000000   0.03600000000000   Tl   (8c)
   0.85880000000000  -0.64910000000000   0.03600000000000   Tl   (8c)
   1.14910000000000  -0.35880000000000   0.53600000000000   Tl   (8c)
  -0.14910000000000   1.35880000000000   0.53600000000000   Tl   (8c)
  -0.35880000000000  -0.14910000000000   0.53600000000000   Tl   (8c)
   1.35880000000000   1.14910000000000   0.53600000000000   Tl   (8c)
\end{lstlisting}

==> (inline-82) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'NaZn[OH]3'
_chemical_formula_sum 'H3 Na O3 Zn'

loop_
_publ_author_name
 'R. Stahl'
 'H. Jacobs'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 624
_journal_year 1998
_journal_page_first 25
_journal_page_last 29
_publ_Section_title
;
 Synthese und Kristallstruktur von NaZn(OH)$_{3}${\textperiodcentered}3H$_{2}$O und NaZn(OH)$_{3}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'NaZn[OH]$_{3}$ Structure'
_aflow_proto 'A3BC3D_tP64_106_3c_c_3c_c'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8}'
_aflow_params_values '10.8312004139,0.492105992062,0.836,0.614,0.2,0.531,0.845,0.11,0.858,0.825,0.08,0.5929,0.62036,0.0343,0.8146,0.6194,0.0688,0.5681,0.8298,0.1322,0.8669,-0.0994,0.0636,0.69285,-0.05677,0.0'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tP64'

_cell_length_a    10.8312004139
_cell_length_b    10.8312004139
_cell_length_c    5.3300986249
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 42 b c"
_symmetry_Int_Tables_number 106
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -y,x,z+1/2
4 y,-x,z+1/2
5 -x+1/2,y+1/2,z
6 x+1/2,-y+1/2,z
7 y+1/2,x+1/2,z+1/2
8 -y+1/2,-x+1/2,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
H1  H    8 c 0.83600 0.61400  0.20000 1.00000
H2  H    8 c 0.53100 0.84500  0.11000 1.00000
H3  H    8 c 0.85800 0.82500  0.08000 1.00000
Na1 Na   8 c 0.59290 0.62036  0.03430 1.00000
O1  O    8 c 0.81460 0.61940  0.06880 1.00000
O2  O    8 c 0.56810 0.82980  0.13220 1.00000
O3  O    8 c 0.86690 -0.09940 0.06360 1.00000
Zn1 Zn   8 c 0.69285 -0.05677 0.00000 1.00000
\end{lstlisting}

==> (inline-83) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3BC3D_tP64_106_3c_c_3c_c & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8 --params=10.8312004139,0.492105992062,0.836,0.614,0.2,0.531,0.845,0.11,0.858,0.825,0.08,0.5929,0.62036,0.0343,0.8146,0.6194,0.0688,0.5681,0.8298,0.1322,0.8669,-0.0994,0.0636,0.69285,-0.05677,0.0 & P4_{2}bc C_{4v}^{8} #106 (c^8) & tP64 & None & NaZn[OH]3 &  & R. Stahl and H. Jacobs, Z. Anorg. Allg. Chem. 624, 25-29 (1998)
   1.00000000000000
  10.83120041390000   0.00000000000000   0.00000000000000
   0.00000000000000  10.83120041390000   0.00000000000000
   0.00000000000000   0.00000000000000   5.33009862490000
     H    Na     O    Zn
    24     8    24     8
Direct
   0.83600000000000   0.61400000000000   0.20000000000000    H   (8c)
  -0.83600000000000  -0.61400000000000   0.20000000000000    H   (8c)
  -0.61400000000000   0.83600000000000   0.70000000000000    H   (8c)
   0.61400000000000  -0.83600000000000   0.70000000000000    H   (8c)
   1.33600000000000  -0.11400000000000   0.20000000000000    H   (8c)
  -0.33600000000000   1.11400000000000   0.20000000000000    H   (8c)
  -0.11400000000000  -0.33600000000000   0.70000000000000    H   (8c)
   1.11400000000000   1.33600000000000   0.70000000000000    H   (8c)
   0.53100000000000   0.84500000000000   0.11000000000000    H   (8c)
  -0.53100000000000  -0.84500000000000   0.11000000000000    H   (8c)
  -0.84500000000000   0.53100000000000   0.61000000000000    H   (8c)
   0.84500000000000  -0.53100000000000   0.61000000000000    H   (8c)
   1.03100000000000  -0.34500000000000   0.11000000000000    H   (8c)
  -0.03100000000000   1.34500000000000   0.11000000000000    H   (8c)
  -0.34500000000000  -0.03100000000000   0.61000000000000    H   (8c)
   1.34500000000000   1.03100000000000   0.61000000000000    H   (8c)
   0.85800000000000   0.82500000000000   0.08000000000000    H   (8c)
  -0.85800000000000  -0.82500000000000   0.08000000000000    H   (8c)
  -0.82500000000000   0.85800000000000   0.58000000000000    H   (8c)
   0.82500000000000  -0.85800000000000   0.58000000000000    H   (8c)
   1.35800000000000  -0.32500000000000   0.08000000000000    H   (8c)
  -0.35800000000000   1.32500000000000   0.08000000000000    H   (8c)
  -0.32500000000000  -0.35800000000000   0.58000000000000    H   (8c)
   1.32500000000000   1.35800000000000   0.58000000000000    H   (8c)
   0.59290000000000   0.62036000000000   0.03430000000000   Na   (8c)
  -0.59290000000000  -0.62036000000000   0.03430000000000   Na   (8c)
  -0.62036000000000   0.59290000000000   0.53430000000000   Na   (8c)
   0.62036000000000  -0.59290000000000   0.53430000000000   Na   (8c)
   1.09290000000000  -0.12036000000000   0.03430000000000   Na   (8c)
  -0.09290000000000   1.12036000000000   0.03430000000000   Na   (8c)
  -0.12036000000000  -0.09290000000000   0.53430000000000   Na   (8c)
   1.12036000000000   1.09290000000000   0.53430000000000   Na   (8c)
   0.81460000000000   0.61940000000000   0.06880000000000    O   (8c)
  -0.81460000000000  -0.61940000000000   0.06880000000000    O   (8c)
  -0.61940000000000   0.81460000000000   0.56880000000000    O   (8c)
   0.61940000000000  -0.81460000000000   0.56880000000000    O   (8c)
   1.31460000000000  -0.11940000000000   0.06880000000000    O   (8c)
  -0.31460000000000   1.11940000000000   0.06880000000000    O   (8c)
  -0.11940000000000  -0.31460000000000   0.56880000000000    O   (8c)
   1.11940000000000   1.31460000000000   0.56880000000000    O   (8c)
   0.56810000000000   0.82980000000000   0.13220000000000    O   (8c)
  -0.56810000000000  -0.82980000000000   0.13220000000000    O   (8c)
  -0.82980000000000   0.56810000000000   0.63220000000000    O   (8c)
   0.82980000000000  -0.56810000000000   0.63220000000000    O   (8c)
   1.06810000000000  -0.32980000000000   0.13220000000000    O   (8c)
  -0.06810000000000   1.32980000000000   0.13220000000000    O   (8c)
  -0.32980000000000  -0.06810000000000   0.63220000000000    O   (8c)
   1.32980000000000   1.06810000000000   0.63220000000000    O   (8c)
   0.86690000000000  -0.09940000000000   0.06360000000000    O   (8c)
  -0.86690000000000   0.09940000000000   0.06360000000000    O   (8c)
   0.09940000000000   0.86690000000000   0.56360000000000    O   (8c)
  -0.09940000000000  -0.86690000000000   0.56360000000000    O   (8c)
   1.36690000000000   0.59940000000000   0.06360000000000    O   (8c)
  -0.36690000000000   0.40060000000000   0.06360000000000    O   (8c)
   0.59940000000000  -0.36690000000000   0.56360000000000    O   (8c)
   0.40060000000000   1.36690000000000   0.56360000000000    O   (8c)
   0.69285000000000  -0.05677000000000   0.00000000000000   Zn   (8c)
  -0.69285000000000   0.05677000000000   0.00000000000000   Zn   (8c)
   0.05677000000000   0.69285000000000   0.50000000000000   Zn   (8c)
  -0.05677000000000  -0.69285000000000   0.50000000000000   Zn   (8c)
   1.19285000000000   0.55677000000000   0.00000000000000   Zn   (8c)
  -0.19285000000000   0.44323000000000   0.00000000000000   Zn   (8c)
   0.55677000000000  -0.19285000000000   0.50000000000000   Zn   (8c)
   0.44323000000000   1.19285000000000   0.50000000000000   Zn   (8c)
\end{lstlisting}

==> (inline-84) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file# This file was generated by FINDSYM
# Harold T. Stokes, Branton J. Campbell, Dorian M. Hatch
# Brigham Young University, Provo, Utah, USA

data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Be[BH4]2'
_chemical_formula_sum 'B2 Be H8'

loop_
_publ_author_name
 'D. S. Marynick'
 'W. N. Lipscomb'
_journal_name_full_name
;
 Inorganic Chemistry
;
_journal_volume 11
_journal_year 1972
_journal_page_first 820
_journal_page_last 823
_publ_Section_title
;
 Crystal structure of beryllium borohydride
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Be[BH$_{4}$]$_{2}$ Structure'
_aflow_proto 'A2BC8_tI176_110_2b_b_8b'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11}'
_aflow_params_values '13.62003,0.668135092213,0.5491,0.8362,0.259,0.8065,0.6386,0.3704,0.1998,0.0869,0.0,0.5687,-0.0955,0.3098,0.6012,0.7807,0.2082,0.5033,0.7931,0.3482,0.6413,0.5083,0.4159,0.8436,0.6054,0.2752,0.8374,0.7122,0.3904,0.7286,0.645,0.3515,0.815,0.5899,0.4761'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'tI176'

_symmetry_space_group_name_H-M "I 41 c d"
_symmetry_Int_Tables_number 110

_cell_length_a    13.62003
_cell_length_b    13.62003
_cell_length_c    9.10002
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000

loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -x,-y,z
3 -y,x+1/2,z+1/4
4 y,-x+1/2,z+1/4
5 -x,y,z+1/2
6 x,-y,z+1/2
7 y+1/2,x,z+1/4
8 -y+1/2,-x,z+1/4
9 x+1/2,y+1/2,z+1/2
10 -x+1/2,-y+1/2,z+1/2
11 -y+1/2,x,z+3/4
12 y+1/2,-x,z+3/4
13 -x+1/2,y+1/2,z
14 x+1/2,-y+1/2,z
15 y,x+1/2,z+3/4
16 -y,-x+1/2,z+3/4

loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
B1  B  16 b 0.54910 0.83620  0.25900 1.00000
B2  B  16 b 0.80650 0.63860  0.37040 1.00000
Be1 Be 16 b 0.19980 0.08690  0.00000 1.00000
H1  H  16 b 0.56870 -0.09550 0.30980 1.00000
H2  H  16 b 0.60120 0.78070  0.20820 1.00000
H3  H  16 b 0.50330 0.79310  0.34820 1.00000
H4  H  16 b 0.64130 0.50830  0.41590 1.00000
H5  H  16 b 0.84360 0.60540  0.27520 1.00000
H6  H  16 b 0.83740 0.71220  0.39040 1.00000
H7  H  16 b 0.72860 0.64500  0.35150 1.00000
H8  H  16 b 0.81500 0.58990  0.47610 1.00000
\end{lstlisting}

==> (inline-85) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2BC8_tI176_110_2b_b_8b & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11 --params=13.62003,0.668135092213,0.5491,0.8362,0.259,0.8065,0.6386,0.3704,0.1998,0.0869,0.0,0.5687,-0.0955,0.3098,0.6012,0.7807,0.2082,0.5033,0.7931,0.3482,0.6413,0.5083,0.4159,0.8436,0.6054,0.2752,0.8374,0.7122,0.3904,0.7286,0.645,0.3515,0.815,0.5899,0.4761 & I4_{1}cd C_{4v}^{12} #110 (b^11) & tI176 & None & Be[BH4]2 &  & D. S. Marynick and W. N. Lipscomb, Inorg. Chem. 11, 820-823 (1972)
   1.00000000000000
  -6.81001500000000   6.81001500000000   4.55001000000000
   6.81001500000000  -6.81001500000000   4.55001000000000
   6.81001500000000   6.81001500000000  -4.55001000000000
     B    Be     H
    16     8    64
Direct
   1.09520000000000   0.80810000000000   1.38530000000000    B  (16b)
  -0.57720000000000  -0.29010000000000  -1.38530000000000    B  (16b)
   1.55810000000000  -0.32720000000000   0.21290000000000    B  (16b)
   0.45990000000000   1.34520000000000   0.78710000000000    B  (16b)
  -0.07720000000000   1.30810000000000  -0.28710000000000    B  (16b)
   1.59520000000000   0.20990000000000   0.28710000000000    B  (16b)
  -0.04010000000000   0.17280000000000  -0.88530000000000    B  (16b)
   1.05810000000000   1.84520000000000   1.88530000000000    B  (16b)
   1.00900000000000   1.17690000000000   1.44510000000000    B  (16b)
  -0.26820000000000  -0.43610000000000  -1.44510000000000    B  (16b)
   1.92690000000000  -0.01820000000000   0.66790000000000    B  (16b)
   0.31390000000000   1.25900000000000   0.33210000000000    B  (16b)
   0.23180000000000   1.67690000000000   0.16790000000000    B  (16b)
   1.50900000000000   0.06390000000000  -0.16790000000000    B  (16b)
  -0.18610000000000   0.48180000000000  -0.94510000000000    B  (16b)
   1.42690000000000   1.75900000000000   1.94510000000000    B  (16b)
   0.08690000000000   0.19980000000000   0.28670000000000   Be  (16b)
  -0.08690000000000  -0.19980000000000  -0.28670000000000   Be  (16b)
   0.94980000000000   0.16310000000000   0.61290000000000   Be  (16b)
   0.55020000000000   0.33690000000000   0.38710000000000   Be  (16b)
   0.41310000000000   0.69980000000000   0.11290000000000   Be  (16b)
   0.58690000000000   0.30020000000000  -0.11290000000000   Be  (16b)
   0.05020000000000   0.66310000000000   0.21330000000000   Be  (16b)
   0.44980000000000   0.83690000000000   0.78670000000000   Be  (16b)
   0.21430000000000   0.87850000000000   0.47320000000000    H  (16b)
   0.40530000000000  -0.25890000000000  -0.47320000000000    H  (16b)
   1.62850000000000   0.65530000000000   1.16420000000000    H  (16b)
   0.49110000000000   0.46430000000000  -0.16420000000000    H  (16b)
   0.90530000000000   1.37850000000000   0.66420000000000    H  (16b)
   0.71430000000000   0.24110000000000  -0.66420000000000    H  (16b)
  -0.00890000000000   1.15530000000000   0.02680000000000    H  (16b)
   1.12850000000000   0.96430000000000   0.97320000000000    H  (16b)
   0.98890000000000   0.80940000000000   1.38190000000000    H  (16b)
  -0.57250000000000  -0.39300000000000  -1.38190000000000    H  (16b)
   1.55940000000000  -0.32250000000000   0.32050000000000    H  (16b)
   0.35700000000000   1.23890000000000   0.67950000000000    H  (16b)
  -0.07250000000000   1.30940000000000  -0.17950000000000    H  (16b)
   1.48890000000000   0.10700000000000   0.17950000000000    H  (16b)
  -0.14300000000000   0.17750000000000  -0.88190000000000    H  (16b)
   1.05940000000000   1.73890000000000   1.88190000000000    H  (16b)
   1.14130000000000   0.85150000000000   1.29640000000000    H  (16b)
  -0.44490000000000  -0.15510000000000  -1.29640000000000    H  (16b)
   1.60150000000000  -0.19490000000000   0.21020000000000    H  (16b)
   0.59490000000000   1.39130000000000   0.78980000000000    H  (16b)
   0.05510000000000   1.35150000000000  -0.28980000000000    H  (16b)
   1.64130000000000   0.34490000000000   0.28980000000000    H  (16b)
   0.09490000000000   0.30510000000000  -0.79640000000000    H  (16b)
   1.10150000000000   1.89130000000000   1.79640000000000    H  (16b)
   0.92420000000000   1.05720000000000   1.14960000000000    H  (16b)
  -0.09240000000000  -0.22540000000000  -1.14960000000000    H  (16b)
   1.80720000000000   0.15760000000000   0.63300000000000    H  (16b)
   0.52460000000000   1.17420000000000   0.36700000000000    H  (16b)
   0.40760000000000   1.55720000000000   0.13300000000000    H  (16b)
   1.42420000000000   0.27460000000000  -0.13300000000000    H  (16b)
   0.02460000000000   0.65760000000000  -0.64960000000000    H  (16b)
   1.30720000000000   1.67420000000000   1.64960000000000    H  (16b)
   0.88060000000000   1.11880000000000   1.44900000000000    H  (16b)
  -0.33020000000000  -0.56840000000000  -1.44900000000000    H  (16b)
   1.86880000000000  -0.08020000000000   0.73820000000000    H  (16b)
   0.18160000000000   1.13060000000000   0.26180000000000    H  (16b)
   0.16980000000000   1.61880000000000   0.23820000000000    H  (16b)
   1.38060000000000  -0.06840000000000  -0.23820000000000    H  (16b)
  -0.31840000000000   0.41980000000000  -0.94900000000000    H  (16b)
   1.36880000000000   1.63060000000000   1.94900000000000    H  (16b)
   1.10260000000000   1.22780000000000   1.54960000000000    H  (16b)
  -0.32180000000000  -0.44700000000000  -1.54960000000000    H  (16b)
   1.97780000000000  -0.07180000000000   0.62520000000000    H  (16b)
   0.30300000000000   1.35260000000000   0.37480000000000    H  (16b)
   0.17820000000000   1.72780000000000   0.12520000000000    H  (16b)
   1.60260000000000   0.05300000000000  -0.12520000000000    H  (16b)
  -0.19700000000000   0.42820000000000  -1.04960000000000    H  (16b)
   1.47780000000000   1.85260000000000   2.04960000000000    H  (16b)
   0.99650000000000   1.08010000000000   1.37360000000000    H  (16b)
  -0.29350000000000  -0.37710000000000  -1.37360000000000    H  (16b)
   1.83010000000000  -0.04350000000000   0.58360000000000    H  (16b)
   0.37290000000000   1.24650000000000   0.41640000000000    H  (16b)
   0.20650000000000   1.58010000000000   0.08360000000000    H  (16b)
   1.49650000000000   0.12290000000000  -0.08360000000000    H  (16b)
  -0.12710000000000   0.45650000000000  -0.87360000000000    H  (16b)
   1.33010000000000   1.74650000000000   1.87360000000000    H  (16b)
   1.06600000000000   1.29110000000000   1.40490000000000    H  (16b)
  -0.11380000000000  -0.33890000000000  -1.40490000000000    H  (16b)
   2.04110000000000   0.13620000000000   0.72510000000000    H  (16b)
   0.41110000000000   1.31600000000000   0.27490000000000    H  (16b)
   0.38620000000000   1.79110000000000   0.22510000000000    H  (16b)
   1.56600000000000   0.16110000000000  -0.22510000000000    H  (16b)
  -0.08890000000000   0.63620000000000  -0.90490000000000    H  (16b)
   1.54110000000000   1.81600000000000   1.90490000000000    H  (16b)
\end{lstlisting}

==> (inline-86) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2BC7D2_tP24_113_e_a_cef_e & a,c/a,z2,x3,z3,x4,z4,x5,z5,x6,y6,z6 --params=7.8338,0.639306594501,0.8201,0.8324,0.4935,0.6407,0.7471,0.6396,0.0642,0.0798,0.1862,0.7856 & P-42_{1}m D_{2d}^{3} #113 (ace^3f) & tP24 & $S5_{3}$ & Ca2MgSi2O7 & Akermanite & H. Yang et al., Phys. Chem. Miner. 24, 510-519 (1997)
   1.00000000000000
   7.83380000000000   0.00000000000000   0.00000000000000
   0.00000000000000   7.83380000000000   0.00000000000000
   0.00000000000000   0.00000000000000   5.00820000000000
    Ca    Mg     O    Si
     4     2    14     4
Direct
   0.83240000000000   1.33240000000000   0.49350000000000   Ca   (4e)
  -0.83240000000000  -0.33240000000000   0.49350000000000   Ca   (4e)
   1.33240000000000  -0.83240000000000  -0.49350000000000   Ca   (4e)
  -0.33240000000000   0.83240000000000  -0.49350000000000   Ca   (4e)
   0.00000000000000   0.00000000000000   0.00000000000000   Mg   (2a)
   0.50000000000000   0.50000000000000   0.00000000000000   Mg   (2a)
   0.00000000000000   0.50000000000000   0.82010000000000    O   (2c)
   0.50000000000000   0.00000000000000  -0.82010000000000    O   (2c)
   0.64070000000000   1.14070000000000   0.74710000000000    O   (4e)
  -0.64070000000000  -0.14070000000000   0.74710000000000    O   (4e)
   1.14070000000000  -0.64070000000000  -0.74710000000000    O   (4e)
  -0.14070000000000   0.64070000000000  -0.74710000000000    O   (4e)
   0.07980000000000   0.18620000000000   0.78560000000000    O   (8f)
  -0.07980000000000  -0.18620000000000   0.78560000000000    O   (8f)
   0.18620000000000  -0.07980000000000  -0.78560000000000    O   (8f)
  -0.18620000000000   0.07980000000000  -0.78560000000000    O   (8f)
   0.42020000000000   0.68620000000000  -0.78560000000000    O   (8f)
   0.57980000000000   0.31380000000000  -0.78560000000000    O   (8f)
   0.31380000000000   0.42020000000000   0.78560000000000    O   (8f)
   0.68620000000000   0.57980000000000   0.78560000000000    O   (8f)
   0.63960000000000   1.13960000000000   0.06420000000000   Si   (4e)
  -0.63960000000000  -0.13960000000000   0.06420000000000   Si   (4e)
   1.13960000000000  -0.63960000000000  -0.06420000000000   Si   (4e)
  -0.13960000000000   0.63960000000000  -0.06420000000000   Si   (4e)
\end{lstlisting}

==> (inline-87) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_tP32_114_3e_e & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4 --params=9.6362543341,0.547945205485,0.6,0.743,0.809,0.836,0.555,0.604,0.881,0.899,0.844,0.5125,0.7273,0.563 & P-42_{1}c D_{2d}^{4} #114 (e^4) & tP32 & None & SeO3 &  & F. C. Mijlhoff and C. H. {MacGillavry}, Acta Cryst. 15, 620-620 (1962)
   1.00000000000000
   9.63625433410000   0.00000000000000   0.00000000000000
   0.00000000000000   9.63625433410000   0.00000000000000
   0.00000000000000   0.00000000000000   5.28013936120000
     O    Se
    24     8
Direct
   0.60000000000000   0.74300000000000   0.80900000000000    O   (8e)
  -0.60000000000000  -0.74300000000000   0.80900000000000    O   (8e)
   0.74300000000000  -0.60000000000000  -0.80900000000000    O   (8e)
  -0.74300000000000   0.60000000000000  -0.80900000000000    O   (8e)
  -0.10000000000000   1.24300000000000  -0.30900000000000    O   (8e)
   1.10000000000000  -0.24300000000000  -0.30900000000000    O   (8e)
  -0.24300000000000  -0.10000000000000   1.30900000000000    O   (8e)
   1.24300000000000   1.10000000000000   1.30900000000000    O   (8e)
   0.83600000000000   0.55500000000000   0.60400000000000    O   (8e)
  -0.83600000000000  -0.55500000000000   0.60400000000000    O   (8e)
   0.55500000000000  -0.83600000000000  -0.60400000000000    O   (8e)
  -0.55500000000000   0.83600000000000  -0.60400000000000    O   (8e)
  -0.33600000000000   1.05500000000000  -0.10400000000000    O   (8e)
   1.33600000000000  -0.05500000000000  -0.10400000000000    O   (8e)
  -0.05500000000000  -0.33600000000000   1.10400000000000    O   (8e)
   1.05500000000000   1.33600000000000   1.10400000000000    O   (8e)
   0.88100000000000   0.89900000000000   0.84400000000000    O   (8e)
  -0.88100000000000  -0.89900000000000   0.84400000000000    O   (8e)
   0.89900000000000  -0.88100000000000  -0.84400000000000    O   (8e)
  -0.89900000000000   0.88100000000000  -0.84400000000000    O   (8e)
  -0.38100000000000   1.39900000000000  -0.34400000000000    O   (8e)
   1.38100000000000  -0.39900000000000  -0.34400000000000    O   (8e)
  -0.39900000000000  -0.38100000000000   1.34400000000000    O   (8e)
   1.39900000000000   1.38100000000000   1.34400000000000    O   (8e)
   0.51250000000000   0.72730000000000   0.56300000000000   Se   (8e)
  -0.51250000000000  -0.72730000000000   0.56300000000000   Se   (8e)
   0.72730000000000  -0.51250000000000  -0.56300000000000   Se   (8e)
  -0.72730000000000   0.51250000000000  -0.56300000000000   Se   (8e)
  -0.01250000000000   1.22730000000000  -0.06300000000000   Se   (8e)
   1.01250000000000  -0.22730000000000  -0.06300000000000   Se   (8e)
  -0.22730000000000  -0.01250000000000   1.06300000000000   Se   (8e)
   1.22730000000000   1.01250000000000   1.06300000000000   Se   (8e)
\end{lstlisting}

==> (inline-88) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B3_tP32_118_g2i_aceh & a,c/a,z3,x4,z5,x6,y6,z6,x7,y7,z7 --params=5.8229835854,2.43860552978,0.6709,0.675,0.5861,0.73,0.85,0.5515,0.84,0.8,0.15 & P-4n2 D_{2d}^{8} #118 (aceghi^2) & tP32 & None & Ir3Ga5 &  & H. V{\"o}llenkle and A. Wittmann and H. Nowotny, Monatsh. Chem. 98, 176-183 (1967)
   1.00000000000000
   5.82298358540000   0.00000000000000   0.00000000000000
   0.00000000000000   5.82298358540000   0.00000000000000
   0.00000000000000   0.00000000000000  14.19995997120000
    Ga    Ir
    20    12
Direct
   0.67500000000000   1.17500000000000   0.25000000000000   Ga   (4g)
  -0.67500000000000  -0.17500000000000   0.25000000000000   Ga   (4g)
   1.17500000000000  -0.67500000000000   0.75000000000000   Ga   (4g)
  -0.17500000000000   0.67500000000000   0.75000000000000   Ga   (4g)
   0.73000000000000   0.85000000000000   0.55150000000000   Ga   (8i)
  -0.73000000000000  -0.85000000000000   0.55150000000000   Ga   (8i)
   0.85000000000000  -0.73000000000000  -0.55150000000000   Ga   (8i)
  -0.85000000000000   0.73000000000000  -0.55150000000000   Ga   (8i)
   1.23000000000000  -0.35000000000000   1.05150000000000   Ga   (8i)
  -0.23000000000000   1.35000000000000   1.05150000000000   Ga   (8i)
   1.35000000000000   1.23000000000000  -0.05150000000000   Ga   (8i)
  -0.35000000000000  -0.23000000000000  -0.05150000000000   Ga   (8i)
   0.84000000000000   0.80000000000000   0.15000000000000   Ga   (8i)
  -0.84000000000000  -0.80000000000000   0.15000000000000   Ga   (8i)
   0.80000000000000  -0.84000000000000  -0.15000000000000   Ga   (8i)
  -0.80000000000000   0.84000000000000  -0.15000000000000   Ga   (8i)
   1.34000000000000  -0.30000000000000   0.65000000000000   Ga   (8i)
  -0.34000000000000   1.30000000000000   0.65000000000000   Ga   (8i)
   1.30000000000000   1.34000000000000   0.35000000000000   Ga   (8i)
  -0.30000000000000  -0.34000000000000   0.35000000000000   Ga   (8i)
   0.00000000000000   0.00000000000000   0.00000000000000   Ir   (2a)
   0.50000000000000   0.50000000000000   0.50000000000000   Ir   (2a)
   0.00000000000000   0.50000000000000   0.25000000000000   Ir   (2c)
   0.50000000000000   0.00000000000000   0.75000000000000   Ir   (2c)
   0.00000000000000   0.00000000000000   0.67090000000000   Ir   (4e)
   0.00000000000000   0.00000000000000  -0.67090000000000   Ir   (4e)
   0.50000000000000   0.50000000000000   1.17090000000000   Ir   (4e)
   0.50000000000000   0.50000000000000  -0.17090000000000   Ir   (4e)
   0.00000000000000   0.50000000000000   0.58610000000000   Ir   (4h)
   0.50000000000000   0.00000000000000  -0.58610000000000   Ir   (4h)
   0.50000000000000   0.00000000000000   1.08610000000000   Ir   (4h)
   0.00000000000000   0.50000000000000  -0.08610000000000   Ir   (4h)
\end{lstlisting}

==> (inline-89) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2BC4_tP28_126_cd_e_k & a,c/a,z3,x4,y4,z4 --params=7.4920241479,1.58609183128,0.11808,0.0865,0.5924,0.1254 & P4/nnc D_{4h}^{4} #126 (cdek) & tP28 & None & BiAl2S4 &  & H. Kalpen et al., Z. Anorg. Allg. Chem. 624, 1137-1147 (1998)
   1.00000000000000
   7.49202414790000   0.00000000000000   0.00000000000000
   0.00000000000000   7.49202414790000   0.00000000000000
   0.00000000000000   0.00000000000000  11.88303830070000
    Al    Bi     S
     8     4    16
Direct
   0.25000000000000   0.75000000000000   0.75000000000000   Al   (4c)
   0.75000000000000   0.25000000000000   0.75000000000000   Al   (4c)
   0.75000000000000   0.25000000000000   0.25000000000000   Al   (4c)
   0.25000000000000   0.75000000000000   0.25000000000000   Al   (4c)
   0.25000000000000   0.75000000000000   0.00000000000000   Al   (4d)
   0.75000000000000   0.25000000000000   0.00000000000000   Al   (4d)
   0.25000000000000   0.75000000000000   0.50000000000000   Al   (4d)
   0.75000000000000   0.25000000000000   0.50000000000000   Al   (4d)
   0.25000000000000   0.25000000000000   0.11808000000000   Bi   (4e)
   0.25000000000000   0.25000000000000   0.38192000000000   Bi   (4e)
   0.75000000000000   0.75000000000000  -0.11808000000000   Bi   (4e)
   0.75000000000000   0.75000000000000   0.61808000000000   Bi   (4e)
   0.08650000000000   0.59240000000000   0.12540000000000    S  (16k)
   0.41350000000000  -0.09240000000000   0.12540000000000    S  (16k)
  -0.09240000000000   0.08650000000000   0.12540000000000    S  (16k)
   0.59240000000000   0.41350000000000   0.12540000000000    S  (16k)
   0.41350000000000   0.59240000000000   0.37460000000000    S  (16k)
   0.08650000000000  -0.09240000000000   0.37460000000000    S  (16k)
   0.59240000000000   0.08650000000000   0.37460000000000    S  (16k)
  -0.09240000000000   0.41350000000000   0.37460000000000    S  (16k)
  -0.08650000000000  -0.59240000000000  -0.12540000000000    S  (16k)
   0.58650000000000   1.09240000000000  -0.12540000000000    S  (16k)
   1.09240000000000  -0.08650000000000  -0.12540000000000    S  (16k)
  -0.59240000000000   0.58650000000000  -0.12540000000000    S  (16k)
   0.58650000000000  -0.59240000000000   0.62540000000000    S  (16k)
  -0.08650000000000   1.09240000000000   0.62540000000000    S  (16k)
  -0.59240000000000  -0.08650000000000   0.62540000000000    S  (16k)
   1.09240000000000   0.58650000000000   0.62540000000000    S  (16k)
\end{lstlisting}

==> (inline-90) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A7B2C_tP40_128_egi_h_e & a,c/a,z1,z2,x3,x4,y4,x5,y5,z5 --params=6.336,2.34690656566,0.366,0.2008,0.165,0.278,0.088,0.198,0.42,0.1 & P4/mnc D_{4h}^{6} #128 (e^2ghi) & tP40 & $E9_{a}$ & FeCu2Al7 & FeCu2Al7 & M. G. Bown and P. J. Brown, Acta Cryst. 9, 911-914 (1956)
   1.00000000000000
   6.33600000000000   0.00000000000000   0.00000000000000
   0.00000000000000   6.33600000000000   0.00000000000000
   0.00000000000000   0.00000000000000  14.87000000000000
    Al    Cu    Fe
    28     8     4
Direct
   0.00000000000000   0.00000000000000   0.36600000000000   Al   (4e)
   0.50000000000000   0.50000000000000   0.13400000000000   Al   (4e)
   0.00000000000000   0.00000000000000  -0.36600000000000   Al   (4e)
   0.50000000000000   0.50000000000000   0.86600000000000   Al   (4e)
   0.16500000000000   0.66500000000000   0.25000000000000   Al   (8g)
  -0.16500000000000   0.33500000000000   0.25000000000000   Al   (8g)
   0.33500000000000   0.16500000000000   0.25000000000000   Al   (8g)
   0.66500000000000  -0.16500000000000   0.25000000000000   Al   (8g)
  -0.16500000000000   0.33500000000000   0.75000000000000   Al   (8g)
   0.16500000000000   0.66500000000000   0.75000000000000   Al   (8g)
   0.66500000000000  -0.16500000000000   0.75000000000000   Al   (8g)
   0.33500000000000   0.16500000000000   0.75000000000000   Al   (8g)
   0.19800000000000   0.42000000000000   0.10000000000000   Al  (16i)
  -0.19800000000000  -0.42000000000000   0.10000000000000   Al  (16i)
  -0.42000000000000   0.19800000000000   0.10000000000000   Al  (16i)
   0.42000000000000  -0.19800000000000   0.10000000000000   Al  (16i)
   0.30200000000000   0.92000000000000   0.40000000000000   Al  (16i)
   0.69800000000000   0.08000000000000   0.40000000000000   Al  (16i)
   0.92000000000000   0.69800000000000   0.40000000000000   Al  (16i)
   0.08000000000000   0.30200000000000   0.40000000000000   Al  (16i)
  -0.19800000000000  -0.42000000000000  -0.10000000000000   Al  (16i)
   0.19800000000000   0.42000000000000  -0.10000000000000   Al  (16i)
   0.42000000000000  -0.19800000000000  -0.10000000000000   Al  (16i)
  -0.42000000000000   0.19800000000000  -0.10000000000000   Al  (16i)
   0.69800000000000   0.08000000000000   0.60000000000000   Al  (16i)
   0.30200000000000   0.92000000000000   0.60000000000000   Al  (16i)
   0.08000000000000   0.30200000000000   0.60000000000000   Al  (16i)
   0.92000000000000   0.69800000000000   0.60000000000000   Al  (16i)
   0.27800000000000   0.08800000000000   0.00000000000000   Cu   (8h)
  -0.27800000000000  -0.08800000000000   0.00000000000000   Cu   (8h)
  -0.08800000000000   0.27800000000000   0.00000000000000   Cu   (8h)
   0.08800000000000  -0.27800000000000   0.00000000000000   Cu   (8h)
   0.22200000000000   0.58800000000000   0.50000000000000   Cu   (8h)
   0.77800000000000   0.41200000000000   0.50000000000000   Cu   (8h)
   0.58800000000000   0.77800000000000   0.50000000000000   Cu   (8h)
   0.41200000000000   0.22200000000000   0.50000000000000   Cu   (8h)
   0.00000000000000   0.00000000000000   0.20080000000000   Fe   (4e)
   0.50000000000000   0.50000000000000   0.29920000000000   Fe   (4e)
   0.00000000000000   0.00000000000000  -0.20080000000000   Fe   (4e)
   0.50000000000000   0.50000000000000   0.70080000000000   Fe   (4e)
\end{lstlisting}

==> (inline-91) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2BC4_tP28_130_f_c_g & a,c/a,z1,x2,x3,y3,z3 --params=8.5103337343,0.683196239716,0.58,0.5815,0.045,0.136,0.597 & P4/ncc D_{4h}^{8} #130 (cfg) & tP28 & None & CuBi2O4 &  & J.-C. Boivin and J. Trehoux and D. Thomas, Bull. Soc. fr. Min'eral. Crystallogr. 99, 193-196 (1976)
   1.00000000000000
   8.51033373430000   0.00000000000000   0.00000000000000
   0.00000000000000   8.51033373430000   0.00000000000000
   0.00000000000000   0.00000000000000   5.81422800600000
    Bi    Cu     O
     8     4    16
Direct
   0.58150000000000  -0.58150000000000   0.25000000000000   Bi   (8f)
  -0.08150000000000  -0.08150000000000   0.25000000000000   Bi   (8f)
   1.08150000000000   0.58150000000000   0.25000000000000   Bi   (8f)
  -0.58150000000000  -0.08150000000000   0.25000000000000   Bi   (8f)
  -0.58150000000000   0.58150000000000   0.75000000000000   Bi   (8f)
   1.08150000000000  -0.08150000000000   0.75000000000000   Bi   (8f)
  -0.08150000000000  -0.58150000000000   0.75000000000000   Bi   (8f)
   0.58150000000000   1.08150000000000   0.75000000000000   Bi   (8f)
   0.25000000000000   0.25000000000000   0.58000000000000   Cu   (4c)
   0.75000000000000   0.75000000000000  -0.08000000000000   Cu   (4c)
   0.75000000000000   0.75000000000000  -0.58000000000000   Cu   (4c)
   0.25000000000000   0.25000000000000   1.08000000000000   Cu   (4c)
   0.04500000000000   0.13600000000000   0.59700000000000    O  (16g)
   0.45500000000000   0.36400000000000   0.59700000000000    O  (16g)
   0.36400000000000   0.04500000000000   0.59700000000000    O  (16g)
   0.13600000000000   0.45500000000000   0.59700000000000    O  (16g)
  -0.04500000000000   0.63600000000000  -0.09700000000000    O  (16g)
   0.54500000000000  -0.13600000000000  -0.09700000000000    O  (16g)
   0.63600000000000   0.54500000000000  -0.09700000000000    O  (16g)
  -0.13600000000000  -0.04500000000000  -0.09700000000000    O  (16g)
  -0.04500000000000  -0.13600000000000  -0.59700000000000    O  (16g)
   0.54500000000000   0.63600000000000  -0.59700000000000    O  (16g)
   0.63600000000000  -0.04500000000000  -0.59700000000000    O  (16g)
  -0.13600000000000   0.54500000000000  -0.59700000000000    O  (16g)
   0.04500000000000   0.36400000000000   1.09700000000000    O  (16g)
   0.45500000000000   0.13600000000000   1.09700000000000    O  (16g)
   0.36400000000000   0.45500000000000   1.09700000000000    O  (16g)
   0.13600000000000   0.04500000000000   1.09700000000000    O  (16g)
\end{lstlisting}

==> (inline-92) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B3_tP32_130_cg_cf & a,c/a,z1,z2,x3,x4,y4,z4 --params=8.465,1.94329592439,0.2271,0.0095,0.1482,0.57997,0.07997,0.10688 & P4/ncc D_{4h}^{8} #130 (c^2fg) & tP32 & None & Ba5Si3 &  & R. Nesper and F. Z{\"u}rcher, Z. Kristallogr. B 214, 20(1966)
   1.00000000000000
   8.46500000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.46500000000000   0.00000000000000
   0.00000000000000   0.00000000000000  16.45000000000000
    Ba    Si
    20    12
Direct
   0.25000000000000   0.25000000000000   0.22710000000000   Ba   (4c)
   0.75000000000000   0.75000000000000   0.27290000000000   Ba   (4c)
   0.75000000000000   0.75000000000000  -0.22710000000000   Ba   (4c)
   0.25000000000000   0.25000000000000   0.72710000000000   Ba   (4c)
   0.57997000000000   0.07997000000000   0.10688000000000   Ba  (16g)
  -0.07997000000000   0.42003000000000   0.10688000000000   Ba  (16g)
   0.42003000000000   0.57997000000000   0.10688000000000   Ba  (16g)
   0.07997000000000  -0.07997000000000   0.10688000000000   Ba  (16g)
  -0.57997000000000   0.57997000000000   0.39312000000000   Ba  (16g)
   1.07997000000000  -0.07997000000000   0.39312000000000   Ba  (16g)
   0.57997000000000   1.07997000000000   0.39312000000000   Ba  (16g)
  -0.07997000000000  -0.57997000000000   0.39312000000000   Ba  (16g)
  -0.57997000000000  -0.07997000000000  -0.10688000000000   Ba  (16g)
   1.07997000000000   0.57997000000000  -0.10688000000000   Ba  (16g)
   0.57997000000000  -0.57997000000000  -0.10688000000000   Ba  (16g)
  -0.07997000000000   1.07997000000000  -0.10688000000000   Ba  (16g)
   0.57997000000000   0.42003000000000   0.60688000000000   Ba  (16g)
  -0.07997000000000   0.07997000000000   0.60688000000000   Ba  (16g)
   0.42003000000000  -0.07997000000000   0.60688000000000   Ba  (16g)
   0.07997000000000   0.57997000000000   0.60688000000000   Ba  (16g)
   0.25000000000000   0.25000000000000   0.00950000000000   Si   (4c)
   0.75000000000000   0.75000000000000   0.49050000000000   Si   (4c)
   0.75000000000000   0.75000000000000  -0.00950000000000   Si   (4c)
   0.25000000000000   0.25000000000000   0.50950000000000   Si   (4c)
   0.14820000000000  -0.14820000000000   0.25000000000000   Si   (8f)
   0.35180000000000   0.35180000000000   0.25000000000000   Si   (8f)
   0.64820000000000   0.14820000000000   0.25000000000000   Si   (8f)
  -0.14820000000000   0.35180000000000   0.25000000000000   Si   (8f)
  -0.14820000000000   0.14820000000000   0.75000000000000   Si   (8f)
   0.64820000000000   0.35180000000000   0.75000000000000   Si   (8f)
   0.35180000000000  -0.14820000000000   0.75000000000000   Si   (8f)
   0.14820000000000   0.64820000000000   0.75000000000000   Si   (8f)
\end{lstlisting}

==> (inline-93) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3_tP32_133_h_i2j & a,c/a,x1,x2,x3,x4 --params=9.3810096033,0.497068542799,-0.0329,0.8986,0.658,0.0472 & P4_{2}/nbc D_{4h}^{11} #133 (hij^2) & tP32 & None & V3S & beta & B. Pedersen and F. Gr{\o}nvold, Acta Cryst. 12, 1022-1027 (1959)
   1.00000000000000
   9.38100960330000   0.00000000000000   0.00000000000000
   0.00000000000000   9.38100960330000   0.00000000000000
   0.00000000000000   0.00000000000000   4.66300477350000
     S     V
     8    24
Direct
  -0.03290000000000   0.25000000000000   0.00000000000000    S   (8h)
   0.53290000000000   0.25000000000000   0.00000000000000    S   (8h)
   0.25000000000000  -0.03290000000000   0.50000000000000    S   (8h)
   0.25000000000000   0.53290000000000   0.50000000000000    S   (8h)
   0.03290000000000   0.75000000000000   0.00000000000000    S   (8h)
   0.46710000000000   0.75000000000000   0.00000000000000    S   (8h)
   0.75000000000000   0.03290000000000   0.50000000000000    S   (8h)
   0.75000000000000   0.46710000000000   0.50000000000000    S   (8h)
   0.89860000000000   0.25000000000000   0.50000000000000    V   (8i)
  -0.39860000000000   0.25000000000000   0.50000000000000    V   (8i)
   0.25000000000000   0.89860000000000   0.00000000000000    V   (8i)
   0.25000000000000  -0.39860000000000   0.00000000000000    V   (8i)
  -0.89860000000000   0.75000000000000   0.50000000000000    V   (8i)
   1.39860000000000   0.75000000000000   0.50000000000000    V   (8i)
   0.75000000000000  -0.89860000000000   0.00000000000000    V   (8i)
   0.75000000000000   1.39860000000000   0.00000000000000    V   (8i)
   0.65800000000000   0.65800000000000   0.25000000000000    V   (8j)
  -0.15800000000000  -0.15800000000000   0.25000000000000    V   (8j)
  -0.15800000000000   0.65800000000000   0.75000000000000    V   (8j)
   0.65800000000000  -0.15800000000000   0.75000000000000    V   (8j)
  -0.65800000000000  -0.65800000000000   0.75000000000000    V   (8j)
   1.15800000000000   1.15800000000000   0.75000000000000    V   (8j)
   1.15800000000000  -0.65800000000000   0.25000000000000    V   (8j)
  -0.65800000000000   1.15800000000000   0.25000000000000    V   (8j)
   0.04720000000000   0.04720000000000   0.25000000000000    V   (8j)
   0.45280000000000   0.45280000000000   0.25000000000000    V   (8j)
   0.45280000000000   0.04720000000000   0.75000000000000    V   (8j)
   0.04720000000000   0.45280000000000   0.75000000000000    V   (8j)
  -0.04720000000000  -0.04720000000000   0.75000000000000    V   (8j)
   0.54720000000000   0.54720000000000   0.75000000000000    V   (8j)
   0.54720000000000  -0.04720000000000   0.25000000000000    V   (8j)
  -0.04720000000000   0.54720000000000   0.25000000000000    V   (8j)
\end{lstlisting}

==> (inline-94) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_tP24_135_gh_h & a,c/a,x1,x2,y2,x3,y3 --params=8.3218,0.607332548247,0.36248,-0.05789,0.17358,0.13396,0.20929 & P4_{2}/mbc D_{4h}^{13} #135 (gh^2) & tP24 & $C47$ & SeO2 & Downeyite & K. St{\aa}hl and J. P. Legros and J. Galy, Kristallografiya 202, 99-107 (1992)
   1.00000000000000
   8.32180000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.32180000000000   0.00000000000000
   0.00000000000000   0.00000000000000   5.05410000000000
     O    Se
    16     8
Direct
   0.36248000000000   0.86248000000000   0.25000000000000    O   (8g)
  -0.36248000000000   0.13752000000000   0.25000000000000    O   (8g)
   0.13752000000000   0.36248000000000   0.75000000000000    O   (8g)
   0.86248000000000  -0.36248000000000   0.75000000000000    O   (8g)
  -0.36248000000000   0.13752000000000   0.75000000000000    O   (8g)
   0.36248000000000   0.86248000000000   0.75000000000000    O   (8g)
   0.86248000000000  -0.36248000000000   0.25000000000000    O   (8g)
   0.13752000000000   0.36248000000000   0.25000000000000    O   (8g)
  -0.05789000000000   0.17358000000000   0.00000000000000    O   (8h)
   0.05789000000000  -0.17358000000000   0.00000000000000    O   (8h)
  -0.17358000000000  -0.05789000000000   0.50000000000000    O   (8h)
   0.17358000000000   0.05789000000000   0.50000000000000    O   (8h)
   0.55789000000000   0.67358000000000   0.00000000000000    O   (8h)
   0.44211000000000   0.32642000000000   0.00000000000000    O   (8h)
   0.67358000000000   0.44211000000000   0.50000000000000    O   (8h)
   0.32642000000000   0.55789000000000   0.50000000000000    O   (8h)
   0.13396000000000   0.20929000000000   0.00000000000000   Se   (8h)
  -0.13396000000000  -0.20929000000000   0.00000000000000   Se   (8h)
  -0.20929000000000   0.13396000000000   0.50000000000000   Se   (8h)
   0.20929000000000  -0.13396000000000   0.50000000000000   Se   (8h)
   0.36604000000000   0.70929000000000   0.00000000000000   Se   (8h)
   0.63396000000000   0.29071000000000   0.00000000000000   Se   (8h)
   0.70929000000000   0.63396000000000   0.50000000000000   Se   (8h)
   0.29071000000000   0.36604000000000   0.50000000000000   Se   (8h)
\end{lstlisting}

==> (inline-95) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A4B2C_tP28_135_gh_h_d & a,c/a,x2,x3,y3,x4,y4 --params=8.4909023894,0.697208809336,0.169,0.114,0.386,0.167,0.175 & P4_{2}/mbc D_{4h}^{13} #135 (dgh^2) & tP28 & None & ZnSb2O4 &  & S. St{\aa}hl, {Ark. Kem. Mineral. Geol. 17B, 1-7 (1943)
   1.00000000000000
   8.49090238940000   0.00000000000000   0.00000000000000
   0.00000000000000   8.49090238940000   0.00000000000000
   0.00000000000000   0.00000000000000   5.91993194510000
     O    Sb    Zn
    16     8     4
Direct
   0.16900000000000   0.66900000000000   0.25000000000000    O   (8g)
  -0.16900000000000   0.33100000000000   0.25000000000000    O   (8g)
   0.33100000000000   0.16900000000000   0.75000000000000    O   (8g)
   0.66900000000000  -0.16900000000000   0.75000000000000    O   (8g)
  -0.16900000000000   0.33100000000000   0.75000000000000    O   (8g)
   0.16900000000000   0.66900000000000   0.75000000000000    O   (8g)
   0.66900000000000  -0.16900000000000   0.25000000000000    O   (8g)
   0.33100000000000   0.16900000000000   0.25000000000000    O   (8g)
   0.11400000000000   0.38600000000000   0.00000000000000    O   (8h)
  -0.11400000000000  -0.38600000000000   0.00000000000000    O   (8h)
  -0.38600000000000   0.11400000000000   0.50000000000000    O   (8h)
   0.38600000000000  -0.11400000000000   0.50000000000000    O   (8h)
   0.38600000000000   0.88600000000000   0.00000000000000    O   (8h)
   0.61400000000000   0.11400000000000   0.00000000000000    O   (8h)
   0.88600000000000   0.61400000000000   0.50000000000000    O   (8h)
   0.11400000000000   0.38600000000000   0.50000000000000    O   (8h)
   0.16700000000000   0.17500000000000   0.00000000000000   Sb   (8h)
  -0.16700000000000  -0.17500000000000   0.00000000000000   Sb   (8h)
  -0.17500000000000   0.16700000000000   0.50000000000000   Sb   (8h)
   0.17500000000000  -0.16700000000000   0.50000000000000   Sb   (8h)
   0.33300000000000   0.67500000000000   0.00000000000000   Sb   (8h)
   0.66700000000000   0.32500000000000   0.00000000000000   Sb   (8h)
   0.67500000000000   0.66700000000000   0.50000000000000   Sb   (8h)
   0.32500000000000   0.33300000000000   0.50000000000000   Sb   (8h)
   0.00000000000000   0.50000000000000   0.25000000000000   Zn   (4d)
   0.50000000000000   0.00000000000000   0.75000000000000   Zn   (4d)
   0.00000000000000   0.50000000000000   0.75000000000000   Zn   (4d)
   0.50000000000000   0.00000000000000   0.25000000000000   Zn   (4d)
\end{lstlisting}

==> (inline-96) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3_tP40_137_cdf_3g & a,c/a,z1,z2,x3,y4,z4,y5,z5,y6,z6 --params=8.097,1.41410398913,0.0,0.011,0.511,0.533,0.147,0.467,0.864,0.5,0.603 & P4_{2}/nmc D_{4h}^{15} #137 (cdfg^3) & tP40 & $D5_{9}$ & Zn3P2 & Zn3P2 & M. v. Stackelberg and R. Paulu, Z. Phys. Chem. B 28, 427-460 (1935)
   1.00000000000000
   8.09700000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.09700000000000   0.00000000000000
   0.00000000000000   0.00000000000000  11.45000000000000
     P    Zn
    16    24
Direct
   0.75000000000000   0.25000000000000   0.00000000000000    P   (4c)
   0.25000000000000   0.75000000000000   0.50000000000000    P   (4c)
   0.25000000000000   0.75000000000000   0.00000000000000    P   (4c)
   0.75000000000000   0.25000000000000   0.50000000000000    P   (4c)
   0.25000000000000   0.25000000000000   0.01100000000000    P   (4d)
   0.25000000000000   0.25000000000000   0.51100000000000    P   (4d)
   0.75000000000000   0.75000000000000  -0.01100000000000    P   (4d)
   0.75000000000000   0.75000000000000   0.48900000000000    P   (4d)
   0.51100000000000  -0.51100000000000   0.25000000000000    P   (8f)
  -0.01100000000000   1.01100000000000   0.25000000000000    P   (8f)
   1.01100000000000   0.51100000000000   0.75000000000000    P   (8f)
  -0.51100000000000  -0.01100000000000   0.75000000000000    P   (8f)
  -0.51100000000000   0.51100000000000   0.75000000000000    P   (8f)
   1.01100000000000  -0.01100000000000   0.75000000000000    P   (8f)
  -0.01100000000000  -0.51100000000000   0.25000000000000    P   (8f)
   0.51100000000000   1.01100000000000   0.25000000000000    P   (8f)
   0.25000000000000   0.53300000000000   0.14700000000000   Zn   (8g)
   0.25000000000000  -0.03300000000000   0.14700000000000   Zn   (8g)
  -0.03300000000000   0.25000000000000   0.64700000000000   Zn   (8g)
   0.53300000000000   0.25000000000000   0.64700000000000   Zn   (8g)
   0.75000000000000   1.03300000000000  -0.14700000000000   Zn   (8g)
   0.75000000000000  -0.53300000000000  -0.14700000000000   Zn   (8g)
   1.03300000000000   0.75000000000000   0.35300000000000   Zn   (8g)
  -0.53300000000000   0.75000000000000   0.35300000000000   Zn   (8g)
   0.25000000000000   0.46700000000000   0.86400000000000   Zn   (8g)
   0.25000000000000   0.03300000000000   0.86400000000000   Zn   (8g)
   0.03300000000000   0.25000000000000   1.36400000000000   Zn   (8g)
   0.46700000000000   0.25000000000000   1.36400000000000   Zn   (8g)
   0.75000000000000   0.96700000000000  -0.86400000000000   Zn   (8g)
   0.75000000000000  -0.46700000000000  -0.86400000000000   Zn   (8g)
   0.96700000000000   0.75000000000000  -0.36400000000000   Zn   (8g)
  -0.46700000000000   0.75000000000000  -0.36400000000000   Zn   (8g)
   0.25000000000000   0.50000000000000   0.60300000000000   Zn   (8g)
   0.25000000000000   0.00000000000000   0.60300000000000   Zn   (8g)
   0.00000000000000   0.25000000000000   1.10300000000000   Zn   (8g)
   0.50000000000000   0.25000000000000   1.10300000000000   Zn   (8g)
   0.75000000000000   1.00000000000000  -0.60300000000000   Zn   (8g)
   0.75000000000000  -0.50000000000000  -0.60300000000000   Zn   (8g)
   1.00000000000000   0.75000000000000  -0.10300000000000   Zn   (8g)
  -0.50000000000000   0.75000000000000  -0.10300000000000   Zn   (8g)
\end{lstlisting}

==> (inline-97) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ta3Al4O13[OH]'
_chemical_formula_sum 'Al4 O14 Ta3'

loop_
_publ_author_name
 'T. S. Ercit'
 'F. C. Hawthorne'
 'P. Cerny'
_journal_name_full_name
;
 Canadian Mineralogist
;
_journal_volume 30
_journal_year 1992
_journal_page_first 653
_journal_page_last 662
_publ_Section_title
;
 The crystal structure of alumotantite; its relation to the structures of simpsonite and the (Al, Ga)(Ta, Nb) O$_{4}$ compounds
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Simpsonite (Ta$_{3}$Al$_{4}$O$_{13}$[OH]) Structure'
_aflow_proto 'A4B14C3_hP21_143_bd_ac4d_d'
_aflow_params 'a,c/a,z_{1},z_{2},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9}'
_aflow_params_values '7.3813879247,0.611841213925,0.0,0.305,0.497,0.453,0.09,0.302,0.087,0.605,0.536,0.253,0.059,0.583,0.141,0.429,0.08,0.444,0.296,0.071,0.2215,0.2757,0.806'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP21'

_cell_length_a    7.3813879247
_cell_length_b    7.3813879247
_cell_length_c    4.5162373483
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 3"
_symmetry_Int_Tables_number 143
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    1 a 0.00000 0.00000 0.00000 1.00000
Al1 Al   1 b 0.33333 0.66667 0.30500 1.00000
O2 O    1 c 0.66667 0.33333 0.49700 1.00000
Al2 Al   3 d 0.45300 0.09000 0.30200 1.00000
O3  O    3 d 0.08700 0.60500 0.53600 1.00000
O4  O    3 d 0.25300 0.05900 0.58300 1.00000
O5  O    3 d 0.14100 0.42900 0.08000 1.00000
O6  O    3 d 0.44400 0.29600 0.07100 1.00000
Ta1 Ta   3 d 0.22150 0.27570 0.80600 1.00000
\end{lstlisting}

==> (inline-98) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A4B14C3_hP21_143_bd_ac4d_d & a,c/a,z1,z2,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9 --params=7.3813879247,0.611841213925,0.0,0.305,0.497,0.453,0.09,0.302,0.087,0.605,0.536,0.253,0.059,0.583,0.141,0.429,0.08,0.444,0.296,0.071,0.2215,0.2757,0.806 & P3 C_{3}^{1} #143 (abcd^6) & hP21 & None & Ta3Al4O13[OH] &  & T. S. Ercit and F. C. Hawthorne and P. Cerny, Can. Mineral. 30, 653-662 (1992)
   1.00000000000000
   3.69069396235000  -6.39246945797790   0.00000000000000
   3.69069396235000   6.39246945797790   0.00000000000000
   0.00000000000000   0.00000000000000   4.51623734830000
    Al     O    Ta
     4    14     3
Direct
   0.33333333333333   0.66666666666667   0.30500000000000   Al   (1b)
   0.45300000000000   0.09000000000000   0.30200000000000   Al   (3d)
  -0.09000000000000   0.36300000000000   0.30200000000000   Al   (3d)
  -0.36300000000000  -0.45300000000000   0.30200000000000   Al   (3d)
   0.00000000000000   0.00000000000000   0.00000000000000    O   (1a)
   0.66666666666667   0.33333333333333   0.49700000000000    O   (1c)
   0.08700000000000   0.60500000000000   0.53600000000000    O   (3d)
  -0.60500000000000  -0.51800000000000   0.53600000000000    O   (3d)
   0.51800000000000  -0.08700000000000   0.53600000000000    O   (3d)
   0.25300000000000   0.05900000000000   0.58300000000000    O   (3d)
  -0.05900000000000   0.19400000000000   0.58300000000000    O   (3d)
  -0.19400000000000  -0.25300000000000   0.58300000000000    O   (3d)
   0.14100000000000   0.42900000000000   0.08000000000000    O   (3d)
  -0.42900000000000  -0.28800000000000   0.08000000000000    O   (3d)
   0.28800000000000  -0.14100000000000   0.08000000000000    O   (3d)
   0.44400000000000   0.29600000000000   0.07100000000000    O   (3d)
  -0.29600000000000   0.14800000000000   0.07100000000000    O   (3d)
  -0.14800000000000  -0.44400000000000   0.07100000000000    O   (3d)
   0.22150000000000   0.27570000000000   0.80600000000000   Ta   (3d)
  -0.27570000000000  -0.05420000000000   0.80600000000000   Ta   (3d)
   0.05420000000000  -0.22150000000000   0.80600000000000   Ta   (3d)
\end{lstlisting}

==> (inline-99) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
_chemical_name_mineral 'Sheldrickite'

data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Sheldrickite'
_chemical_formula_sum 'C2 Ca3 F3 Na O7'

loop_
_publ_author_name
 'J. D. Grice'
 'R. A. Gault'
 'J. {Van Velthuizen}'
_journal_name_full_name
;
 Canadian Mineralogist
;
_journal_volume 35
_journal_year 1997
_journal_page_first 181
_journal_page_last 187
_publ_Section_title
;
 Sheldrickite, a new sodium-calcium-fluorocarbonate mineral species from Mont Saint-Hilaire, Quebec
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Sheldrickite (NaCa$_{3}$[CO$_{3}$]$_{2}$F$_{3}$[H$_{2}$O]) Structure'
_aflow_proto 'A2B3C3DE7_hP48_145_2a_3a_3a_a_7a'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14},x_{15},y_{15},z_{15},x_{16},y_{16},z_{16}'
_aflow_params_values '6.7260126433,2.23669342849,0.567,0.317,0.168,0.432,0.752,0.169,0.6161,-0.0009,0.0,-0.0011,0.6284,0.0045,0.3706,0.371,-0.0043,-0.003,0.266,0.01,0.271,0.002,-0.005,0.73,0.734,-0.02,0.001,0.297,0.165,0.664,0.348,0.09,0.668,0.333,0.238,0.353,0.273,0.167,0.321,0.654,-0.092,0.336,0.666,0.761,0.646,-0.079,0.165,0.203,0.202,0.831'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP48'

_cell_length_a    6.7260126433
_cell_length_b    6.7260126433
_cell_length_c    15.0440282792
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 32"
_symmetry_Int_Tables_number 145
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z+2/3
3 -x+y,-x,z+1/3
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1   C    3 a 0.56700  0.31700  0.16800  1.00000
C2   C    3 a 0.43200  0.75200  0.16900  1.00000
Ca1  Ca   3 a 0.61610  -0.00090 0.00000  1.00000
Ca2  Ca   3 a -0.00110 0.62840  0.00450  1.00000
Ca3  Ca   3 a 0.37060  0.37100  -0.00430 1.00000
F1   F    3 a -0.00300 0.26600  0.01000  1.00000
F2   F    3 a 0.27100  0.00200  -0.00500 1.00000
F3   F    3 a 0.73000  0.73400  -0.02000 1.00000
Na1  Na   3 a 0.00100  0.29700  0.16500  1.00000
O1   O    3 a 0.66400  0.34800  0.09000  1.00000
O2   O    3 a 0.66800  0.33300  0.23800  1.00000
O3   O    3 a 0.35300  0.27300  0.16700  1.00000
O4   O    3 a 0.32100  0.65400  -0.09200 1.00000
O5   O    3 a 0.33600  0.66600  0.76100  1.00000
O6   O    3 a 0.64600  -0.07900 0.16500  1.00000
O7 O    3 a 0.20300  0.20200  0.83100  1.00000
\end{lstlisting}

==> (inline-100) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3C3DE7_hP48_145_2a_3a_3a_a_7a & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14,x15,y15,z15,x16,y16,z16 --params=6.7260126433,2.23669342849,0.567,0.317,0.168,0.432,0.752,0.169,0.6161,-0.0009,0.0,-0.0011,0.6284,0.0045,0.3706,0.371,-0.0043,-0.003,0.266,0.01,0.271,0.002,-0.005,0.73,0.734,-0.02,0.001,0.297,0.165,0.664,0.348,0.09,0.668,0.333,0.238,0.353,0.273,0.167,0.321,0.654,-0.092,0.336,0.666,0.761,0.646,-0.079,0.165,0.203,0.202,0.831 & P3_{2} C_{3}^{3} #145 (a^16) & hP48 & None & NaCa3[CO3]2F3[H2O] & Sheldrickite & J. D. Grice and R. A. Gault and J. {Van Velthuizen}, Can. Mineral. 35, 181-187 (1997)
   1.00000000000000
   3.36300632165000  -5.82489781527312   0.00000000000000
   3.36300632165000   5.82489781527312   0.00000000000000
   0.00000000000000   0.00000000000000  15.04402827920000
     C    Ca     F    Na     O
     6     9     9     3    21
Direct
   0.56700000000000   0.31700000000000   0.16800000000000    C   (3a)
  -0.31700000000000   0.25000000000000   0.83466666666667    C   (3a)
  -0.25000000000000  -0.56700000000000   0.50133333333333    C   (3a)
   0.43200000000000   0.75200000000000   0.16900000000000    C   (3a)
  -0.75200000000000  -0.32000000000000   0.83566666666667    C   (3a)
   0.32000000000000  -0.43200000000000   0.50233333333333    C   (3a)
   0.61610000000000  -0.00090000000000   0.00000000000000   Ca   (3a)
   0.00090000000000   0.61700000000000   0.66666666666667   Ca   (3a)
  -0.61700000000000  -0.61610000000000   0.33333333333333   Ca   (3a)
  -0.00110000000000   0.62840000000000   0.00450000000000   Ca   (3a)
  -0.62840000000000  -0.62950000000000   0.67116666666667   Ca   (3a)
   0.62950000000000   0.00110000000000   0.33783333333333   Ca   (3a)
   0.37060000000000   0.37100000000000  -0.00430000000000   Ca   (3a)
  -0.37100000000000  -0.00040000000000   0.66236666666667   Ca   (3a)
   0.00040000000000  -0.37060000000000   0.32903333333333   Ca   (3a)
  -0.00300000000000   0.26600000000000   0.01000000000000    F   (3a)
  -0.26600000000000  -0.26900000000000   0.67666666666667    F   (3a)
   0.26900000000000   0.00300000000000   0.34333333333333    F   (3a)
   0.27100000000000   0.00200000000000  -0.00500000000000    F   (3a)
  -0.00200000000000   0.26900000000000   0.66166666666667    F   (3a)
  -0.26900000000000  -0.27100000000000   0.32833333333333    F   (3a)
   0.73000000000000   0.73400000000000  -0.02000000000000    F   (3a)
  -0.73400000000000  -0.00400000000000   0.64666666666667    F   (3a)
   0.00400000000000  -0.73000000000000   0.31333333333333    F   (3a)
   0.00100000000000   0.29700000000000   0.16500000000000   Na   (3a)
  -0.29700000000000  -0.29600000000000   0.83166666666667   Na   (3a)
   0.29600000000000  -0.00100000000000   0.49833333333333   Na   (3a)
   0.66400000000000   0.34800000000000   0.09000000000000    O   (3a)
  -0.34800000000000   0.31600000000000   0.75666666666667    O   (3a)
  -0.31600000000000  -0.66400000000000   0.42333333333333    O   (3a)
   0.66800000000000   0.33300000000000   0.23800000000000    O   (3a)
  -0.33300000000000   0.33500000000000   0.90466666666667    O   (3a)
  -0.33500000000000  -0.66800000000000   0.57133333333333    O   (3a)
   0.35300000000000   0.27300000000000   0.16700000000000    O   (3a)
  -0.27300000000000   0.08000000000000   0.83366666666667    O   (3a)
  -0.08000000000000  -0.35300000000000   0.50033333333333    O   (3a)
   0.32100000000000   0.65400000000000  -0.09200000000000    O   (3a)
  -0.65400000000000  -0.33300000000000   0.57466666666667    O   (3a)
   0.33300000000000  -0.32100000000000   0.24133333333333    O   (3a)
   0.33600000000000   0.66600000000000   0.76100000000000    O   (3a)
  -0.66600000000000  -0.33000000000000   1.42766666666667    O   (3a)
   0.33000000000000  -0.33600000000000   1.09433333333333    O   (3a)
   0.64600000000000  -0.07900000000000   0.16500000000000    O   (3a)
   0.07900000000000   0.72500000000000   0.83166666666667    O   (3a)
  -0.72500000000000  -0.64600000000000   0.49833333333333    O   (3a)
   0.20300000000000   0.20200000000000   0.83100000000000    O   (3a)
  -0.20200000000000   0.00100000000000   1.49766666666667    O   (3a)
  -0.00100000000000  -0.20300000000000   1.16433333333333    O   (3a)
\end{lstlisting}

==> (inline-101) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Phenakite'
_chemical_formula_sum 'Be2 O4 Si'

loop_
_publ_author_name
 'R. M. Hazen'
 'L. W. Finger'
_journal_name_full_name
;
 Physics and Chemistry of Minerals
;
_journal_volume 14
_journal_year 1987
_journal_page_first 426
_journal_page_last 434
_publ_Section_title
;
 High-Temperature Crystal Chemistry of Phenakite (Be$_2$SiO$_4$) and Chrysoberyl (BeAl$_2$O$_4$)
;

_aflow_title 'Phenakite (Be$_2$SiO$_4$, $S1_{3}$) Structure'
_aflow_proto 'A2B4C_hR42_148_2f_4f_f'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7}'
_aflow_params_values '12.4401,0.661634552777,0.20546,-0.56835,0.60961,0.87265,0.10211,-0.72078,0.66221,-0.37042,-0.03997,0.41696,-0.2507,0.0834,0.70548,0.00275,0.03736,0.37614,-0.32772,0.70785,0.53815,-0.23404,-0.05466'
_aflow_Strukturbericht '$S1_{3}$'
_aflow_Pearson 'hR42'

_symmetry_space_group_name_H-M "R -3 (hexagonal axes)"
_symmetry_Int_Tables_number 148
 
_cell_length_a    12.44010
_cell_length_b    12.44010
_cell_length_c    8.23080
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 -x,-y,-z
5 y,-x+y,-z
6 x-y,x,-z
7 x+1/3,y+2/3,z+2/3
8 -y+1/3,x-y+2/3,z+2/3
9 -x+y+1/3,-x+2/3,z+2/3
10 -x+1/3,-y+2/3,-z+2/3
11 y+1/3,-x+y+2/3,-z+2/3
12 x-y+1/3,x+2/3,-z+2/3
13 x+2/3,y+1/3,z+1/3
14 -y+2/3,x-y+1/3,z+1/3
15 -x+y+2/3,-x+1/3,z+1/3
16 -x+2/3,-y+1/3,-z+1/3
17 y+2/3,-x+y+1/3,-z+1/3
18 x-y+2/3,x+1/3,-z+1/3
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Be1 Be  18 f 0.12322 0.65059  0.08224 1.00000
Be2 Be  18 f 0.78799 -0.01745 0.08466 1.00000
O1  O   18 f 0.57827 0.45436  0.08394 1.00000
O2  O   18 f 0.33374 0.33392  0.08322 1.00000
O3  O   18 f 0.45695 0.24578  0.24853 1.00000
O4  O   18 f 0.12405 0.57981  0.25209 1.00000
Si1 Si  18 f 0.45500 0.31719  0.08315 1.00000
\end{lstlisting}

==> (inline-102) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B4C_hR42_148_2f_4f_f & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7 --params=12.4401,0.661634552777,0.20546,-0.56835,0.60961,0.87265,0.10211,-0.72078,0.66221,-0.37042,-0.03997,0.41696,-0.2507,0.0834,0.70548,0.00275,0.03736,0.37614,-0.32772,0.70785,0.53815,-0.23404,-0.05466 & R-3 C_{3i}^{2} #148 (f^7) & hR42 & $S1_{3}$ & Be2SiO4 & Phenakite & R. M. Hazen and L. W. Finger, Phys. Chem. Miner. 14, 426-434 (1987)
   1.00000000000000
   6.22005000000000  -3.59114754187293   2.74360000000000
   0.00000000000000   7.18229508374586   2.74360000000000
  -6.22005000000000  -3.59114754187293   2.74360000000000
    Be     O    Si
    12    24     6
Direct
   0.20546000000000  -0.56835000000000   0.60961000000000   Be   (6f)
   0.60961000000000   0.20546000000000  -0.56835000000000   Be   (6f)
  -0.56835000000000   0.60961000000000   0.20546000000000   Be   (6f)
  -0.20546000000000   0.56835000000000  -0.60961000000000   Be   (6f)
  -0.60961000000000  -0.20546000000000   0.56835000000000   Be   (6f)
   0.56835000000000  -0.60961000000000  -0.20546000000000   Be   (6f)
   0.87265000000000   0.10211000000000  -0.72078000000000   Be   (6f)
  -0.72078000000000   0.87265000000000   0.10211000000000   Be   (6f)
   0.10211000000000  -0.72078000000000   0.87265000000000   Be   (6f)
  -0.87265000000000  -0.10211000000000   0.72078000000000   Be   (6f)
   0.72078000000000  -0.87265000000000  -0.10211000000000   Be   (6f)
  -0.10211000000000   0.72078000000000  -0.87265000000000   Be   (6f)
   0.66221000000000  -0.37042000000000  -0.03997000000000    O   (6f)
  -0.03997000000000   0.66221000000000  -0.37042000000000    O   (6f)
  -0.37042000000000  -0.03997000000000   0.66221000000000    O   (6f)
  -0.66221000000000   0.37042000000000   0.03997000000000    O   (6f)
   0.03997000000000  -0.66221000000000   0.37042000000000    O   (6f)
   0.37042000000000   0.03997000000000  -0.66221000000000    O   (6f)
   0.41696000000000  -0.25070000000000   0.08340000000000    O   (6f)
   0.08340000000000   0.41696000000000  -0.25070000000000    O   (6f)
  -0.25070000000000   0.08340000000000   0.41696000000000    O   (6f)
  -0.41696000000000   0.25070000000000  -0.08340000000000    O   (6f)
  -0.08340000000000  -0.41696000000000   0.25070000000000    O   (6f)
   0.25070000000000  -0.08340000000000  -0.41696000000000    O   (6f)
   0.70548000000000   0.00275000000000   0.03736000000000    O   (6f)
   0.03736000000000   0.70548000000000   0.00275000000000    O   (6f)
   0.00275000000000   0.03736000000000   0.70548000000000    O   (6f)
  -0.70548000000000  -0.00275000000000  -0.03736000000000    O   (6f)
  -0.03736000000000  -0.70548000000000  -0.00275000000000    O   (6f)
  -0.00275000000000  -0.03736000000000  -0.70548000000000    O   (6f)
   0.37614000000000  -0.32772000000000   0.70785000000000    O   (6f)
   0.70785000000000   0.37614000000000  -0.32772000000000    O   (6f)
  -0.32772000000000   0.70785000000000   0.37614000000000    O   (6f)
  -0.37614000000000   0.32772000000000  -0.70785000000000    O   (6f)
  -0.70785000000000  -0.37614000000000   0.32772000000000    O   (6f)
   0.32772000000000  -0.70785000000000  -0.37614000000000    O   (6f)
   0.53815000000000  -0.23404000000000  -0.05466000000000   Si   (6f)
  -0.05466000000000   0.53815000000000  -0.23404000000000   Si   (6f)
  -0.23404000000000  -0.05466000000000   0.53815000000000   Si   (6f)
  -0.53815000000000   0.23404000000000   0.05466000000000   Si   (6f)
   0.05466000000000  -0.53815000000000   0.23404000000000   Si   (6f)
   0.23404000000000   0.05466000000000  -0.53815000000000   Si   (6f)
\end{lstlisting}

==> (inline-103) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3_hP24_149_acgi_3l & a,c/a,z3,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7 --params=5.1418156677,2.78268310709,0.33333,0.33333,0.0,0.33333,0.421,0.33333,0.33333,0.246,0.0,0.33333,0.088 & P312 D_{3}^{1} #149 (acgil^3) & hP24 & None & Ti3O &  & A. Jostsons and A. S. Malin, Acta Crystallogr. Sect. B Struct. Sci. 24, 211-213 (1968)
   1.00000000000000
   2.57090783385000  -4.45294298980505   0.00000000000000
   2.57090783385000   4.45294298980505   0.00000000000000
   0.00000000000000   0.00000000000000  14.30804359830000
     O    Ti
     6    18
Direct
   0.00000000000000   0.00000000000000   0.00000000000000    O   (1a)
   0.33333333333333   0.66666666666667   0.00000000000000    O   (1c)
   0.00000000000000   0.00000000000000   0.33333000000000    O   (2g)
   0.00000000000000   0.00000000000000  -0.33333000000000    O   (2g)
   0.66666666666667   0.33333333333333   0.33333000000000    O   (2i)
   0.66666666666667   0.33333333333333  -0.33333000000000    O   (2i)
   0.00000000000000   0.33333000000000   0.42100000000000   Ti   (6l)
  -0.33333000000000  -0.33333000000000   0.42100000000000   Ti   (6l)
   0.33333000000000   0.00000000000000   0.42100000000000   Ti   (6l)
  -0.33333000000000   0.00000000000000  -0.42100000000000   Ti   (6l)
   0.33333000000000   0.33333000000000  -0.42100000000000   Ti   (6l)
   0.00000000000000  -0.33333000000000  -0.42100000000000   Ti   (6l)
   0.33333000000000   0.33333000000000   0.24600000000000   Ti   (6l)
  -0.33333000000000   0.00000000000000   0.24600000000000   Ti   (6l)
   0.00000000000000  -0.33333000000000   0.24600000000000   Ti   (6l)
  -0.33333000000000  -0.33333000000000  -0.24600000000000   Ti   (6l)
   0.00000000000000   0.33333000000000  -0.24600000000000   Ti   (6l)
   0.33333000000000   0.00000000000000  -0.24600000000000   Ti   (6l)
   0.00000000000000   0.33333000000000   0.08800000000000   Ti   (6l)
  -0.33333000000000  -0.33333000000000   0.08800000000000   Ti   (6l)
   0.33333000000000   0.00000000000000   0.08800000000000   Ti   (6l)
  -0.33333000000000   0.00000000000000  -0.08800000000000   Ti   (6l)
   0.33333000000000   0.33333000000000  -0.08800000000000   Ti   (6l)
   0.00000000000000  -0.33333000000000  -0.08800000000000   Ti   (6l)
\end{lstlisting}

==> (inline-104) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_hP24_153_3c_2b & a,c/a,x1,x2,x3,y3,z3,x4,y4,z4,x5,y5,z5 --params=6.017,2.87518697025,0.1111,0.4444,0.1111,0.2222,0.09357,0.4444,0.8888,0.09357,0.77778,0.55558,0.09357 & P3_{2}12 D_{3}^{5} #153 (b^2c^3) & hP24 & None & CrCl3 & CrCl3 & 
   1.00000000000000
   3.00850000000000  -5.21087485457097   0.00000000000000
   3.00850000000000   5.21087485457097   0.00000000000000
   0.00000000000000   0.00000000000000  17.30000000000000
    Cl    Cr
    18     6
Direct
   0.11110000000000   0.22220000000000   0.09357000000000   Cl   (6c)
  -0.22220000000000  -0.11110000000000   0.76023666666667   Cl   (6c)
   0.11110000000000  -0.11110000000000   0.42690333333333   Cl   (6c)
  -0.22220000000000  -0.11110000000000   0.23976333333333   Cl   (6c)
   0.11110000000000   0.22220000000000   0.57309666666667   Cl   (6c)
   0.11110000000000  -0.11110000000000  -0.09357000000000   Cl   (6c)
   0.44440000000000   0.88880000000000   0.09357000000000   Cl   (6c)
  -0.88880000000000  -0.44440000000000   0.76023666666667   Cl   (6c)
   0.44440000000000  -0.44440000000000   0.42690333333333   Cl   (6c)
  -0.88880000000000  -0.44440000000000   0.23976333333333   Cl   (6c)
   0.44440000000000   0.88880000000000   0.57309666666667   Cl   (6c)
   0.44440000000000  -0.44440000000000  -0.09357000000000   Cl   (6c)
   0.77778000000000   0.55558000000000   0.09357000000000   Cl   (6c)
  -0.55558000000000   0.22220000000000   0.76023666666667   Cl   (6c)
  -0.22220000000000  -0.77778000000000   0.42690333333333   Cl   (6c)
  -0.55558000000000  -0.77778000000000   0.23976333333333   Cl   (6c)
  -0.22220000000000   0.55558000000000   0.57309666666667   Cl   (6c)
   0.77778000000000   0.22220000000000  -0.09357000000000   Cl   (6c)
   0.11110000000000  -0.11110000000000   0.16666666666667   Cr   (3b)
   0.11110000000000   0.22220000000000   0.83333333333333   Cr   (3b)
  -0.22220000000000  -0.11110000000000   0.50000000000000   Cr   (3b)
   0.44440000000000  -0.44440000000000   0.16666666666667   Cr   (3b)
   0.44440000000000   0.88880000000000   0.83333333333333   Cr   (3b)
  -0.88880000000000  -0.44440000000000   0.50000000000000   Cr   (3b)
\end{lstlisting}

==> (inline-105) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'CuI'
_chemical_formula_sum 'Cu I'

loop_
_publ_author_name
 'R. N. Kurdyumova'
 'R. V. Baranova'
_journal_name_full_name
;
 Soviet Physics Crystallography
;
_journal_volume 6
_journal_year 1961
_journal_page_first 318
_journal_page_last 321
_publ_Section_title
;
 An electron diffraction study of thin films of cuprous iodide
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'CuI Structure'
_aflow_proto 'AB_hP12_156_2ab3c_2ab3c'
_aflow_params 'a,c/a,z_{1},z_{2},z_{3},z_{4},z_{5},z_{6},z_{7},z_{8},z_{9},z_{10},z_{11},z_{12}'
_aflow_params_values '4.2499813346,4.90823529409,0.375,0.70833,0.5,0.83333,0.04167,0.16667,0.45833,0.79167,0.125,0.33333,0.66667,0.0'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP12'

_cell_length_a    4.2499813346
_cell_length_b    4.2499813346
_cell_length_c    20.8599083857
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 3 m 1"
_symmetry_Int_Tables_number 156
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 -x+y,y,z
5 -y,-x,z
6 x,x-y,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Cu1 Cu   1 a 0.00000 0.00000 0.37500 1.00000
Cu2 Cu   1 a 0.00000 0.00000 0.70833 1.00000
I1  I    1 a 0.00000 0.00000 0.50000 1.00000
I2  I    1 a 0.00000 0.00000 0.83333 1.00000
Cu3 Cu   1 b 0.33333 0.66667 0.04167 1.00000
I3  I    1 b 0.33333 0.66667 0.16667 1.00000
Cu4 Cu   1 c 0.66667 0.33333 0.45833 1.00000
Cu5 Cu   1 c 0.66667 0.33333 0.79167 1.00000
Cu6 Cu   1 c 0.66667 0.33333 0.12500 1.00000
I4  I    1 c 0.66667 0.33333 0.33333 1.00000
I5  I    1 c 0.66667 0.33333 0.66667 1.00000
I6  I    1 c 0.66667 0.33333 0.00000 1.00000
\end{lstlisting}

==> (inline-106) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A4B3_hP28_159_ab2c_2c & a,c/a,z1,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=7.7479899913,0.724961280333,0.0,0.3649,0.0424,0.3891,0.0408,0.3169,0.3198,0.2712,0.0821,0.5089,0.3172,0.1712,0.2563,0.0274 & P31c C_{3v}^{4} #159 (abc^4) & hP28 & None & Si3N4 & alpha & D. Hardie and K. H. Jack, Nature 180, 332-333 (1957)
   1.00000000000000
   3.87399499565000  -6.70995616073337   0.00000000000000
   3.87399499565000   6.70995616073337   0.00000000000000
   0.00000000000000   0.00000000000000   5.61699274410000
     N    Si
    16    12
Direct
   0.00000000000000   0.00000000000000   0.00000000000000    N   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000    N   (2a)
   0.33333333333333   0.66666666666667   0.36490000000000    N   (2b)
   0.66666666666667   0.33333333333333   0.86490000000000    N   (2b)
   0.04240000000000   0.38910000000000   0.04080000000000    N   (6c)
  -0.38910000000000  -0.34670000000000   0.04080000000000    N   (6c)
   0.34670000000000  -0.04240000000000   0.04080000000000    N   (6c)
   0.38910000000000   0.04240000000000   0.54080000000000    N   (6c)
  -0.34670000000000  -0.38910000000000   0.54080000000000    N   (6c)
  -0.04240000000000   0.34670000000000   0.54080000000000    N   (6c)
   0.31690000000000   0.31980000000000   0.27120000000000    N   (6c)
  -0.31980000000000  -0.00290000000000   0.27120000000000    N   (6c)
   0.00290000000000  -0.31690000000000   0.27120000000000    N   (6c)
   0.31980000000000   0.31690000000000   0.77120000000000    N   (6c)
  -0.00290000000000  -0.31980000000000   0.77120000000000    N   (6c)
  -0.31690000000000   0.00290000000000   0.77120000000000    N   (6c)
   0.08210000000000   0.50890000000000   0.31720000000000   Si   (6c)
  -0.50890000000000  -0.42680000000000   0.31720000000000   Si   (6c)
   0.42680000000000  -0.08210000000000   0.31720000000000   Si   (6c)
   0.50890000000000   0.08210000000000   0.81720000000000   Si   (6c)
  -0.42680000000000  -0.50890000000000   0.81720000000000   Si   (6c)
  -0.08210000000000   0.42680000000000   0.81720000000000   Si   (6c)
   0.17120000000000   0.25630000000000   0.02740000000000   Si   (6c)
  -0.25630000000000  -0.08510000000000   0.02740000000000   Si   (6c)
   0.08510000000000  -0.17120000000000   0.02740000000000   Si   (6c)
   0.25630000000000   0.17120000000000   0.52740000000000   Si   (6c)
  -0.08510000000000  -0.25630000000000   0.52740000000000   Si   (6c)
  -0.17120000000000   0.08510000000000   0.52740000000000   Si   (6c)
\end{lstlisting}

==> (inline-107) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB4C7D_hP26_159_b_ac_a2c_b & a,c/a,z1,z2,z3,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7 --params=6.2653109789,1.6324735851,0.0,0.3057,0.0613,0.4379,0.3425,0.1575,0.2472,0.0015,0.5149,0.3102,0.3347,0.1157,0.0618 & P31c C_{3v}^{4} #159 (a^2b^2c^3) & hP26 & None & YbBaCo4O7 &  & A. Huq et al., J. Solid State Chem. 179, 1136-1145 (2006)
   1.00000000000000
   3.13265548945000  -5.42591847033695   0.00000000000000
   3.13265548945000   5.42591847033695   0.00000000000000
   0.00000000000000   0.00000000000000  10.22795467550000
    Ba    Co     O     Y
     2     8    14     2
Direct
   0.33333333333333   0.66666666666667   0.06130000000000   Ba   (2b)
   0.66666666666667   0.33333333333333   0.56130000000000   Ba   (2b)
   0.00000000000000   0.00000000000000   0.00000000000000   Co   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Co   (2a)
   0.34250000000000   0.15750000000000   0.24720000000000   Co   (6c)
  -0.15750000000000   0.18500000000000   0.24720000000000   Co   (6c)
  -0.18500000000000  -0.34250000000000   0.24720000000000   Co   (6c)
   0.15750000000000   0.34250000000000   0.74720000000000   Co   (6c)
   0.18500000000000  -0.15750000000000   0.74720000000000   Co   (6c)
  -0.34250000000000  -0.18500000000000   0.74720000000000   Co   (6c)
   0.00000000000000   0.00000000000000   0.30570000000000    O   (2a)
   0.00000000000000   0.00000000000000   0.80570000000000    O   (2a)
   0.00150000000000   0.51490000000000   0.31020000000000    O   (6c)
  -0.51490000000000  -0.51340000000000   0.31020000000000    O   (6c)
   0.51340000000000  -0.00150000000000   0.31020000000000    O   (6c)
   0.51490000000000   0.00150000000000   0.81020000000000    O   (6c)
  -0.51340000000000  -0.51490000000000   0.81020000000000    O   (6c)
  -0.00150000000000   0.51340000000000   0.81020000000000    O   (6c)
   0.33470000000000   0.11570000000000   0.06180000000000    O   (6c)
  -0.11570000000000   0.21900000000000   0.06180000000000    O   (6c)
  -0.21900000000000  -0.33470000000000   0.06180000000000    O   (6c)
   0.11570000000000   0.33470000000000   0.56180000000000    O   (6c)
   0.21900000000000  -0.11570000000000   0.56180000000000    O   (6c)
  -0.33470000000000  -0.21900000000000   0.56180000000000    O   (6c)
   0.33333333333333   0.66666666666667   0.43790000000000    Y   (2b)
   0.66666666666667   0.33333333333333   0.93790000000000    Y   (2b)
\end{lstlisting}

==> (inline-108) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral ''
_chemical_formula_sum 'Al8 Cr5'

loop_
_publ_author_name
 'A. J. Bradley'
 'S. S. Lu'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Kristallografiya
;
_journal_volume 96
_journal_year 1937
_journal_page_first 20
_journal_page_last 37
_publ_Section_title
;
 The Crystal Structures of Cr$_{2}$Al and Cr$_{5}$Al$_{8}$
;

# Found in Crystal Data, 2014 Found in Crystal Data, {Crystallography-online.com},

_aflow_title 'Al$_{8}$Cr$_{5}$ ($D8_{10}$) Structure'
_aflow_proto 'A8B5_hR26_160_a3bc_a3b'
_aflow_params 'a,c/a,x_{1},x_{2},x_{3},z_{3},x_{4},z_{4},x_{5},z_{5},x_{6},z_{6},x_{7},z_{7},x_{8},z_{8},x_{9},y_{9},z_{9}'
_aflow_params_values '12.71838,0.624030733474,0.672,0.194,0.654,0.01201,0.349,0.58199,0.722,0.35601,1.003,-0.20599,0.998,-0.66,0.355,1.00601,1.033,-0.339,0.28799'
_aflow_Strukturbericht '$D8_{10}$'
_aflow_Pearson 'hR26'

_symmetry_space_group_name_H-M "R 3 m (hexagonal axes)"
_symmetry_Int_Tables_number 160
 
_cell_length_a    12.71838
_cell_length_b    12.71838
_cell_length_c    7.93666
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 -y,-x,z
5 x,x-y,z
6 -x+y,y,z
7 x+1/3,y+2/3,z+2/3
8 -y+1/3,x-y+2/3,z+2/3
9 -x+y+1/3,-x+2/3,z+2/3
10 -y+1/3,-x+2/3,z+2/3
11 x+1/3,x-y+2/3,z+2/3
12 -x+y+1/3,y+2/3,z+2/3
13 x+2/3,y+1/3,z+1/3
14 -y+2/3,x-y+1/3,z+1/3
15 -x+y+2/3,-x+1/3,z+1/3
16 -y+2/3,-x+1/3,z+1/3
17 x+2/3,x-y+1/3,z+1/3
18 -x+y+2/3,y+1/3,z+1/3
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al   3 a 0.00000 0.00000 0.67200 1.00000
Cr1 Cr   3 a 0.00000 0.00000 0.19400 1.00000
Al2 Al   9 b 0.54733 0.45267 0.10667 1.00000
Al3 Al   9 b 0.25567 0.74433 0.09333 1.00000
Al4 Al   9 b 0.45533 0.54467 0.26667 1.00000
Cr2 Cr   9 b 0.73633 0.26367 0.26667 1.00000
Cr3 Cr   9 b 0.88600 0.11400 0.11200 1.00000
Cr4 Cr   9 b 0.11633 0.88367 0.23867 1.00000
Al5 Al  18 c 0.70567 0.66633 0.32733 1.00000
\end{lstlisting}

==> (inline-109) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A8B5_hR26_160_a3bc_a3b & a,c/a,x1,x2,x3,z3,x4,z4,x5,z5,x6,z6,x7,z7,x8,z8,x9,y9,z9 --params=12.71838,0.624030733474,0.672,0.194,0.654,0.01201,0.349,0.58199,0.722,0.35601,1.003,-0.20599,0.998,-0.66,0.355,1.00601,1.033,-0.339,0.28799 & R3m C_{3v}^{5} #160 (a^2b^6c) & hR26 & $D8_{10}$ & Al8Cr5 &  & A. J. Bradley and S. S. Lu, Z. Kristallogr. 96, 20-37 (1937)
   1.00000000000000
   6.35919000000000  -3.67148005832798   2.64555333333333
   0.00000000000000   7.34296011665595   2.64555333333333
  -6.35919000000000  -3.67148005832798   2.64555333333333
    Al    Cr
    16    10
Direct
   0.67200000000000   0.67200000000000   0.67200000000000   Al   (1a)
   0.65400000000000   0.65400000000000   0.01201000000000   Al   (3b)
   0.01201000000000   0.65400000000000   0.65400000000000   Al   (3b)
   0.65400000000000   0.01201000000000   0.65400000000000   Al   (3b)
   0.34900000000000   0.34900000000000   0.58199000000000   Al   (3b)
   0.58199000000000   0.34900000000000   0.34900000000000   Al   (3b)
   0.34900000000000   0.58199000000000   0.34900000000000   Al   (3b)
   0.72200000000000   0.72200000000000   0.35601000000000   Al   (3b)
   0.35601000000000   0.72200000000000   0.72200000000000   Al   (3b)
   0.72200000000000   0.35601000000000   0.72200000000000   Al   (3b)
   1.03300000000000  -0.33900000000000   0.28799000000000   Al   (6c)
   0.28799000000000   1.03300000000000  -0.33900000000000   Al   (6c)
  -0.33900000000000   0.28799000000000   1.03300000000000   Al   (6c)
   0.28799000000000  -0.33900000000000   1.03300000000000   Al   (6c)
  -0.33900000000000   1.03300000000000   0.28799000000000   Al   (6c)
   1.03300000000000   0.28799000000000  -0.33900000000000   Al   (6c)
   0.19400000000000   0.19400000000000   0.19400000000000   Cr   (1a)
   1.00300000000000   1.00300000000000  -0.20599000000000   Cr   (3b)
  -0.20599000000000   1.00300000000000   1.00300000000000   Cr   (3b)
   1.00300000000000  -0.20599000000000   1.00300000000000   Cr   (3b)
   0.99800000000000   0.99800000000000  -0.66000000000000   Cr   (3b)
  -0.66000000000000   0.99800000000000   0.99800000000000   Cr   (3b)
   0.99800000000000  -0.66000000000000   0.99800000000000   Cr   (3b)
   0.35500000000000   0.35500000000000   1.00601000000000   Cr   (3b)
   1.00601000000000   0.35500000000000   0.35500000000000   Cr   (3b)
   0.35500000000000   1.00601000000000   0.35500000000000   Cr   (3b)
\end{lstlisting}

==> (inline-110) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Moissanite-15R'
_chemical_formula_sum 'C Si'

loop_
_publ_author_name
 'N. W. Thibault'
_journal_name_full_name
;
 American Mineralogist
;
_journal_volume 29
_journal_year 1944
_journal_page_first 327
_journal_page_last 362
_publ_Section_title
;
 Morphological and Structural Crystallography and Optical Properties of Silicon Carbide (SiC) Part II: Structural Crystallography and Optical Properties
;

# Found in Properties of Silicon Carbide, 1995

_aflow_title 'Moissanite-15R (SiC, $B7$) Structure'
_aflow_proto 'AB_hR10_160_5a_5a'
_aflow_params 'a,c/a,x_{1},x_{2},x_{3},x_{4},x_{5},x_{6},x_{7},x_{8},x_{9},x_{10}'
_aflow_params_values '3.09,12.2653721683,0.0,0.13333,0.4,0.6,0.86667,0.05,0.18333,0.45,0.65,-0.08333'
_aflow_Strukturbericht '$B7$'
_aflow_Pearson 'hR10'

_symmetry_space_group_name_H-M "R 3 m (hexagonal axes)"
_symmetry_Int_Tables_number 160
 
_cell_length_a    3.09000
_cell_length_b    3.09000
_cell_length_c    37.90000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 -y,-x,z
5 x,x-y,z
6 -x+y,y,z
7 x+1/3,y+2/3,z+2/3
8 -y+1/3,x-y+2/3,z+2/3
9 -x+y+1/3,-x+2/3,z+2/3
10 -y+1/3,-x+2/3,z+2/3
11 x+1/3,x-y+2/3,z+2/3
12 -x+y+1/3,y+2/3,z+2/3
13 x+2/3,y+1/3,z+1/3
14 -y+2/3,x-y+1/3,z+1/3
15 -x+y+2/3,-x+1/3,z+1/3
16 -y+2/3,-x+1/3,z+1/3
17 x+2/3,x-y+1/3,z+1/3
18 -x+y+2/3,y+1/3,z+1/3
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1  C    3 a 0.00000 0.00000 0.00000  1.00000
C2  C    3 a 0.00000 0.00000 0.13333  1.00000
C3  C    3 a 0.00000 0.00000 0.40000  1.00000
C4  C    3 a 0.00000 0.00000 0.60000  1.00000
C5  C    3 a 0.00000 0.00000 0.86667  1.00000
Si1 Si   3 a 0.00000 0.00000 0.05000  1.00000
Si2 Si   3 a 0.00000 0.00000 0.18333  1.00000
Si3 Si   3 a 0.00000 0.00000 0.45000  1.00000
Si4 Si   3 a 0.00000 0.00000 0.65000  1.00000
Si5 Si   3 a 0.00000 0.00000 -0.08333 1.00000
\end{lstlisting}

==> (inline-111) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_hP24_165_bdg_f & a,c/a,z2,x3,x4,y4,z4 --params=7.07,1.00919377652,0.17,0.38,0.69,0.07,0.08 & P-3c1 D_{3d}^{4} #165 (bdfg) & hP24 & $D0_{21}$ & Cu3P &  & B. Steenberg, {Ark. Kem. Mineral. Geol. A12, 1-15 (1938)
   1.00000000000000
   3.53500000000000  -6.12279960475598   0.00000000000000
   3.53500000000000   6.12279960475598   0.00000000000000
   0.00000000000000   0.00000000000000   7.13500000000000
    Cu     P
    18     6
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Cu   (2b)
   0.00000000000000   0.00000000000000   0.50000000000000   Cu   (2b)
   0.33333333333333   0.66666666666667   0.17000000000000   Cu   (4d)
   0.66666666666667   0.33333333333333   0.33000000000000   Cu   (4d)
   0.66666666666667   0.33333333333333  -0.17000000000000   Cu   (4d)
   0.33333333333333   0.66666666666667   0.67000000000000   Cu   (4d)
   0.69000000000000   0.07000000000000   0.08000000000000   Cu  (12g)
  -0.07000000000000   0.62000000000000   0.08000000000000   Cu  (12g)
  -0.62000000000000  -0.69000000000000   0.08000000000000   Cu  (12g)
   0.07000000000000   0.69000000000000   0.42000000000000   Cu  (12g)
   0.62000000000000  -0.07000000000000   0.42000000000000   Cu  (12g)
  -0.69000000000000  -0.62000000000000   0.42000000000000   Cu  (12g)
  -0.69000000000000  -0.07000000000000  -0.08000000000000   Cu  (12g)
   0.07000000000000  -0.62000000000000  -0.08000000000000   Cu  (12g)
   0.62000000000000   0.69000000000000  -0.08000000000000   Cu  (12g)
  -0.07000000000000  -0.69000000000000   0.58000000000000   Cu  (12g)
  -0.62000000000000   0.07000000000000   0.58000000000000   Cu  (12g)
   0.69000000000000   0.62000000000000   0.58000000000000   Cu  (12g)
   0.38000000000000   0.00000000000000   0.25000000000000    P   (6f)
   0.00000000000000   0.38000000000000   0.25000000000000    P   (6f)
  -0.38000000000000  -0.38000000000000   0.25000000000000    P   (6f)
  -0.38000000000000   0.00000000000000   0.75000000000000    P   (6f)
   0.00000000000000  -0.38000000000000   0.75000000000000    P   (6f)
   0.38000000000000   0.38000000000000   0.75000000000000    P   (6f)
\end{lstlisting}

==> (inline-112) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral ''
_chemical_formula_sum 'Al4 C3'

loop_
_publ_author_name
 'T. M. Gesing'
 'W. Jeitschko'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Naturforschung B
;
_journal_volume 50
_journal_year 1995
_journal_page_first 196
_journal_page_last 200
_publ_Section_title
;
 The Crystal Structure and Chemical Properties of U$_{2}$Al$_{3}$C$_{4}$ and Structure Refinement of Al$_{4}$C$_{3}$
;

_aflow_title 'Al$_{4}$C$_{3}$ ($D7_{1}$) Structure'
_aflow_proto 'A4B3_hR7_166_2c_ac'
_aflow_params 'a,c/a,x_{2},x_{3},x_{4}'
_aflow_params_values '3.335,7.48635682159,0.29422,0.12967,0.2168'
_aflow_Strukturbericht '$D7_{1}$'
_aflow_Pearson 'hR7'

_symmetry_space_group_name_H-M "R -3 2/m (hexagonal axes)"
_symmetry_Int_Tables_number 166
 
_cell_length_a    3.33500
_cell_length_b    3.33500
_cell_length_c    24.96700
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 y,x,-z
5 -x,-x+y,-z
6 x-y,-y,-z
7 -x,-y,-z
8 y,-x+y,-z
9 x-y,x,-z
10 -y,-x,z
11 x,x-y,z
12 -x+y,y,z
13 x+1/3,y+2/3,z+2/3
14 -y+1/3,x-y+2/3,z+2/3
15 -x+y+1/3,-x+2/3,z+2/3
16 y+1/3,x+2/3,-z+2/3
17 -x+1/3,-x+y+2/3,-z+2/3
18 x-y+1/3,-y+2/3,-z+2/3
19 -x+1/3,-y+2/3,-z+2/3
20 y+1/3,-x+y+2/3,-z+2/3
21 x-y+1/3,x+2/3,-z+2/3
22 -y+1/3,-x+2/3,z+2/3
23 x+1/3,x-y+2/3,z+2/3
24 -x+y+1/3,y+2/3,z+2/3
25 x+2/3,y+1/3,z+1/3
26 -y+2/3,x-y+1/3,z+1/3
27 -x+y+2/3,-x+1/3,z+1/3
28 y+2/3,x+1/3,-z+1/3
29 -x+2/3,-x+y+1/3,-z+1/3
30 x-y+2/3,-y+1/3,-z+1/3
31 -x+2/3,-y+1/3,-z+1/3
32 y+2/3,-x+y+1/3,-z+1/3
33 x-y+2/3,x+1/3,-z+1/3
34 -y+2/3,-x+1/3,z+1/3
35 x+2/3,x-y+1/3,z+1/3
36 -x+y+2/3,y+1/3,z+1/3
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1  C    3 a 0.00000 0.00000 0.00000 1.00000
Al1 Al   6 c 0.00000 0.00000 0.29422 1.00000
Al2 Al   6 c 0.00000 0.00000 0.12967 1.00000
C2  C    6 c 0.00000 0.00000 0.21680 1.00000
\end{lstlisting}

==> (inline-113) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'SmSI'
_chemical_formula_sum 'I S Sm'

loop_
_publ_author_name
 'H. P. Beck'
 'C. Strobel'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 535
_journal_year 1986
_journal_page_first 222
_journal_page_last 239
_publ_Section_title
;
 Zur Hochdruckpolymorphie der Seltenerdsulfidiodide LnSI
;

# Found in Crystal structure of $\beta$-$M$N$X$ ($M$ = Zr, Hf; $X$ = Cl, Br), 1998

_aflow_title 'SmSI Structure'
_aflow_proto 'ABC_hR6_166_c_c_c'
_aflow_params 'a,c/a,x_{1},x_{2},x_{3}'
_aflow_params_values '3.8548,7.95397945419,0.1159,0.3017,0.3815'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hR6'

_symmetry_space_group_name_H-M "R -3 2/m:H"
_symmetry_Int_Tables_number 166
 
_cell_length_a    3.85480
_cell_length_b    3.85480
_cell_length_c    30.66100
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 y,x,-z
5 -x,-x+y,-z
6 x-y,-y,-z
7 -x,-y,-z
8 y,-x+y,-z
9 x-y,x,-z
10 -y,-x,z
11 x,x-y,z
12 -x+y,y,z
13 x+1/3,y+2/3,z+2/3
14 -y+1/3,x-y+2/3,z+2/3
15 -x+y+1/3,-x+2/3,z+2/3
16 y+1/3,x+2/3,-z+2/3
17 -x+1/3,-x+y+2/3,-z+2/3
18 x-y+1/3,-y+2/3,-z+2/3
19 -x+1/3,-y+2/3,-z+2/3
20 y+1/3,-x+y+2/3,-z+2/3
21 x-y+1/3,x+2/3,-z+2/3
22 -y+1/3,-x+2/3,z+2/3
23 x+1/3,x-y+2/3,z+2/3
24 -x+y+1/3,y+2/3,z+2/3
25 x+2/3,y+1/3,z+1/3
26 -y+2/3,x-y+1/3,z+1/3
27 -x+y+2/3,-x+1/3,z+1/3
28 y+2/3,x+1/3,-z+1/3
29 -x+2/3,-x+y+1/3,-z+1/3
30 x-y+2/3,-y+1/3,-z+1/3
31 -x+2/3,-y+1/3,-z+1/3
32 y+2/3,-x+y+1/3,-z+1/3
33 x-y+2/3,x+1/3,-z+1/3
34 -y+2/3,-x+1/3,z+1/3
35 x+2/3,x-y+1/3,z+1/3
36 -x+y+2/3,y+1/3,z+1/3
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
I1  I    6 c 0.00000 0.00000 0.11590 1.00000
S1  S    6 c 0.00000 0.00000 0.30170 1.00000
Sm1 Sm   6 c 0.00000 0.00000 0.38150 1.00000
\end{lstlisting}

==> (inline-114) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'PrNiO3'
_chemical_formula_sum 'Ni O3 Pr'

loop_
_publ_author_name
 'T. C. Huang'
 'W. Parrish'
 'H. Toraya'
 'P. Lacorre'
 'J. B. Torrance'
_journal_name_full_name
;
 Materials Research Bulletin
;
_journal_volume 25
_journal_year 1990
_journal_page_first 1091
_journal_page_last 1098
_publ_Section_title
;
 High-Temperature Crystal Structures of Orthorhombic and Rhombohedral PrNiO$_{3}$
;

_aflow_title 'PrNiO$_{3}$ Structure'
_aflow_proto 'AB3C_hR10_167_b_e_a'
_aflow_params 'a,c/a,x_{3}'
_aflow_params_values '5.4577,2.40134122433,0.6946'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hR10'

_symmetry_space_group_name_H-M "R -3 2/c (hexagonal axes)"
_symmetry_Int_Tables_number 167
 
_cell_length_a    5.45770
_cell_length_b    5.45770
_cell_length_c    13.10580
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 y,x,-z+1/2
5 -x,-x+y,-z+1/2
6 x-y,-y,-z+1/2
7 -x,-y,-z
8 y,-x+y,-z
9 x-y,x,-z
10 -y,-x,z+1/2
11 x,x-y,z+1/2
12 -x+y,y,z+1/2
13 x+1/3,y+2/3,z+2/3
14 -y+1/3,x-y+2/3,z+2/3
15 -x+y+1/3,-x+2/3,z+2/3
16 y+1/3,x+2/3,-z+1/6
17 -x+1/3,-x+y+2/3,-z+1/6
18 x-y+1/3,-y+2/3,-z+1/6
19 -x+1/3,-y+2/3,-z+2/3
20 y+1/3,-x+y+2/3,-z+2/3
21 x-y+1/3,x+2/3,-z+2/3
22 -y+1/3,-x+2/3,z+1/6
23 x+1/3,x-y+2/3,z+1/6
24 -x+y+1/3,y+2/3,z+1/6
25 x+2/3,y+1/3,z+1/3
26 -y+2/3,x-y+1/3,z+1/3
27 -x+y+2/3,-x+1/3,z+1/3
28 y+2/3,x+1/3,-z+5/6
29 -x+2/3,-x+y+1/3,-z+5/6
30 x-y+2/3,-y+1/3,-z+5/6
31 -x+2/3,-y+1/3,-z+1/3
32 y+2/3,-x+y+1/3,-z+1/3
33 x-y+2/3,x+1/3,-z+1/3
34 -y+2/3,-x+1/3,z+5/6
35 x+2/3,x-y+1/3,z+5/6
36 -x+y+2/3,y+1/3,z+5/6
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Pr1 Pr   6 a 0.00000 0.00000 0.25000 1.00000
Ni1 Ni   6 b 0.00000 0.00000 0.00000 1.00000
O1  O   18 e 0.44460 0.00000 0.25000 1.00000
\end{lstlisting}

==> (inline-115) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'KBO2'
_chemical_formula_sum 'B K O2'

loop_
_publ_author_name
 'W. Schneider'
 'G. B. Carpenter'
_journal_name_full_name
;
 Acta Crystallographica Section B: Structural Science
;
_journal_volume 26
_journal_year 1970
_journal_page_first 1189
_journal_page_last 1191
_publ_Section_title
;
 Bond lengths and thermal parameters of potassium metaborate, K$_{3}$B$_{3}$O$_{6}$
;

# Found in Landolt-B\"{o}rnstein - Group III Condensed Matter (Numerical Data and Functional Relationships in Science and Technology), 2007

_aflow_title 'KBO$_{2}$ ($F5_{13}$) Structure'
_aflow_proto 'ABC2_hR24_167_e_e_2e'
_aflow_params 'a,c/a,x_{1},x_{2},x_{3},x_{4}'
_aflow_params_values '12.76,0.575235109718,1.1389,0.8113,1.0343,0.3584'
_aflow_Strukturbericht '$F5_{13}$'
_aflow_Pearson 'hR24'

_symmetry_space_group_name_H-M "R -3 2/c (hexagonal axes)"
_symmetry_Int_Tables_number 167
 
_cell_length_a    12.76000
_cell_length_b    12.76000
_cell_length_c    7.34000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 120.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 -y,x-y,z
3 -x+y,-x,z
4 y,x,-z+1/2
5 -x,-x+y,-z+1/2
6 x-y,-y,-z+1/2
7 -x,-y,-z
8 y,-x+y,-z
9 x-y,x,-z
10 -y,-x,z+1/2
11 x,x-y,z+1/2
12 -x+y,y,z+1/2
13 x+1/3,y+2/3,z+2/3
14 -y+1/3,x-y+2/3,z+2/3
15 -x+y+1/3,-x+2/3,z+2/3
16 y+1/3,x+2/3,-z+1/6
17 -x+1/3,-x+y+2/3,-z+1/6
18 x-y+1/3,-y+2/3,-z+1/6
19 -x+1/3,-y+2/3,-z+2/3
20 y+1/3,-x+y+2/3,-z+2/3
21 x-y+1/3,x+2/3,-z+2/3
22 -y+1/3,-x+2/3,z+1/6
23 x+1/3,x-y+2/3,z+1/6
24 -x+y+1/3,y+2/3,z+1/6
25 x+2/3,y+1/3,z+1/3
26 -y+2/3,x-y+1/3,z+1/3
27 -x+y+2/3,-x+1/3,z+1/3
28 y+2/3,x+1/3,-z+5/6
29 -x+2/3,-x+y+1/3,-z+5/6
30 x-y+2/3,-y+1/3,-z+5/6
31 -x+2/3,-y+1/3,-z+1/3
32 y+2/3,-x+y+1/3,-z+1/3
33 x-y+2/3,x+1/3,-z+1/3
34 -y+2/3,-x+1/3,z+5/6
35 x+2/3,x-y+1/3,z+5/6
36 -x+y+2/3,y+1/3,z+5/6
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
B1 B  18 e 0.88890 0.00000 0.25000 1.00000
K1 K  18 e 0.56130 0.00000 0.25000 1.00000
O1 O  18 e 0.78430 0.00000 0.25000 1.00000
O2 O  18 e 0.10840 0.00000 0.25000 1.00000
\end{lstlisting}

==> (inline-116) <==
\begin{lstlisting}[numbers=none,language={mylang}]
ABC2_hR24_167_e_e_2e & a,c/a,x1,x2,x3,x4 --params=12.76,0.575235109718,1.1389,0.8113,1.0343,0.3584 & R-3c D_{3d}^{6} #167 (e^4) & hR24 & $F5_{13}$ & KBO2 & KBO2 & W. Schneider and G. B. Carpenter, Acta Crystallogr. Sect. B Struct. Sci. 26, 1189-1191 (1970)
   1.00000000000000
   6.38000000000000  -3.68349471742981   2.44666666666667
   0.00000000000000   7.36698943485963   2.44666666666667
  -6.38000000000000  -3.68349471742981   2.44666666666667
     B     K     O
     6     6    12
Direct
   1.13890000000000  -0.63890000000000   0.25000000000000    B   (6e)
   0.25000000000000   1.13890000000000  -0.63890000000000    B   (6e)
  -0.63890000000000   0.25000000000000   1.13890000000000    B   (6e)
  -1.13890000000000   1.63890000000000   0.75000000000000    B   (6e)
   0.75000000000000  -1.13890000000000   1.63890000000000    B   (6e)
   1.63890000000000   0.75000000000000  -1.13890000000000    B   (6e)
   0.81130000000000  -0.31130000000000   0.25000000000000    K   (6e)
   0.25000000000000   0.81130000000000  -0.31130000000000    K   (6e)
  -0.31130000000000   0.25000000000000   0.81130000000000    K   (6e)
  -0.81130000000000   1.31130000000000   0.75000000000000    K   (6e)
   0.75000000000000  -0.81130000000000   1.31130000000000    K   (6e)
   1.31130000000000   0.75000000000000  -0.81130000000000    K   (6e)
   1.03430000000000  -0.53430000000000   0.25000000000000    O   (6e)
   0.25000000000000   1.03430000000000  -0.53430000000000    O   (6e)
  -0.53430000000000   0.25000000000000   1.03430000000000    O   (6e)
  -1.03430000000000   1.53430000000000   0.75000000000000    O   (6e)
   0.75000000000000  -1.03430000000000   1.53430000000000    O   (6e)
   1.53430000000000   0.75000000000000  -1.03430000000000    O   (6e)
   0.35840000000000   0.14160000000000   0.25000000000000    O   (6e)
   0.25000000000000   0.35840000000000   0.14160000000000    O   (6e)
   0.14160000000000   0.25000000000000   0.35840000000000    O   (6e)
  -0.35840000000000   0.85840000000000   0.75000000000000    O   (6e)
   0.75000000000000  -0.35840000000000   0.85840000000000    O   (6e)
   0.85840000000000   0.75000000000000  -0.35840000000000    O   (6e)
\end{lstlisting}

==> (inline-117) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'K2Ta4O9F4'
_chemical_formula_sum 'K2 O13 Ta4'

loop_
_publ_author_name
 'A. Boukhari'
 'J. P. Chaminade'
 'M. Vlasse'
 'M. Pouchard'
_journal_name_full_name
;
 Acta Crystallographica Section B: Structural Science
;
_journal_volume 35
_journal_year 1979
_journal_page_first 1983
_journal_page_last 1986
_publ_Section_title
;
 Structure cristalline de l\'oxyfluorure de tantale et de potassium, K$_{2}$Ta$_{4}$F$_{4}$O$_{9}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'K$_{2}$Ta$_{4}$O$_{9}$F$_{4}$ Structure'
_aflow_proto 'A2B13C4_hP57_168_d_c6d_2d'
_aflow_params 'a,c/a,z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10}'
_aflow_params_values '15.9361426085,0.244226907628,0.0,0.4965,0.179,0.555,0.035,0.187,0.007,0.349,0.034,0.018,0.168,0.388,0.01,0.195,0.569,0.02,0.093,0.454,0.539,0.273,0.095,0.555,0.2634,0.09,0.086,0.0789,0.4368,0.071'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP57'

_cell_length_a    15.9361426085
_cell_length_b    15.9361426085
_cell_length_c    3.8920348288
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 6"
_symmetry_Int_Tables_number 168
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x-y,x,z
3 -y,x-y,z
4 -x,-y,z
5 -x+y,-x,z
6 y,-x+y,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    3 c 0.50000 0.00000 0.00000 1.00000
K1  K    6 d 0.49650 0.17900 0.55500 1.00000
O2  O    6 d 0.03500 0.18700 0.00700 1.00000
O3  O    6 d 0.34900 0.03400 0.01800 1.00000
O4  O    6 d 0.16800 0.38800 0.01000 1.00000
O5  O    6 d 0.19500 0.56900 0.02000 1.00000
O6  O    6 d 0.09300 0.45400 0.53900 1.00000
O7  O    6 d 0.27300 0.09500 0.55500 1.00000
Ta1 Ta   6 d 0.26340 0.09000 0.08600 1.00000
Ta2 Ta   6 d 0.07890 0.43680 0.07100 1.00000
\end{lstlisting}

==> (inline-118) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B13C4_hP57_168_d_c6d_2d & a,c/a,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10 --params=15.9361426085,0.244226907628,0.0,0.4965,0.179,0.555,0.035,0.187,0.007,0.349,0.034,0.018,0.168,0.388,0.01,0.195,0.569,0.02,0.093,0.454,0.539,0.273,0.095,0.555,0.2634,0.09,0.086,0.0789,0.4368,0.071 & P6 C_{6}^{1} #168 (cd^9) & hP57 & None & K2Ta4O9F4 &  & A. Boukhari et al., Acta Crystallogr. Sect. B Struct. Sci. 35, 1983-1986 (1979)
   1.00000000000000
   7.96807130425000 -13.80110433729260   0.00000000000000
   7.96807130425000  13.80110433729260   0.00000000000000
   0.00000000000000   0.00000000000000   3.89203482880000
     K     O    Ta
     6    39    12
Direct
   0.49650000000000   0.17900000000000   0.55500000000000    K   (6d)
  -0.17900000000000   0.31750000000000   0.55500000000000    K   (6d)
  -0.31750000000000  -0.49650000000000   0.55500000000000    K   (6d)
  -0.49650000000000  -0.17900000000000   0.55500000000000    K   (6d)
   0.17900000000000  -0.31750000000000   0.55500000000000    K   (6d)
   0.31750000000000   0.49650000000000   0.55500000000000    K   (6d)
   0.50000000000000   0.00000000000000   0.00000000000000    O   (3c)
   0.00000000000000   0.50000000000000   0.00000000000000    O   (3c)
   0.50000000000000   0.50000000000000   0.00000000000000    O   (3c)
   0.03500000000000   0.18700000000000   0.00700000000000    O   (6d)
  -0.18700000000000  -0.15200000000000   0.00700000000000    O   (6d)
   0.15200000000000  -0.03500000000000   0.00700000000000    O   (6d)
  -0.03500000000000  -0.18700000000000   0.00700000000000    O   (6d)
   0.18700000000000   0.15200000000000   0.00700000000000    O   (6d)
  -0.15200000000000   0.03500000000000   0.00700000000000    O   (6d)
   0.34900000000000   0.03400000000000   0.01800000000000    O   (6d)
  -0.03400000000000   0.31500000000000   0.01800000000000    O   (6d)
  -0.31500000000000  -0.34900000000000   0.01800000000000    O   (6d)
  -0.34900000000000  -0.03400000000000   0.01800000000000    O   (6d)
   0.03400000000000  -0.31500000000000   0.01800000000000    O   (6d)
   0.31500000000000   0.34900000000000   0.01800000000000    O   (6d)
   0.16800000000000   0.38800000000000   0.01000000000000    O   (6d)
  -0.38800000000000  -0.22000000000000   0.01000000000000    O   (6d)
   0.22000000000000  -0.16800000000000   0.01000000000000    O   (6d)
  -0.16800000000000  -0.38800000000000   0.01000000000000    O   (6d)
   0.38800000000000   0.22000000000000   0.01000000000000    O   (6d)
  -0.22000000000000   0.16800000000000   0.01000000000000    O   (6d)
   0.19500000000000   0.56900000000000   0.02000000000000    O   (6d)
  -0.56900000000000  -0.37400000000000   0.02000000000000    O   (6d)
   0.37400000000000  -0.19500000000000   0.02000000000000    O   (6d)
  -0.19500000000000  -0.56900000000000   0.02000000000000    O   (6d)
   0.56900000000000   0.37400000000000   0.02000000000000    O   (6d)
  -0.37400000000000   0.19500000000000   0.02000000000000    O   (6d)
   0.09300000000000   0.45400000000000   0.53900000000000    O   (6d)
  -0.45400000000000  -0.36100000000000   0.53900000000000    O   (6d)
   0.36100000000000  -0.09300000000000   0.53900000000000    O   (6d)
  -0.09300000000000  -0.45400000000000   0.53900000000000    O   (6d)
   0.45400000000000   0.36100000000000   0.53900000000000    O   (6d)
  -0.36100000000000   0.09300000000000   0.53900000000000    O   (6d)
   0.27300000000000   0.09500000000000   0.55500000000000    O   (6d)
  -0.09500000000000   0.17800000000000   0.55500000000000    O   (6d)
  -0.17800000000000  -0.27300000000000   0.55500000000000    O   (6d)
  -0.27300000000000  -0.09500000000000   0.55500000000000    O   (6d)
   0.09500000000000  -0.17800000000000   0.55500000000000    O   (6d)
   0.17800000000000   0.27300000000000   0.55500000000000    O   (6d)
   0.26340000000000   0.09000000000000   0.08600000000000   Ta   (6d)
  -0.09000000000000   0.17340000000000   0.08600000000000   Ta   (6d)
  -0.17340000000000  -0.26340000000000   0.08600000000000   Ta   (6d)
  -0.26340000000000  -0.09000000000000   0.08600000000000   Ta   (6d)
   0.09000000000000  -0.17340000000000   0.08600000000000   Ta   (6d)
   0.17340000000000   0.26340000000000   0.08600000000000   Ta   (6d)
   0.07890000000000   0.43680000000000   0.07100000000000   Ta   (6d)
  -0.43680000000000  -0.35790000000000   0.07100000000000   Ta   (6d)
   0.35790000000000  -0.07890000000000   0.07100000000000   Ta   (6d)
  -0.07890000000000  -0.43680000000000   0.07100000000000   Ta   (6d)
   0.43680000000000   0.35790000000000   0.07100000000000   Ta   (6d)
  -0.35790000000000   0.07890000000000   0.07100000000000   Ta   (6d)
\end{lstlisting}

==> (inline-119) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Al[PO4]'
_chemical_formula_sum 'Al O4 P'

loop_
_publ_author_name
 'J. W. {Richardson Jnr}'
 'J. J. Pluth'
 'J. V. Smith'
_journal_name_full_name
;
 Acta Crystallographica Section C: Structural Chemistry
;
_journal_volume 43
_journal_year 1987
_journal_page_first 1469
_journal_page_last 1472
_publ_Section_title
;
 Aluminophosphate number 5: time-of-flight neutron powder diffraction study of calcined powder at 295 K
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Al[PO$_{4}$] Structure'
_aflow_proto 'AB4C_hP72_168_2d_8d_2d'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12}'
_aflow_params_values '13.759939558,0.609738372094,0.4498,0.113,0.6253,0.1278,0.466,0.1246,0.4154,0.2053,0.0456,0.2066,0.4189,0.5576,0.4218,0.0894,0.8248,0.1514,0.4907,0.3249,0.3746,0.0106,0.0948,0.0083,0.3667,0.4879,0.5693,0.1616,0.0357,0.1505,0.5625,0.5943,0.4451,0.1173,0.0,0.1291,0.4589,0.4993'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP72'

_cell_length_a    13.7599395580
_cell_length_b    13.7599395580
_cell_length_c    8.3899631462
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 6"
_symmetry_Int_Tables_number 168
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x-y,x,z
3 -y,x-y,z
4 -x,-y,z
5 -x+y,-x,z
6 y,-x+y,z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al   6 d 0.44980 0.11300 0.62530 1.00000
Al2 Al   6 d 0.12780 0.46600 0.12460 1.00000
O1  O    6 d 0.41540 0.20530 0.04560 1.00000
O2  O    6 d 0.20660 0.41890 0.55760 1.00000
O3  O    6 d 0.42180 0.08940 0.82480 1.00000
O4  O    6 d 0.15140 0.49070 0.32490 1.00000
O5  O    6 d 0.37460 0.01060 0.09480 1.00000
O6  O    6 d 0.00830 0.36670 0.48790 1.00000
O7  O    6 d 0.56930 0.16160 0.03570 1.00000
O8  O    6 d 0.15050 0.56250 0.59430 1.00000
P1  P    6 d 0.44510 0.11730 0.00000 1.00000
P2  P    6 d 0.12910 0.45890 0.49930 1.00000
\end{lstlisting}

==> (inline-120) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB4C_hP72_168_2d_8d_2d & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12 --params=13.759939558,0.609738372094,0.4498,0.113,0.6253,0.1278,0.466,0.1246,0.4154,0.2053,0.0456,0.2066,0.4189,0.5576,0.4218,0.0894,0.8248,0.1514,0.4907,0.3249,0.3746,0.0106,0.0948,0.0083,0.3667,0.4879,0.5693,0.1616,0.0357,0.1505,0.5625,0.5943,0.4451,0.1173,0.0,0.1291,0.4589,0.4993 & P6 C_{6}^{1} #168 (d^12) & hP72 & None & Al[PO4] &  & J. W. {Richardson Jnr} and J. J. Pluth and J. V. Smith, Acta Crystallogr. C 43, 1469-1472 (1987)
   1.00000000000000
   6.87996977900000 -11.91645721176640   0.00000000000000
   6.87996977900000  11.91645721176640   0.00000000000000
   0.00000000000000   0.00000000000000   8.38996314620000
    Al     O     P
    12    48    12
Direct
   0.44980000000000   0.11300000000000   0.62530000000000   Al   (6d)
  -0.11300000000000   0.33680000000000   0.62530000000000   Al   (6d)
  -0.33680000000000  -0.44980000000000   0.62530000000000   Al   (6d)
  -0.44980000000000  -0.11300000000000   0.62530000000000   Al   (6d)
   0.11300000000000  -0.33680000000000   0.62530000000000   Al   (6d)
   0.33680000000000   0.44980000000000   0.62530000000000   Al   (6d)
   0.12780000000000   0.46600000000000   0.12460000000000   Al   (6d)
  -0.46600000000000  -0.33820000000000   0.12460000000000   Al   (6d)
   0.33820000000000  -0.12780000000000   0.12460000000000   Al   (6d)
  -0.12780000000000  -0.46600000000000   0.12460000000000   Al   (6d)
   0.46600000000000   0.33820000000000   0.12460000000000   Al   (6d)
  -0.33820000000000   0.12780000000000   0.12460000000000   Al   (6d)
   0.41540000000000   0.20530000000000   0.04560000000000    O   (6d)
  -0.20530000000000   0.21010000000000   0.04560000000000    O   (6d)
  -0.21010000000000  -0.41540000000000   0.04560000000000    O   (6d)
  -0.41540000000000  -0.20530000000000   0.04560000000000    O   (6d)
   0.20530000000000  -0.21010000000000   0.04560000000000    O   (6d)
   0.21010000000000   0.41540000000000   0.04560000000000    O   (6d)
   0.20660000000000   0.41890000000000   0.55760000000000    O   (6d)
  -0.41890000000000  -0.21230000000000   0.55760000000000    O   (6d)
   0.21230000000000  -0.20660000000000   0.55760000000000    O   (6d)
  -0.20660000000000  -0.41890000000000   0.55760000000000    O   (6d)
   0.41890000000000   0.21230000000000   0.55760000000000    O   (6d)
  -0.21230000000000   0.20660000000000   0.55760000000000    O   (6d)
   0.42180000000000   0.08940000000000   0.82480000000000    O   (6d)
  -0.08940000000000   0.33240000000000   0.82480000000000    O   (6d)
  -0.33240000000000  -0.42180000000000   0.82480000000000    O   (6d)
  -0.42180000000000  -0.08940000000000   0.82480000000000    O   (6d)
   0.08940000000000  -0.33240000000000   0.82480000000000    O   (6d)
   0.33240000000000   0.42180000000000   0.82480000000000    O   (6d)
   0.15140000000000   0.49070000000000   0.32490000000000    O   (6d)
  -0.49070000000000  -0.33930000000000   0.32490000000000    O   (6d)
   0.33930000000000  -0.15140000000000   0.32490000000000    O   (6d)
  -0.15140000000000  -0.49070000000000   0.32490000000000    O   (6d)
   0.49070000000000   0.33930000000000   0.32490000000000    O   (6d)
  -0.33930000000000   0.15140000000000   0.32490000000000    O   (6d)
   0.37460000000000   0.01060000000000   0.09480000000000    O   (6d)
  -0.01060000000000   0.36400000000000   0.09480000000000    O   (6d)
  -0.36400000000000  -0.37460000000000   0.09480000000000    O   (6d)
  -0.37460000000000  -0.01060000000000   0.09480000000000    O   (6d)
   0.01060000000000  -0.36400000000000   0.09480000000000    O   (6d)
   0.36400000000000   0.37460000000000   0.09480000000000    O   (6d)
   0.00830000000000   0.36670000000000   0.48790000000000    O   (6d)
  -0.36670000000000  -0.35840000000000   0.48790000000000    O   (6d)
   0.35840000000000  -0.00830000000000   0.48790000000000    O   (6d)
  -0.00830000000000  -0.36670000000000   0.48790000000000    O   (6d)
   0.36670000000000   0.35840000000000   0.48790000000000    O   (6d)
  -0.35840000000000   0.00830000000000   0.48790000000000    O   (6d)
   0.56930000000000   0.16160000000000   0.03570000000000    O   (6d)
  -0.16160000000000   0.40770000000000   0.03570000000000    O   (6d)
  -0.40770000000000  -0.56930000000000   0.03570000000000    O   (6d)
  -0.56930000000000  -0.16160000000000   0.03570000000000    O   (6d)
   0.16160000000000  -0.40770000000000   0.03570000000000    O   (6d)
   0.40770000000000   0.56930000000000   0.03570000000000    O   (6d)
   0.15050000000000   0.56250000000000   0.59430000000000    O   (6d)
  -0.56250000000000  -0.41200000000000   0.59430000000000    O   (6d)
   0.41200000000000  -0.15050000000000   0.59430000000000    O   (6d)
  -0.15050000000000  -0.56250000000000   0.59430000000000    O   (6d)
   0.56250000000000   0.41200000000000   0.59430000000000    O   (6d)
  -0.41200000000000   0.15050000000000   0.59430000000000    O   (6d)
   0.44510000000000   0.11730000000000   0.00000000000000    P   (6d)
  -0.11730000000000   0.32780000000000   0.00000000000000    P   (6d)
  -0.32780000000000  -0.44510000000000   0.00000000000000    P   (6d)
  -0.44510000000000  -0.11730000000000   0.00000000000000    P   (6d)
   0.11730000000000  -0.32780000000000   0.00000000000000    P   (6d)
   0.32780000000000   0.44510000000000   0.00000000000000    P   (6d)
   0.12910000000000   0.45890000000000   0.49930000000000    P   (6d)
  -0.45890000000000  -0.32980000000000   0.49930000000000    P   (6d)
   0.32980000000000  -0.12910000000000   0.49930000000000    P   (6d)
  -0.12910000000000  -0.45890000000000   0.49930000000000    P   (6d)
   0.45890000000000   0.32980000000000   0.49930000000000    P   (6d)
  -0.32980000000000   0.12910000000000   0.49930000000000    P   (6d)
\end{lstlisting}

==> (inline-121) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3_hP30_169_2a_3a & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5 --params=6.4300116544,2.78071539658,0.013,0.3579,0.12736,0.3339,0.3226,0.29886,0.3347,0.0,0.004,0.0119,0.3343,0.0,0.338,0.0064,0.33823 & P6_{1} C_{6}^{2} #169 (a^5) & hP30 & None & Al2S3 & alpha & B. Eisenmann, Z. Kristallogr. 198, 307-308 (1992)
   1.00000000000000
   3.21500582720000  -5.56855343934041   0.00000000000000
   3.21500582720000   5.56855343934041   0.00000000000000
   0.00000000000000   0.00000000000000  17.88003240760000
    Al     S
    12    18
Direct
   0.01300000000000   0.35790000000000   0.12736000000000   Al   (6a)
  -0.35790000000000  -0.34490000000000   0.46069333333333   Al   (6a)
   0.34490000000000  -0.01300000000000   0.79402666666667   Al   (6a)
  -0.01300000000000  -0.35790000000000   0.62736000000000   Al   (6a)
   0.35790000000000   0.34490000000000   0.96069333333333   Al   (6a)
  -0.34490000000000   0.01300000000000   0.29402666666667   Al   (6a)
   0.33390000000000   0.32260000000000   0.29886000000000   Al   (6a)
  -0.32260000000000   0.01130000000000   0.63219333333333   Al   (6a)
  -0.01130000000000  -0.33390000000000   0.96552666666667   Al   (6a)
  -0.33390000000000  -0.32260000000000   0.79886000000000   Al   (6a)
   0.32260000000000  -0.01130000000000   1.13219333333333   Al   (6a)
   0.01130000000000   0.33390000000000   0.46552666666667   Al   (6a)
   0.33470000000000   0.00000000000000   0.00400000000000    S   (6a)
   0.00000000000000   0.33470000000000   0.33733333333333    S   (6a)
  -0.33470000000000  -0.33470000000000   0.67066666666667    S   (6a)
  -0.33470000000000   0.00000000000000   0.50400000000000    S   (6a)
   0.00000000000000  -0.33470000000000   0.83733333333333    S   (6a)
   0.33470000000000   0.33470000000000   0.17066666666667    S   (6a)
   0.01190000000000   0.33430000000000   0.00000000000000    S   (6a)
  -0.33430000000000  -0.32240000000000   0.33333333333333    S   (6a)
   0.32240000000000  -0.01190000000000   0.66666666666667    S   (6a)
  -0.01190000000000  -0.33430000000000   0.50000000000000    S   (6a)
   0.33430000000000   0.32240000000000   0.83333333333333    S   (6a)
  -0.32240000000000   0.01190000000000   0.16666666666667    S   (6a)
   0.33800000000000   0.00640000000000   0.33823000000000    S   (6a)
  -0.00640000000000   0.33160000000000   0.67156333333333    S   (6a)
  -0.33160000000000  -0.33800000000000   1.00489666666667    S   (6a)
  -0.33800000000000  -0.00640000000000   0.83823000000000    S   (6a)
   0.00640000000000  -0.33160000000000   1.17156333333333    S   (6a)
   0.33160000000000   0.33800000000000   0.50489666666667    S   (6a)
\end{lstlisting}

==> (inline-122) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3_hP30_170_2a_3a & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5 --params=6.4300116544,2.78071539658,0.013,0.3579,0.87264,0.3339,0.3226,0.70114,0.3347,0.0,-0.004,0.0119,0.3343,0.0,0.338,0.0064,0.66177 & P6_{5} C_{6}^{3} #170 (a^5) & hP30 & None & Al2S3 & Al2S3 & 
   1.00000000000000
   3.21500582720000  -5.56855343934041   0.00000000000000
   3.21500582720000   5.56855343934041   0.00000000000000
   0.00000000000000   0.00000000000000  17.88003240760000
    Al     S
    12    18
Direct
   0.01300000000000   0.35790000000000   0.87264000000000   Al   (6a)
  -0.35790000000000  -0.34490000000000   1.53930666666667   Al   (6a)
   0.34490000000000  -0.01300000000000   1.20597333333333   Al   (6a)
  -0.01300000000000  -0.35790000000000   1.37264000000000   Al   (6a)
   0.35790000000000   0.34490000000000   1.03930666666667   Al   (6a)
  -0.34490000000000   0.01300000000000   1.70597333333333   Al   (6a)
   0.33390000000000   0.32260000000000   0.70114000000000   Al   (6a)
  -0.32260000000000   0.01130000000000   1.36780666666667   Al   (6a)
  -0.01130000000000  -0.33390000000000   1.03447333333333   Al   (6a)
  -0.33390000000000  -0.32260000000000   1.20114000000000   Al   (6a)
   0.32260000000000  -0.01130000000000   0.86780666666667   Al   (6a)
   0.01130000000000   0.33390000000000   1.53447333333333   Al   (6a)
   0.33470000000000   0.00000000000000  -0.00400000000000    S   (6a)
   0.00000000000000   0.33470000000000   0.66266666666667    S   (6a)
  -0.33470000000000  -0.33470000000000   0.32933333333333    S   (6a)
  -0.33470000000000   0.00000000000000   0.49600000000000    S   (6a)
   0.00000000000000  -0.33470000000000   0.16266666666667    S   (6a)
   0.33470000000000   0.33470000000000   0.82933333333333    S   (6a)
   0.01190000000000   0.33430000000000   0.00000000000000    S   (6a)
  -0.33430000000000  -0.32240000000000   0.66666666666667    S   (6a)
   0.32240000000000  -0.01190000000000   0.33333333333333    S   (6a)
  -0.01190000000000  -0.33430000000000   0.50000000000000    S   (6a)
   0.33430000000000   0.32240000000000   0.16666666666667    S   (6a)
  -0.32240000000000   0.01190000000000   0.83333333333333    S   (6a)
   0.33800000000000   0.00640000000000   0.66177000000000    S   (6a)
  -0.00640000000000   0.33160000000000   1.32843666666667    S   (6a)
  -0.33160000000000  -0.33800000000000   0.99510333333333    S   (6a)
  -0.33800000000000  -0.00640000000000   1.16177000000000    S   (6a)
   0.00640000000000  -0.33160000000000   0.82843666666667    S   (6a)
   0.33160000000000   0.33800000000000   1.49510333333333    S   (6a)
\end{lstlisting}

==> (inline-123) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A10B2C_hP39_171_5c_c_a & a,c/a,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7 --params=6.3199906634,3.05221518986,0.0,-0.004,0.253,0.23633,0.015,0.248,0.11034,0.681,0.192,0.16733,0.448,0.188,0.29533,0.449,0.25,0.048,0.373,0.065,0.50467 & P6_{2} C_{6}^{4} #171 (ac^6) & hP39 & None & Sr[S2O6][H2O]4 &  & R. N. Hargreaves and E. Stanley, Zeitschrift f"{u}r Kristallographie - Crystalline Materials 135, 399-407 (1972)
   1.00000000000000
   3.15999533170000  -5.47327246618487   0.00000000000000
   3.15999533170000   5.47327246618487   0.00000000000000
   0.00000000000000   0.00000000000000  19.28997150260000
     O     S    Sr
    30     6     3
Direct
  -0.00400000000000   0.25300000000000   0.23633000000000    O   (6c)
  -0.25300000000000  -0.25700000000000   0.90299666666667    O   (6c)
   0.25700000000000   0.00400000000000   0.56966333333333    O   (6c)
   0.00400000000000  -0.25300000000000   0.23633000000000    O   (6c)
   0.25300000000000   0.25700000000000   0.90299666666667    O   (6c)
  -0.25700000000000  -0.00400000000000   0.56966333333333    O   (6c)
   0.01500000000000   0.24800000000000   0.11034000000000    O   (6c)
  -0.24800000000000  -0.23300000000000   0.77700666666667    O   (6c)
   0.23300000000000  -0.01500000000000   0.44367333333333    O   (6c)
  -0.01500000000000  -0.24800000000000   0.11034000000000    O   (6c)
   0.24800000000000   0.23300000000000   0.77700666666667    O   (6c)
  -0.23300000000000   0.01500000000000   0.44367333333333    O   (6c)
   0.68100000000000   0.19200000000000   0.16733000000000    O   (6c)
  -0.19200000000000   0.48900000000000   0.83399666666667    O   (6c)
  -0.48900000000000  -0.68100000000000   0.50066333333333    O   (6c)
  -0.68100000000000  -0.19200000000000   0.16733000000000    O   (6c)
   0.19200000000000  -0.48900000000000   0.83399666666667    O   (6c)
   0.48900000000000   0.68100000000000   0.50066333333333    O   (6c)
   0.44800000000000   0.18800000000000   0.29533000000000    O   (6c)
  -0.18800000000000   0.26000000000000   0.96199666666667    O   (6c)
  -0.26000000000000  -0.44800000000000   0.62866333333333    O   (6c)
  -0.44800000000000  -0.18800000000000   0.29533000000000    O   (6c)
   0.18800000000000  -0.26000000000000   0.96199666666667    O   (6c)
   0.26000000000000   0.44800000000000   0.62866333333333    O   (6c)
   0.44900000000000   0.25000000000000   0.04800000000000    O   (6c)
  -0.25000000000000   0.19900000000000   0.71466666666667    O   (6c)
  -0.19900000000000  -0.44900000000000   0.38133333333333    O   (6c)
  -0.44900000000000  -0.25000000000000   0.04800000000000    O   (6c)
   0.25000000000000  -0.19900000000000   0.71466666666667    O   (6c)
   0.19900000000000   0.44900000000000   0.38133333333333    O   (6c)
   0.37300000000000   0.06500000000000   0.50467000000000    S   (6c)
  -0.06500000000000   0.30800000000000   1.17133666666667    S   (6c)
  -0.30800000000000  -0.37300000000000   0.83800333333333    S   (6c)
  -0.37300000000000  -0.06500000000000   0.50467000000000    S   (6c)
   0.06500000000000  -0.30800000000000   1.17133666666667    S   (6c)
   0.30800000000000   0.37300000000000   0.83800333333333    S   (6c)
   0.00000000000000   0.00000000000000   0.00000000000000   Sr   (3a)
   0.00000000000000   0.00000000000000   0.66666666666667   Sr   (3a)
   0.00000000000000   0.00000000000000   0.33333333333333   Sr   (3a)
\end{lstlisting}

==> (inline-124) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A10B2C_hP39_172_5c_c_a & a,c/a,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7 --params=6.3199906634,3.05221518986,0.0,-0.004,0.253,0.76367,0.015,0.248,0.88966,0.681,0.192,0.83267,0.448,0.188,0.70467,0.449,0.25,-0.048,0.373,0.065,0.49533 & P6_{4} C_{6}^{5} #172 (ac^6) & hP39 & None & Sr[S2O6][H2O]4 & Sr[S2O6][H2O]4 & 
   1.00000000000000
   3.15999533170000  -5.47327246618487   0.00000000000000
   3.15999533170000   5.47327246618487   0.00000000000000
   0.00000000000000   0.00000000000000  19.28997150260000
     O     S    Sr
    30     6     3
Direct
  -0.00400000000000   0.25300000000000   0.76367000000000    O   (6c)
  -0.25300000000000  -0.25700000000000   1.09700333333333    O   (6c)
   0.25700000000000   0.00400000000000   1.43033666666667    O   (6c)
   0.00400000000000  -0.25300000000000   0.76367000000000    O   (6c)
   0.25300000000000   0.25700000000000   1.09700333333333    O   (6c)
  -0.25700000000000  -0.00400000000000   1.43033666666667    O   (6c)
   0.01500000000000   0.24800000000000   0.88966000000000    O   (6c)
  -0.24800000000000  -0.23300000000000   1.22299333333333    O   (6c)
   0.23300000000000  -0.01500000000000   1.55632666666667    O   (6c)
  -0.01500000000000  -0.24800000000000   0.88966000000000    O   (6c)
   0.24800000000000   0.23300000000000   1.22299333333333    O   (6c)
  -0.23300000000000   0.01500000000000   1.55632666666667    O   (6c)
   0.68100000000000   0.19200000000000   0.83267000000000    O   (6c)
  -0.19200000000000   0.48900000000000   1.16600333333333    O   (6c)
  -0.48900000000000  -0.68100000000000   1.49933666666667    O   (6c)
  -0.68100000000000  -0.19200000000000   0.83267000000000    O   (6c)
   0.19200000000000  -0.48900000000000   1.16600333333333    O   (6c)
   0.48900000000000   0.68100000000000   1.49933666666667    O   (6c)
   0.44800000000000   0.18800000000000   0.70467000000000    O   (6c)
  -0.18800000000000   0.26000000000000   1.03800333333333    O   (6c)
  -0.26000000000000  -0.44800000000000   1.37133666666667    O   (6c)
  -0.44800000000000  -0.18800000000000   0.70467000000000    O   (6c)
   0.18800000000000  -0.26000000000000   1.03800333333333    O   (6c)
   0.26000000000000   0.44800000000000   1.37133666666667    O   (6c)
   0.44900000000000   0.25000000000000  -0.04800000000000    O   (6c)
  -0.25000000000000   0.19900000000000   0.28533333333333    O   (6c)
  -0.19900000000000  -0.44900000000000   0.61866666666667    O   (6c)
  -0.44900000000000  -0.25000000000000  -0.04800000000000    O   (6c)
   0.25000000000000  -0.19900000000000   0.28533333333333    O   (6c)
   0.19900000000000   0.44900000000000   0.61866666666667    O   (6c)
   0.37300000000000   0.06500000000000   0.49533000000000    S   (6c)
  -0.06500000000000   0.30800000000000   0.82866333333333    S   (6c)
  -0.30800000000000  -0.37300000000000   1.16199666666667    S   (6c)
  -0.37300000000000  -0.06500000000000   0.49533000000000    S   (6c)
   0.06500000000000  -0.30800000000000   0.82866333333333    S   (6c)
   0.30800000000000   0.37300000000000   1.16199666666667    S   (6c)
   0.00000000000000   0.00000000000000   0.00000000000000   Sr   (3a)
   0.00000000000000   0.00000000000000   0.33333333333333   Sr   (3a)
   0.00000000000000   0.00000000000000   0.66666666666667   Sr   (3a)
\end{lstlisting}

==> (inline-125) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A12B7C2_hP21_174_2j2k_ajk_cf & a,c/a,x4,y4,x5,y5,x6,y6,x7,y7,x8,y8,x9,y9 --params=9.0004021308,0.399102242177,0.4309,0.3719,0.1189,0.2772,0.4163,0.1204,0.0495,0.4359,0.2232,0.124,0.2889,0.4096 & P-6 C_{3h}^{1} #174 (acfj^3k^3) & hP21 & None & Fe12Zr2P7 &  & E. Ganglberger, Monatsh. Chem. 99, 557-565 (1968)
   1.00000000000000
   4.50020106540000  -7.79457688954839   0.00000000000000
   4.50020106540000   7.79457688954839   0.00000000000000
   0.00000000000000   0.00000000000000   3.59208067090000
    Fe     P    Zr
    12     7     2
Direct
   0.43090000000000   0.37190000000000   0.00000000000000   Fe   (3j)
  -0.37190000000000   0.05900000000000   0.00000000000000   Fe   (3j)
  -0.05900000000000  -0.43090000000000   0.00000000000000   Fe   (3j)
   0.11890000000000   0.27720000000000   0.00000000000000   Fe   (3j)
  -0.27720000000000  -0.15830000000000   0.00000000000000   Fe   (3j)
   0.15830000000000  -0.11890000000000   0.00000000000000   Fe   (3j)
   0.04950000000000   0.43590000000000   0.50000000000000   Fe   (3k)
  -0.43590000000000  -0.38640000000000   0.50000000000000   Fe   (3k)
   0.38640000000000  -0.04950000000000   0.50000000000000   Fe   (3k)
   0.22320000000000   0.12400000000000   0.50000000000000   Fe   (3k)
  -0.12400000000000   0.09920000000000   0.50000000000000   Fe   (3k)
  -0.09920000000000  -0.22320000000000   0.50000000000000   Fe   (3k)
   0.00000000000000   0.00000000000000   0.00000000000000    P   (1a)
   0.41630000000000   0.12040000000000   0.00000000000000    P   (3j)
  -0.12040000000000   0.29590000000000   0.00000000000000    P   (3j)
  -0.29590000000000  -0.41630000000000   0.00000000000000    P   (3j)
   0.28890000000000   0.40960000000000   0.50000000000000    P   (3k)
  -0.40960000000000  -0.12070000000000   0.50000000000000    P   (3k)
   0.12070000000000  -0.28890000000000   0.50000000000000    P   (3k)
   0.33333333333333   0.66666666666667   0.00000000000000   Zr   (1c)
   0.66666666666667   0.33333333333333   0.50000000000000   Zr   (1f)
\end{lstlisting}

==> (inline-126) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A8B7C6_hP21_175_ck_aj_k & a,c/a,x3,y3,x4,y4,x5,y5 --params=9.5057625379,0.329093950194,0.36335,0.08627,0.0661,0.221,0.15405,0.51373 & P6/m C_{6h}^{1} #175 (acjk^2) & hP21 & None & Nb7Ru6B8 &  & Q. Zheng et al., Inorg. Chem. 51, 7472-7483 (2012)
   1.00000000000000
   4.75288126895000  -8.23223184016384   0.00000000000000
   4.75288126895000   8.23223184016384   0.00000000000000
   0.00000000000000   0.00000000000000   3.12828894320000
     B    Nb    Ru
     8     7     6
Direct
   0.33333333333333   0.66666666666667   0.00000000000000    B   (2c)
   0.66666666666667   0.33333333333333   0.00000000000000    B   (2c)
   0.06610000000000   0.22100000000000   0.50000000000000    B   (6k)
  -0.22100000000000  -0.15490000000000   0.50000000000000    B   (6k)
   0.15490000000000  -0.06610000000000   0.50000000000000    B   (6k)
  -0.06610000000000  -0.22100000000000   0.50000000000000    B   (6k)
   0.22100000000000   0.15490000000000   0.50000000000000    B   (6k)
  -0.15490000000000   0.06610000000000   0.50000000000000    B   (6k)
   0.00000000000000   0.00000000000000   0.00000000000000   Nb   (1a)
   0.36335000000000   0.08627000000000   0.00000000000000   Nb   (6j)
  -0.08627000000000   0.27708000000000   0.00000000000000   Nb   (6j)
  -0.27708000000000  -0.36335000000000   0.00000000000000   Nb   (6j)
  -0.36335000000000  -0.08627000000000   0.00000000000000   Nb   (6j)
   0.08627000000000  -0.27708000000000   0.00000000000000   Nb   (6j)
   0.27708000000000   0.36335000000000   0.00000000000000   Nb   (6j)
   0.15405000000000   0.51373000000000   0.50000000000000   Ru   (6k)
  -0.51373000000000  -0.35968000000000   0.50000000000000   Ru   (6k)
   0.35968000000000  -0.15405000000000   0.50000000000000   Ru   (6k)
  -0.15405000000000  -0.51373000000000   0.50000000000000   Ru   (6k)
   0.51373000000000   0.35968000000000   0.50000000000000   Ru   (6k)
  -0.35968000000000   0.15405000000000   0.50000000000000   Ru   (6k)
\end{lstlisting}

==> (inline-127) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Mg[NH]'
_chemical_formula_sum 'H Mg N'

loop_
_publ_author_name
 'F. Dolci'
 'E. Napolitano'
 'E. Weidner'
 'S. Enzo'
 'P. Moretto'
 'M. Brunelli'
 'T. Hansen'
 'M. Fichtner'
 'W. Lohstroh'
_journal_name_full_name
;
 Inorganic Chemistry
;
_journal_volume 50
_journal_year 2010
_journal_page_first 1116
_journal_page_last 1122
_publ_Section_title
;
 Magnesium imide: synthesis and structure determination of an unconventional alkaline earth imide from decomposition of magnesium amide
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Mg[NH] Structure'
_aflow_proto 'ABC_hP36_175_jk_jk_jk'
_aflow_params 'a,c/a,x_{1},y_{1},x_{2},y_{2},x_{3},y_{3},x_{4},y_{4},x_{5},y_{5},x_{6},y_{6}'
_aflow_params_values '11.5799622371,0.317895264089,0.255,0.0598,0.1323,0.416,0.3483,0.0762,0.2334,0.5727,0.4279,0.0715,0.1367,0.5046'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP36'

_cell_length_a    11.5799622371
_cell_length_b    11.5799622371
_cell_length_c    3.6812151535
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 6/m"
_symmetry_Int_Tables_number 175
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x-y,x,z
3 -y,x-y,z
4 -x,-y,z
5 -x+y,-x,z
6 y,-x+y,z
7 -x,-y,-z
8 -x+y,-x,-z
9 y,-x+y,-z
10 x,y,-z
11 x-y,x,-z
12 -y,x-y,-z
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
H1  H    6 j 0.25500 0.05980 0.00000 1.00000
Mg1 Mg   6 j 0.13230 0.41600 0.00000 1.00000
N1  N    6 j 0.34830 0.07620 0.00000 1.00000
H2  H    6 k 0.23340 0.57270 0.50000 1.00000
Mg2 Mg   6 k 0.42790 0.07150 0.50000 1.00000
N2  N    6 k 0.13670 0.50460 0.50000 1.00000
\end{lstlisting}

==> (inline-128) <==
\begin{lstlisting}[numbers=none,language={mylang}]
ABC_hP36_175_jk_jk_jk & a,c/a,x1,y1,x2,y2,x3,y3,x4,y4,x5,y5,x6,y6 --params=11.5799622371,0.317895264089,0.255,0.0598,0.1323,0.416,0.3483,0.0762,0.2334,0.5727,0.4279,0.0715,0.1367,0.5046 & P6/m C_{6h}^{1} #175 (j^3k^3) & hP36 & None & Mg[NH] &  & F. Dolci et al., Inorg. Chem. 50, 1116-1122 (2010)
   1.00000000000000
   5.78998111855000 -10.02854147219310   0.00000000000000
   5.78998111855000  10.02854147219310   0.00000000000000
   0.00000000000000   0.00000000000000   3.68121515350000
     H    Mg     N
    12    12    12
Direct
   0.25500000000000   0.05980000000000   0.00000000000000    H   (6j)
  -0.05980000000000   0.19520000000000   0.00000000000000    H   (6j)
  -0.19520000000000  -0.25500000000000   0.00000000000000    H   (6j)
  -0.25500000000000  -0.05980000000000   0.00000000000000    H   (6j)
   0.05980000000000  -0.19520000000000   0.00000000000000    H   (6j)
   0.19520000000000   0.25500000000000   0.00000000000000    H   (6j)
   0.23340000000000   0.57270000000000   0.50000000000000    H   (6k)
  -0.57270000000000  -0.33930000000000   0.50000000000000    H   (6k)
   0.33930000000000  -0.23340000000000   0.50000000000000    H   (6k)
  -0.23340000000000  -0.57270000000000   0.50000000000000    H   (6k)
   0.57270000000000   0.33930000000000   0.50000000000000    H   (6k)
  -0.33930000000000   0.23340000000000   0.50000000000000    H   (6k)
   0.13230000000000   0.41600000000000   0.00000000000000   Mg   (6j)
  -0.41600000000000  -0.28370000000000   0.00000000000000   Mg   (6j)
   0.28370000000000  -0.13230000000000   0.00000000000000   Mg   (6j)
  -0.13230000000000  -0.41600000000000   0.00000000000000   Mg   (6j)
   0.41600000000000   0.28370000000000   0.00000000000000   Mg   (6j)
  -0.28370000000000   0.13230000000000   0.00000000000000   Mg   (6j)
   0.42790000000000   0.07150000000000   0.50000000000000   Mg   (6k)
  -0.07150000000000   0.35640000000000   0.50000000000000   Mg   (6k)
  -0.35640000000000  -0.42790000000000   0.50000000000000   Mg   (6k)
  -0.42790000000000  -0.07150000000000   0.50000000000000   Mg   (6k)
   0.07150000000000  -0.35640000000000   0.50000000000000   Mg   (6k)
   0.35640000000000   0.42790000000000   0.50000000000000   Mg   (6k)
   0.34830000000000   0.07620000000000   0.00000000000000    N   (6j)
  -0.07620000000000   0.27210000000000   0.00000000000000    N   (6j)
  -0.27210000000000  -0.34830000000000   0.00000000000000    N   (6j)
  -0.34830000000000  -0.07620000000000   0.00000000000000    N   (6j)
   0.07620000000000  -0.27210000000000   0.00000000000000    N   (6j)
   0.27210000000000   0.34830000000000   0.00000000000000    N   (6j)
   0.13670000000000   0.50460000000000   0.50000000000000    N   (6k)
  -0.50460000000000  -0.36790000000000   0.50000000000000    N   (6k)
   0.36790000000000  -0.13670000000000   0.50000000000000    N   (6k)
  -0.13670000000000  -0.50460000000000   0.50000000000000    N   (6k)
   0.50460000000000   0.36790000000000   0.50000000000000    N   (6k)
  -0.36790000000000   0.13670000000000   0.50000000000000    N   (6k)
\end{lstlisting}

==> (inline-129) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_hP36_177_j2lm_n & a,c/a,x1,x2,x3,x4,x5,y5,z5 --params=12.7835,0.291064262526,0.61855,0.39242,0.79257,0.44445,0.52169,0.86952,0.16458 & P622 D_{6}^{1} #177 (jl^2mn) & hP36 & None & SiO2 &  & 
   1.00000000000000
   6.39175000000000 -11.07083574927840   0.00000000000000
   6.39175000000000  11.07083574927840   0.00000000000000
   0.00000000000000   0.00000000000000   3.72082000000000
     O    Si
    24    12
Direct
   0.61855000000000   0.00000000000000   0.00000000000000    O   (6j)
   0.00000000000000   0.61855000000000   0.00000000000000    O   (6j)
  -0.61855000000000  -0.61855000000000   0.00000000000000    O   (6j)
  -0.61855000000000   0.00000000000000   0.00000000000000    O   (6j)
   0.00000000000000  -0.61855000000000   0.00000000000000    O   (6j)
   0.61855000000000   0.61855000000000   0.00000000000000    O   (6j)
   0.39242000000000  -0.39242000000000   0.00000000000000    O   (6l)
   0.39242000000000   0.78484000000000   0.00000000000000    O   (6l)
  -0.78484000000000  -0.39242000000000   0.00000000000000    O   (6l)
  -0.39242000000000   0.39242000000000   0.00000000000000    O   (6l)
  -0.39242000000000  -0.78484000000000   0.00000000000000    O   (6l)
   0.78484000000000   0.39242000000000   0.00000000000000    O   (6l)
   0.79257000000000  -0.79257000000000   0.00000000000000    O   (6l)
   0.79257000000000   1.58514000000000   0.00000000000000    O   (6l)
  -1.58514000000000  -0.79257000000000   0.00000000000000    O   (6l)
  -0.79257000000000   0.79257000000000   0.00000000000000    O   (6l)
  -0.79257000000000  -1.58514000000000   0.00000000000000    O   (6l)
   1.58514000000000   0.79257000000000   0.00000000000000    O   (6l)
   0.44445000000000  -0.44445000000000   0.50000000000000    O   (6m)
   0.44445000000000   0.88890000000000   0.50000000000000    O   (6m)
  -0.88890000000000  -0.44445000000000   0.50000000000000    O   (6m)
  -0.44445000000000   0.44445000000000   0.50000000000000    O   (6m)
  -0.44445000000000  -0.88890000000000   0.50000000000000    O   (6m)
   0.88890000000000   0.44445000000000   0.50000000000000    O   (6m)
   0.52169000000000   0.86952000000000   0.16458000000000   Si  (12n)
  -0.86952000000000  -0.34783000000000   0.16458000000000   Si  (12n)
   0.34783000000000  -0.52169000000000   0.16458000000000   Si  (12n)
  -0.52169000000000  -0.86952000000000   0.16458000000000   Si  (12n)
   0.86952000000000   0.34783000000000   0.16458000000000   Si  (12n)
  -0.34783000000000   0.52169000000000   0.16458000000000   Si  (12n)
   0.86952000000000   0.52169000000000  -0.16458000000000   Si  (12n)
  -0.34783000000000  -0.86952000000000  -0.16458000000000   Si  (12n)
  -0.52169000000000   0.34783000000000  -0.16458000000000   Si  (12n)
  -0.86952000000000  -0.52169000000000  -0.16458000000000   Si  (12n)
   0.34783000000000   0.86952000000000  -0.16458000000000   Si  (12n)
   0.52169000000000  -0.34783000000000  -0.16458000000000   Si  (12n)
\end{lstlisting}

==> (inline-130) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3_hP24_178_b_ac & a,c/a,x1,x2,x3,y3,z3 --params=5.14898393,3.15789473684,0.8361,0.7601,0.5338,0.3099,-0.0053 & P6_{1}22 D_{6}^{2} #178 (abc) & hP24 & None & AuF3 &  & L. B. Asprey et al., Inorg. Chem. 3, 602-604 (1964)
   1.00000000000000
   2.57449196500000  -4.45915088705784   0.00000000000000
   2.57449196500000   4.45915088705784   0.00000000000000
   0.00000000000000   0.00000000000000  16.25994925260000
    Au     F
     6    18
Direct
   0.76010000000000   1.52020000000000   0.25000000000000   Au   (6b)
  -1.52020000000000  -0.76010000000000   0.58333333333333   Au   (6b)
   0.76010000000000  -0.76010000000000   0.91666666666667   Au   (6b)
  -0.76010000000000  -1.52020000000000   0.75000000000000   Au   (6b)
   1.52020000000000   0.76010000000000   0.08333333333333   Au   (6b)
  -0.76010000000000   0.76010000000000   0.41666666666667   Au   (6b)
   0.83610000000000   0.00000000000000   0.00000000000000    F   (6a)
   0.00000000000000   0.83610000000000   0.33333333333333    F   (6a)
  -0.83610000000000  -0.83610000000000   0.66666666666667    F   (6a)
  -0.83610000000000   0.00000000000000   0.50000000000000    F   (6a)
   0.00000000000000  -0.83610000000000   0.83333333333333    F   (6a)
   0.83610000000000   0.83610000000000   0.16666666666667    F   (6a)
   0.53380000000000   0.30990000000000  -0.00530000000000    F  (12c)
  -0.30990000000000   0.22390000000000   0.32803333333333    F  (12c)
  -0.22390000000000  -0.53380000000000   0.66136666666667    F  (12c)
  -0.53380000000000  -0.30990000000000   0.49470000000000    F  (12c)
   0.30990000000000  -0.22390000000000   0.82803333333333    F  (12c)
   0.22390000000000   0.53380000000000   0.16136666666667    F  (12c)
   0.30990000000000   0.53380000000000   0.33863333333333    F  (12c)
   0.22390000000000  -0.30990000000000   0.00530000000000    F  (12c)
  -0.53380000000000  -0.22390000000000   0.67196666666667    F  (12c)
  -0.30990000000000  -0.53380000000000   0.83863333333333    F  (12c)
  -0.22390000000000   0.30990000000000   0.50530000000000    F  (12c)
   0.53380000000000   0.22390000000000   0.17196666666667    F  (12c)
\end{lstlisting}

==> (inline-131) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3_hP24_179_b_ac & a,c/a,x1,x2,x3,y3,z3 --params=5.14898393,3.15789473684,0.8361,0.7601,0.5338,0.3099,0.0053 & P6_{5}22 D_{6}^{3} #179 (abc) & hP24 & None & AuF3 & AuF3 & 
   1.00000000000000
   2.57449196500000  -4.45915088705784   0.00000000000000
   2.57449196500000   4.45915088705784   0.00000000000000
   0.00000000000000   0.00000000000000  16.25994925260000
    Au     F
     6    18
Direct
   0.76010000000000   1.52020000000000   0.75000000000000   Au   (6b)
  -1.52020000000000  -0.76010000000000   0.41666666666667   Au   (6b)
   0.76010000000000  -0.76010000000000   0.08333333333333   Au   (6b)
  -0.76010000000000  -1.52020000000000   0.25000000000000   Au   (6b)
   1.52020000000000   0.76010000000000   0.91666666666667   Au   (6b)
  -0.76010000000000   0.76010000000000   0.58333333333333   Au   (6b)
   0.83610000000000   0.00000000000000   0.00000000000000    F   (6a)
   0.00000000000000   0.83610000000000   0.66666666666667    F   (6a)
  -0.83610000000000  -0.83610000000000   0.33333333333333    F   (6a)
  -0.83610000000000   0.00000000000000   0.50000000000000    F   (6a)
   0.00000000000000  -0.83610000000000   0.16666666666667    F   (6a)
   0.83610000000000   0.83610000000000   0.83333333333333    F   (6a)
   0.53380000000000   0.30990000000000   0.00530000000000    F  (12c)
  -0.30990000000000   0.22390000000000   0.67196666666667    F  (12c)
  -0.22390000000000  -0.53380000000000   0.33863333333333    F  (12c)
  -0.53380000000000  -0.30990000000000   0.50530000000000    F  (12c)
   0.30990000000000  -0.22390000000000   0.17196666666667    F  (12c)
   0.22390000000000   0.53380000000000   0.83863333333333    F  (12c)
   0.30990000000000   0.53380000000000   0.66136666666667    F  (12c)
   0.22390000000000  -0.30990000000000  -0.00530000000000    F  (12c)
  -0.53380000000000  -0.22390000000000   0.32803333333333    F  (12c)
  -0.30990000000000  -0.53380000000000   0.16136666666667    F  (12c)
  -0.22390000000000   0.30990000000000   0.49470000000000    F  (12c)
   0.53380000000000   0.22390000000000   0.82803333333333    F  (12c)
\end{lstlisting}

==> (inline-132) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Al[PO4]'
_chemical_formula_sum 'Al O4 P'

loop_
_publ_author_name
 'G. J. Klap'
 'H. {van Koningsveld}'
 'H. Graafsma'
 'A. M. M. Schreurs'
_journal_name_full_name
;
 Microporous and Mesoporous Materials
;
_journal_volume 38
_journal_year 2000
_journal_page_first 403
_journal_page_last 412
_publ_Section_title
;
 Absolute configuration and domain structure of AlPO$_{4}$-5 studied by single crystal X-ray diffraction
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Al[PO$_{4}$] (Framework type AFI) Structure'
_aflow_proto 'AB4C_hP72_184_d_4d_d'
_aflow_params 'a,c/a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6}'
_aflow_params_values '13.7178848276,0.616168537688,0.45652,0.12053,0.0,0.42,0.2069,0.071,0.1224,0.4519,0.2982,0.3629,0.0019,0.0649,0.1538,0.5737,0.0602,0.12298,0.4525,0.12746'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP72'

_cell_length_a    13.7178848276
_cell_length_b    13.7178848276
_cell_length_c    8.4525290344
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 6 c c"
_symmetry_Int_Tables_number 184
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x-y,x,z
3 -y,x-y,z
4 -x,-y,z
5 -x+y,-x,z
6 y,-x+y,z
7 -x+y,y,z+1/2
8 -x,-x+y,z+1/2
9 -y,-x,z+1/2
10 x-y,-y,z+1/2
11 x,x-y,z+1/2
12 y,x,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al  12 d 0.45652 0.12053 0.00000 1.00000
O1  O   12 d 0.42000 0.20690 0.07100 1.00000
O2  O   12 d 0.12240 0.45190 0.29820 1.00000
O3  O   12 d 0.36290 0.00190 0.06490 1.00000
O4  O   12 d 0.15380 0.57370 0.06020 1.00000
P1  P   12 d 0.12298 0.45250 0.12746 1.00000
\end{lstlisting}

==> (inline-133) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB4C_hP72_184_d_4d_d & a,c/a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6 --params=13.7178848276,0.616168537688,0.45652,0.12053,0.0,0.42,0.2069,0.071,0.1224,0.4519,0.2982,0.3629,0.0019,0.0649,0.1538,0.5737,0.0602,0.12298,0.4525,0.12746 & P6cc C_{6v}^{2} #184 (d^6) & hP72 & None & Al[PO4] &  & G. J. Klap et al., Microporous Mesoporous Mater. 38, 403-412 (2000)
   1.00000000000000
   6.85894241380000 -11.88003674689070   0.00000000000000
   6.85894241380000  11.88003674689070   0.00000000000000
   0.00000000000000   0.00000000000000   8.45252903440000
    Al     O     P
    12    48    12
Direct
   0.45652000000000   0.12053000000000   0.00000000000000   Al  (12d)
  -0.12053000000000   0.33599000000000   0.00000000000000   Al  (12d)
  -0.33599000000000  -0.45652000000000   0.00000000000000   Al  (12d)
  -0.45652000000000  -0.12053000000000   0.00000000000000   Al  (12d)
   0.12053000000000  -0.33599000000000   0.00000000000000   Al  (12d)
   0.33599000000000   0.45652000000000   0.00000000000000   Al  (12d)
  -0.12053000000000  -0.45652000000000   0.50000000000000   Al  (12d)
  -0.33599000000000   0.12053000000000   0.50000000000000   Al  (12d)
   0.45652000000000   0.33599000000000   0.50000000000000   Al  (12d)
   0.12053000000000   0.45652000000000   0.50000000000000   Al  (12d)
   0.33599000000000  -0.12053000000000   0.50000000000000   Al  (12d)
  -0.45652000000000  -0.33599000000000   0.50000000000000   Al  (12d)
   0.42000000000000   0.20690000000000   0.07100000000000    O  (12d)
  -0.20690000000000   0.21310000000000   0.07100000000000    O  (12d)
  -0.21310000000000  -0.42000000000000   0.07100000000000    O  (12d)
  -0.42000000000000  -0.20690000000000   0.07100000000000    O  (12d)
   0.20690000000000  -0.21310000000000   0.07100000000000    O  (12d)
   0.21310000000000   0.42000000000000   0.07100000000000    O  (12d)
  -0.20690000000000  -0.42000000000000   0.57100000000000    O  (12d)
  -0.21310000000000   0.20690000000000   0.57100000000000    O  (12d)
   0.42000000000000   0.21310000000000   0.57100000000000    O  (12d)
   0.20690000000000   0.42000000000000   0.57100000000000    O  (12d)
   0.21310000000000  -0.20690000000000   0.57100000000000    O  (12d)
  -0.42000000000000  -0.21310000000000   0.57100000000000    O  (12d)
   0.12240000000000   0.45190000000000   0.29820000000000    O  (12d)
  -0.45190000000000  -0.32950000000000   0.29820000000000    O  (12d)
   0.32950000000000  -0.12240000000000   0.29820000000000    O  (12d)
  -0.12240000000000  -0.45190000000000   0.29820000000000    O  (12d)
   0.45190000000000   0.32950000000000   0.29820000000000    O  (12d)
  -0.32950000000000   0.12240000000000   0.29820000000000    O  (12d)
  -0.45190000000000  -0.12240000000000   0.79820000000000    O  (12d)
   0.32950000000000   0.45190000000000   0.79820000000000    O  (12d)
   0.12240000000000  -0.32950000000000   0.79820000000000    O  (12d)
   0.45190000000000   0.12240000000000   0.79820000000000    O  (12d)
  -0.32950000000000  -0.45190000000000   0.79820000000000    O  (12d)
  -0.12240000000000   0.32950000000000   0.79820000000000    O  (12d)
   0.36290000000000   0.00190000000000   0.06490000000000    O  (12d)
  -0.00190000000000   0.36100000000000   0.06490000000000    O  (12d)
  -0.36100000000000  -0.36290000000000   0.06490000000000    O  (12d)
  -0.36290000000000  -0.00190000000000   0.06490000000000    O  (12d)
   0.00190000000000  -0.36100000000000   0.06490000000000    O  (12d)
   0.36100000000000   0.36290000000000   0.06490000000000    O  (12d)
  -0.00190000000000  -0.36290000000000   0.56490000000000    O  (12d)
  -0.36100000000000   0.00190000000000   0.56490000000000    O  (12d)
   0.36290000000000   0.36100000000000   0.56490000000000    O  (12d)
   0.00190000000000   0.36290000000000   0.56490000000000    O  (12d)
   0.36100000000000  -0.00190000000000   0.56490000000000    O  (12d)
  -0.36290000000000  -0.36100000000000   0.56490000000000    O  (12d)
   0.15380000000000   0.57370000000000   0.06020000000000    O  (12d)
  -0.57370000000000  -0.41990000000000   0.06020000000000    O  (12d)
   0.41990000000000  -0.15380000000000   0.06020000000000    O  (12d)
  -0.15380000000000  -0.57370000000000   0.06020000000000    O  (12d)
   0.57370000000000   0.41990000000000   0.06020000000000    O  (12d)
  -0.41990000000000   0.15380000000000   0.06020000000000    O  (12d)
  -0.57370000000000  -0.15380000000000   0.56020000000000    O  (12d)
   0.41990000000000   0.57370000000000   0.56020000000000    O  (12d)
   0.15380000000000  -0.41990000000000   0.56020000000000    O  (12d)
   0.57370000000000   0.15380000000000   0.56020000000000    O  (12d)
  -0.41990000000000  -0.57370000000000   0.56020000000000    O  (12d)
  -0.15380000000000   0.41990000000000   0.56020000000000    O  (12d)
   0.12298000000000   0.45250000000000   0.12746000000000    P  (12d)
  -0.45250000000000  -0.32952000000000   0.12746000000000    P  (12d)
   0.32952000000000  -0.12298000000000   0.12746000000000    P  (12d)
  -0.12298000000000  -0.45250000000000   0.12746000000000    P  (12d)
   0.45250000000000   0.32952000000000   0.12746000000000    P  (12d)
  -0.32952000000000   0.12298000000000   0.12746000000000    P  (12d)
  -0.45250000000000  -0.12298000000000   0.62746000000000    P  (12d)
   0.32952000000000   0.45250000000000   0.62746000000000    P  (12d)
   0.12298000000000  -0.32952000000000   0.62746000000000    P  (12d)
   0.45250000000000   0.12298000000000   0.62746000000000    P  (12d)
  -0.32952000000000  -0.45250000000000   0.62746000000000    P  (12d)
  -0.12298000000000   0.32952000000000   0.62746000000000    P  (12d)
\end{lstlisting}

==> (inline-134) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3BC_hP30_185_cd_c_ab & a,c/a,z1,z2,x3,z3,x4,z4,x5,y5,z5 --params=11.795090915,0.502416278086,0.0,0.377,0.1598,0.2396,0.6647,0.1706,0.1732,0.5056,0.1148 & P6_{3}cm C_{6v}^{3} #185 (abc^2d) & hP30 & None & KNiCl3 &  & D. Visser and G. C. Verschoor and D. J. W. {IJdo}, Acta Crystallogr. Sect. B Struct. Sci. 36, 28-34 (1980)
   1.00000000000000
   5.89754545750000 -10.21484837233700   0.00000000000000
   5.89754545750000  10.21484837233700   0.00000000000000
   0.00000000000000   0.00000000000000   5.92604567720000
    Cl     K    Ni
    18     6     6
Direct
   0.15980000000000   0.00000000000000   0.23960000000000   Cl   (6c)
   0.00000000000000   0.15980000000000   0.23960000000000   Cl   (6c)
  -0.15980000000000  -0.15980000000000   0.23960000000000   Cl   (6c)
  -0.15980000000000   0.00000000000000   0.73960000000000   Cl   (6c)
   0.00000000000000  -0.15980000000000   0.73960000000000   Cl   (6c)
   0.15980000000000   0.15980000000000   0.73960000000000   Cl   (6c)
   0.17320000000000   0.50560000000000   0.11480000000000   Cl  (12d)
  -0.50560000000000  -0.33240000000000   0.11480000000000   Cl  (12d)
   0.33240000000000  -0.17320000000000   0.11480000000000   Cl  (12d)
  -0.17320000000000  -0.50560000000000   0.61480000000000   Cl  (12d)
   0.50560000000000   0.33240000000000   0.61480000000000   Cl  (12d)
  -0.33240000000000   0.17320000000000   0.61480000000000   Cl  (12d)
  -0.50560000000000  -0.17320000000000   0.61480000000000   Cl  (12d)
   0.33240000000000   0.50560000000000   0.61480000000000   Cl  (12d)
   0.17320000000000  -0.33240000000000   0.61480000000000   Cl  (12d)
   0.50560000000000   0.17320000000000   0.11480000000000   Cl  (12d)
  -0.33240000000000  -0.50560000000000   0.11480000000000   Cl  (12d)
  -0.17320000000000   0.33240000000000   0.11480000000000   Cl  (12d)
   0.66470000000000   0.00000000000000   0.17060000000000    K   (6c)
   0.00000000000000   0.66470000000000   0.17060000000000    K   (6c)
  -0.66470000000000  -0.66470000000000   0.17060000000000    K   (6c)
  -0.66470000000000   0.00000000000000   0.67060000000000    K   (6c)
   0.00000000000000  -0.66470000000000   0.67060000000000    K   (6c)
   0.66470000000000   0.66470000000000   0.67060000000000    K   (6c)
   0.00000000000000   0.00000000000000   0.00000000000000   Ni   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Ni   (2a)
   0.33333333333333   0.66666666666667   0.37700000000000   Ni   (4b)
   0.66666666666667   0.33333333333333   0.87700000000000   Ni   (4b)
   0.33333333333333   0.66666666666667   0.87700000000000   Ni   (4b)
   0.66666666666667   0.33333333333333   0.37700000000000   Ni   (4b)
\end{lstlisting}

==> (inline-135) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B_hP24_185_ab2c_c & a,c/a,z1,z2,x3,z3,x4,z4,x5,z5 --params=6.9593,1.02639633296,0.3213,0.1998,0.2806,0.0765,0.3761,0.4246,0.3322,0.75 & P6_{3}cm C_{6v}^{3} #185 (abc^3) & hP24 & None & Cu3P &  & O. Olofsson, Acta Chem. Scand. 26, 2777-2787 (1972)
   1.00000000000000
   3.47965000000000  -6.02693059255704   0.00000000000000
   3.47965000000000   6.02693059255704   0.00000000000000
   0.00000000000000   0.00000000000000   7.14300000000000
    Cu     P
    18     6
Direct
   0.00000000000000   0.00000000000000   0.32130000000000   Cu   (2a)
   0.00000000000000   0.00000000000000   0.82130000000000   Cu   (2a)
   0.33333333333333   0.66666666666667   0.19980000000000   Cu   (4b)
   0.66666666666667   0.33333333333333   0.69980000000000   Cu   (4b)
   0.33333333333333   0.66666666666667   0.69980000000000   Cu   (4b)
   0.66666666666667   0.33333333333333   0.19980000000000   Cu   (4b)
   0.28060000000000   0.00000000000000   0.07650000000000   Cu   (6c)
   0.00000000000000   0.28060000000000   0.07650000000000   Cu   (6c)
  -0.28060000000000  -0.28060000000000   0.07650000000000   Cu   (6c)
  -0.28060000000000   0.00000000000000   0.57650000000000   Cu   (6c)
   0.00000000000000  -0.28060000000000   0.57650000000000   Cu   (6c)
   0.28060000000000   0.28060000000000   0.57650000000000   Cu   (6c)
   0.37610000000000   0.00000000000000   0.42460000000000   Cu   (6c)
   0.00000000000000   0.37610000000000   0.42460000000000   Cu   (6c)
  -0.37610000000000  -0.37610000000000   0.42460000000000   Cu   (6c)
  -0.37610000000000   0.00000000000000   0.92460000000000   Cu   (6c)
   0.00000000000000  -0.37610000000000   0.92460000000000   Cu   (6c)
   0.37610000000000   0.37610000000000   0.92460000000000   Cu   (6c)
   0.33220000000000   0.00000000000000   0.75000000000000    P   (6c)
   0.00000000000000   0.33220000000000   0.75000000000000    P   (6c)
  -0.33220000000000  -0.33220000000000   0.75000000000000    P   (6c)
  -0.33220000000000   0.00000000000000   1.25000000000000    P   (6c)
   0.00000000000000  -0.33220000000000   1.25000000000000    P   (6c)
   0.33220000000000   0.33220000000000   1.25000000000000    P   (6c)
\end{lstlisting}

==> (inline-136) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3_hP24_185_c_ab2c & a,c/a,z1,z2,x3,z3,x4,z4,x5,z5 --params=8.7838,1.02449964708,0.2684,0.2311,0.3321,0.25,0.3153,0.5863,0.3518,-0.0769 & P6_{3}cm C_{6v}^{3} #185 (abc^3) & hP24 & None & Na3As & Na3As & P. Hafner and K.-J. Range, J. Alloys Compd. 216, 7-10 (1994)
   1.00000000000000
   4.39190000000000  -7.60699394176175   0.00000000000000
   4.39190000000000   7.60699394176175   0.00000000000000
   0.00000000000000   0.00000000000000   8.99900000000000
    As    Na
     6    18
Direct
   0.33210000000000   0.00000000000000   0.25000000000000   As   (6c)
   0.00000000000000   0.33210000000000   0.25000000000000   As   (6c)
  -0.33210000000000  -0.33210000000000   0.25000000000000   As   (6c)
  -0.33210000000000   0.00000000000000   0.75000000000000   As   (6c)
   0.00000000000000  -0.33210000000000   0.75000000000000   As   (6c)
   0.33210000000000   0.33210000000000   0.75000000000000   As   (6c)
   0.00000000000000   0.00000000000000   0.26840000000000   Na   (2a)
   0.00000000000000   0.00000000000000   0.76840000000000   Na   (2a)
   0.33333333333333   0.66666666666667   0.23110000000000   Na   (4b)
   0.66666666666667   0.33333333333333   0.73110000000000   Na   (4b)
   0.33333333333333   0.66666666666667   0.73110000000000   Na   (4b)
   0.66666666666667   0.33333333333333   0.23110000000000   Na   (4b)
   0.31530000000000   0.00000000000000   0.58630000000000   Na   (6c)
   0.00000000000000   0.31530000000000   0.58630000000000   Na   (6c)
  -0.31530000000000  -0.31530000000000   0.58630000000000   Na   (6c)
  -0.31530000000000   0.00000000000000   1.08630000000000   Na   (6c)
   0.00000000000000  -0.31530000000000   1.08630000000000   Na   (6c)
   0.31530000000000   0.31530000000000   1.08630000000000   Na   (6c)
   0.35180000000000   0.00000000000000  -0.07690000000000   Na   (6c)
   0.00000000000000   0.35180000000000  -0.07690000000000   Na   (6c)
  -0.35180000000000  -0.35180000000000  -0.07690000000000   Na   (6c)
  -0.35180000000000   0.00000000000000   0.42310000000000   Na   (6c)
   0.00000000000000  -0.35180000000000   0.42310000000000   Na   (6c)
   0.35180000000000   0.35180000000000   0.42310000000000   Na   (6c)
\end{lstlisting}

==> (inline-137) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB9C4_hP28_188_e_kl_ak & a,c/a,x3,y3,x4,y4,x5,y5,z5 --params=6.4953629976,1.43896355826,0.07103,0.48306,0.12023,0.75436,0.22923,0.00127,0.6032 & P-6c2 D_{3h}^{2} #188 (aek^2l) & hP28 & None & BaSi4O9 &  & L. W. Finger and R. M. Hazen and B. A. Fursenko, J. Phys. Chem. Solids 56, 1389-1393 (1995)
   1.00000000000000
   3.24768149880000  -5.62514936272304   0.00000000000000
   3.24768149880000   5.62514936272304   0.00000000000000
   0.00000000000000   0.00000000000000   9.34659065120000
    Ba     O    Si
     2    18     8
Direct
   0.66666666666667   0.33333333333333   0.00000000000000   Ba   (2e)
   0.66666666666667   0.33333333333333   0.50000000000000   Ba   (2e)
   0.07103000000000   0.48306000000000   0.25000000000000    O   (6k)
  -0.48306000000000  -0.41203000000000   0.25000000000000    O   (6k)
   0.41203000000000  -0.07103000000000   0.25000000000000    O   (6k)
  -0.48306000000000  -0.07103000000000   0.75000000000000    O   (6k)
   0.41203000000000   0.48306000000000   0.75000000000000    O   (6k)
   0.07103000000000  -0.41203000000000   0.75000000000000    O   (6k)
   0.22923000000000   0.00127000000000   0.60320000000000    O  (12l)
  -0.00127000000000   0.22796000000000   0.60320000000000    O  (12l)
  -0.22796000000000  -0.22923000000000   0.60320000000000    O  (12l)
   0.22923000000000   0.00127000000000  -0.10320000000000    O  (12l)
  -0.00127000000000   0.22796000000000  -0.10320000000000    O  (12l)
  -0.22796000000000  -0.22923000000000  -0.10320000000000    O  (12l)
  -0.00127000000000  -0.22923000000000   1.10320000000000    O  (12l)
  -0.22796000000000   0.00127000000000   1.10320000000000    O  (12l)
   0.22923000000000   0.22796000000000   1.10320000000000    O  (12l)
  -0.00127000000000  -0.22923000000000  -0.60320000000000    O  (12l)
  -0.22796000000000   0.00127000000000  -0.60320000000000    O  (12l)
   0.22923000000000   0.22796000000000  -0.60320000000000    O  (12l)
   0.00000000000000   0.00000000000000   0.00000000000000   Si   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Si   (2a)
   0.12023000000000   0.75436000000000   0.25000000000000   Si   (6k)
  -0.75436000000000  -0.63413000000000   0.25000000000000   Si   (6k)
   0.63413000000000  -0.12023000000000   0.25000000000000   Si   (6k)
  -0.75436000000000  -0.12023000000000   0.75000000000000   Si   (6k)
   0.63413000000000   0.75436000000000   0.75000000000000   Si   (6k)
   0.12023000000000  -0.63413000000000   0.75000000000000   Si   (6k)
\end{lstlisting}

==> (inline-138) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB_hP24_190_i_afh & a,c/a,z2,x3,y3,x4,y4,z4 --params=5.9699820408,1.96984924623,0.52,0.6683,0.6653,0.3786,0.3233,0.623 & P-62c D_{3h}^{4} #190 (afhi) & hP24 & None & FeS &  & N. Morimoto et al., Science 168, 964-966 (1970)
   1.00000000000000
   2.98499102040000  -5.17015610746967   0.00000000000000
   2.98499102040000   5.17015610746967   0.00000000000000
   0.00000000000000   0.00000000000000  11.75996462310000
    Fe     S
    12    12
Direct
   0.37860000000000   0.32330000000000   0.62300000000000   Fe  (12i)
  -0.32330000000000   0.05530000000000   0.62300000000000   Fe  (12i)
  -0.05530000000000  -0.37860000000000   0.62300000000000   Fe  (12i)
   0.37860000000000   0.32330000000000  -0.12300000000000   Fe  (12i)
  -0.32330000000000   0.05530000000000  -0.12300000000000   Fe  (12i)
  -0.05530000000000  -0.37860000000000  -0.12300000000000   Fe  (12i)
   0.32330000000000   0.37860000000000  -0.62300000000000   Fe  (12i)
   0.05530000000000  -0.32330000000000  -0.62300000000000   Fe  (12i)
  -0.37860000000000  -0.05530000000000  -0.62300000000000   Fe  (12i)
   0.32330000000000   0.37860000000000   1.12300000000000   Fe  (12i)
   0.05530000000000  -0.32330000000000   1.12300000000000   Fe  (12i)
  -0.37860000000000  -0.05530000000000   1.12300000000000   Fe  (12i)
   0.00000000000000   0.00000000000000   0.00000000000000    S   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000    S   (2a)
   0.33333333333333   0.66666666666667   0.52000000000000    S   (4f)
   0.33333333333333   0.66666666666667  -0.02000000000000    S   (4f)
   0.66666666666667   0.33333333333333  -0.52000000000000    S   (4f)
   0.66666666666667   0.33333333333333   1.02000000000000    S   (4f)
   0.66830000000000   0.66530000000000   0.25000000000000    S   (6h)
  -0.66530000000000   0.00300000000000   0.25000000000000    S   (6h)
  -0.00300000000000  -0.66830000000000   0.25000000000000    S   (6h)
   0.66530000000000   0.66830000000000   0.75000000000000    S   (6h)
   0.00300000000000  -0.66530000000000   0.75000000000000    S   (6h)
  -0.66830000000000  -0.00300000000000   0.75000000000000    S   (6h)
\end{lstlisting}

==> (inline-139) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3C18D6_hP58_192_c_f_lm_l & a,c/a,x3,y3,x4,y4,x5,y5,z5 --params=9.214,0.997829390059,0.3103,0.2369,0.3876,0.1159,0.4985,0.1456,0.1453 & P6/mcc D_{6h}^{2} #192 (cfl^2m) & hP58 & $G3_{1}$ & Be3Al2Si6O18 & Beryl & R. M. Hazen and A. Y. Au and L. W. Finger, Am. Mineral. 71, 977-984 (1986)
   1.00000000000000
   4.60700000000000  -7.97955807046982   0.00000000000000
   4.60700000000000   7.97955807046982   0.00000000000000
   0.00000000000000   0.00000000000000   9.19400000000000
    Al    Be     O    Si
     4     6    36    12
Direct
   0.33333333333333   0.66666666666667   0.25000000000000   Al   (4c)
   0.66666666666667   0.33333333333333   0.25000000000000   Al   (4c)
   0.66666666666667   0.33333333333333   0.75000000000000   Al   (4c)
   0.33333333333333   0.66666666666667   0.75000000000000   Al   (4c)
   0.50000000000000   0.00000000000000   0.25000000000000   Be   (6f)
   0.00000000000000   0.50000000000000   0.25000000000000   Be   (6f)
   0.50000000000000   0.50000000000000   0.25000000000000   Be   (6f)
   0.50000000000000   0.00000000000000   0.75000000000000   Be   (6f)
   0.00000000000000   0.50000000000000   0.75000000000000   Be   (6f)
   0.50000000000000   0.50000000000000   0.75000000000000   Be   (6f)
   0.31030000000000   0.23690000000000   0.00000000000000    O  (12l)
  -0.23690000000000   0.07340000000000   0.00000000000000    O  (12l)
  -0.07340000000000  -0.31030000000000   0.00000000000000    O  (12l)
  -0.31030000000000  -0.23690000000000   0.00000000000000    O  (12l)
   0.23690000000000  -0.07340000000000   0.00000000000000    O  (12l)
   0.07340000000000   0.31030000000000   0.00000000000000    O  (12l)
   0.23690000000000   0.31030000000000   0.50000000000000    O  (12l)
   0.07340000000000  -0.23690000000000   0.50000000000000    O  (12l)
  -0.31030000000000  -0.07340000000000   0.50000000000000    O  (12l)
  -0.23690000000000  -0.31030000000000   0.50000000000000    O  (12l)
  -0.07340000000000   0.23690000000000   0.50000000000000    O  (12l)
   0.31030000000000   0.07340000000000   0.50000000000000    O  (12l)
   0.49850000000000   0.14560000000000   0.14530000000000    O  (24m)
  -0.14560000000000   0.35290000000000   0.14530000000000    O  (24m)
  -0.35290000000000  -0.49850000000000   0.14530000000000    O  (24m)
  -0.49850000000000  -0.14560000000000   0.14530000000000    O  (24m)
   0.14560000000000  -0.35290000000000   0.14530000000000    O  (24m)
   0.35290000000000   0.49850000000000   0.14530000000000    O  (24m)
   0.14560000000000   0.49850000000000   0.35470000000000    O  (24m)
   0.35290000000000  -0.14560000000000   0.35470000000000    O  (24m)
  -0.49850000000000  -0.35290000000000   0.35470000000000    O  (24m)
  -0.14560000000000  -0.49850000000000   0.35470000000000    O  (24m)
  -0.35290000000000   0.14560000000000   0.35470000000000    O  (24m)
   0.49850000000000   0.35290000000000   0.35470000000000    O  (24m)
  -0.49850000000000  -0.14560000000000  -0.14530000000000    O  (24m)
   0.14560000000000  -0.35290000000000  -0.14530000000000    O  (24m)
   0.35290000000000   0.49850000000000  -0.14530000000000    O  (24m)
   0.49850000000000   0.14560000000000  -0.14530000000000    O  (24m)
  -0.14560000000000   0.35290000000000  -0.14530000000000    O  (24m)
  -0.35290000000000  -0.49850000000000  -0.14530000000000    O  (24m)
  -0.14560000000000  -0.49850000000000   0.64530000000000    O  (24m)
  -0.35290000000000   0.14560000000000   0.64530000000000    O  (24m)
   0.49850000000000   0.35290000000000   0.64530000000000    O  (24m)
   0.14560000000000   0.49850000000000   0.64530000000000    O  (24m)
   0.35290000000000  -0.14560000000000   0.64530000000000    O  (24m)
  -0.49850000000000  -0.35290000000000   0.64530000000000    O  (24m)
   0.38760000000000   0.11590000000000   0.00000000000000   Si  (12l)
  -0.11590000000000   0.27170000000000   0.00000000000000   Si  (12l)
  -0.27170000000000  -0.38760000000000   0.00000000000000   Si  (12l)
  -0.38760000000000  -0.11590000000000   0.00000000000000   Si  (12l)
   0.11590000000000  -0.27170000000000   0.00000000000000   Si  (12l)
   0.27170000000000   0.38760000000000   0.00000000000000   Si  (12l)
   0.11590000000000   0.38760000000000   0.50000000000000   Si  (12l)
   0.27170000000000  -0.11590000000000   0.50000000000000   Si  (12l)
  -0.38760000000000  -0.27170000000000   0.50000000000000   Si  (12l)
  -0.11590000000000  -0.38760000000000   0.50000000000000   Si  (12l)
  -0.27170000000000   0.11590000000000   0.50000000000000   Si  (12l)
   0.38760000000000   0.27170000000000   0.50000000000000   Si  (12l)
\end{lstlisting}

==> (inline-140) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'AlPO4'
_chemical_formula_sum 'M O2'

loop_
_publ_author_name
 'J. W. {Richardson Jr.}'
 'J. J. Pluth'
 'J. V. Smith'
_journal_name_full_name
;
 Acta Crystallographica Section C: Structural Chemistry
;
_journal_volume 43
_journal_year 1987
_journal_page_first 1469
_journal_page_last 1472
_publ_Section_title
;
 Aluminophosphate number 5: time-of-flight neutron powder diffraction study of calcined powder at 295 K
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'AlPO$_{4}$ Structure'
_aflow_proto 'AB2_hP72_192_m_j2kl'
_aflow_params 'a,c/a,x_{1},x_{2},x_{3},x_{4},y_{4},x_{5},y_{5},z_{5}'
_aflow_params_values '13.7705812079,0.608458538779,0.6373,0.7895,0.4221,0.6688,0.5445,0.1221,0.4551,0.686'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'hP72'

_cell_length_a    13.7705812079
_cell_length_b    13.7705812079
_cell_length_c    8.3788277199
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 120.0000000000
 
_symmetry_space_group_name_H-M "P 6/m 2/c 2/c"
_symmetry_Int_Tables_number 192
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x-y,x,z
3 -y,x-y,z
4 -x,-y,z
5 -x+y,-x,z
6 y,-x+y,z
7 x-y,-y,-z+1/2
8 x,x-y,-z+1/2
9 y,x,-z+1/2
10 -x+y,y,-z+1/2
11 -x,-x+y,-z+1/2
12 -y,-x,-z+1/2
13 -x,-y,-z
14 -x+y,-x,-z
15 y,-x+y,-z
16 x,y,-z
17 x-y,x,-z
18 -y,x-y,-z
19 -x+y,y,z+1/2
20 -x,-x+y,z+1/2
21 -y,-x,z+1/2
22 x-y,-y,z+1/2
23 x,x-y,z+1/2
24 y,x,z+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1 O  12 j 0.63730 0.00000 0.25000 1.00000
O2 O  12 k 0.78950 0.57900 0.25000 1.00000
O3 O  12 k 0.42210 0.84420 0.25000 1.00000
O4 O  12 l 0.66880 0.54450 0.00000 1.00000
M1 M  24 m 0.12210 0.45510 0.68600 1.00000
\end{lstlisting}

==> (inline-141) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB2_hP72_192_m_j2kl & a,c/a,x1,x2,x3,x4,y4,x5,y5,z5 --params=13.7705812079,0.608458538779,0.6373,0.7895,0.4221,0.6688,0.5445,0.1221,0.4551,0.686 & P6/mcc D_{6h}^{2} #192 (jk^2lm) & hP72 & None & AlPO4 &  & J. W. {Richardson Jr.} and J. J. Pluth and J. V. Smith, Acta Crystallogr. C 43, 1469-1472 (1987)
   1.00000000000000
   6.88529060395000 -11.92567315091800   0.00000000000000
   6.88529060395000  11.92567315091800   0.00000000000000
   0.00000000000000   0.00000000000000   8.37882771990000
     M     O
    24    48
Direct
   0.12210000000000   0.45510000000000   0.68600000000000    M  (24m)
  -0.45510000000000  -0.33300000000000   0.68600000000000    M  (24m)
   0.33300000000000  -0.12210000000000   0.68600000000000    M  (24m)
  -0.12210000000000  -0.45510000000000   0.68600000000000    M  (24m)
   0.45510000000000   0.33300000000000   0.68600000000000    M  (24m)
  -0.33300000000000   0.12210000000000   0.68600000000000    M  (24m)
   0.45510000000000   0.12210000000000  -0.18600000000000    M  (24m)
  -0.33300000000000  -0.45510000000000  -0.18600000000000    M  (24m)
  -0.12210000000000   0.33300000000000  -0.18600000000000    M  (24m)
  -0.45510000000000  -0.12210000000000  -0.18600000000000    M  (24m)
   0.33300000000000   0.45510000000000  -0.18600000000000    M  (24m)
   0.12210000000000  -0.33300000000000  -0.18600000000000    M  (24m)
  -0.12210000000000  -0.45510000000000  -0.68600000000000    M  (24m)
   0.45510000000000   0.33300000000000  -0.68600000000000    M  (24m)
  -0.33300000000000   0.12210000000000  -0.68600000000000    M  (24m)
   0.12210000000000   0.45510000000000  -0.68600000000000    M  (24m)
  -0.45510000000000  -0.33300000000000  -0.68600000000000    M  (24m)
   0.33300000000000  -0.12210000000000  -0.68600000000000    M  (24m)
  -0.45510000000000  -0.12210000000000   1.18600000000000    M  (24m)
   0.33300000000000   0.45510000000000   1.18600000000000    M  (24m)
   0.12210000000000  -0.33300000000000   1.18600000000000    M  (24m)
   0.45510000000000   0.12210000000000   1.18600000000000    M  (24m)
  -0.33300000000000  -0.45510000000000   1.18600000000000    M  (24m)
  -0.12210000000000   0.33300000000000   1.18600000000000    M  (24m)
   0.63730000000000   0.00000000000000   0.25000000000000    O  (12j)
   0.00000000000000   0.63730000000000   0.25000000000000    O  (12j)
  -0.63730000000000  -0.63730000000000   0.25000000000000    O  (12j)
  -0.63730000000000   0.00000000000000   0.25000000000000    O  (12j)
   0.00000000000000  -0.63730000000000   0.25000000000000    O  (12j)
   0.63730000000000   0.63730000000000   0.25000000000000    O  (12j)
  -0.63730000000000   0.00000000000000   0.75000000000000    O  (12j)
   0.00000000000000  -0.63730000000000   0.75000000000000    O  (12j)
   0.63730000000000   0.63730000000000   0.75000000000000    O  (12j)
   0.63730000000000   0.00000000000000   0.75000000000000    O  (12j)
   0.00000000000000   0.63730000000000   0.75000000000000    O  (12j)
  -0.63730000000000  -0.63730000000000   0.75000000000000    O  (12j)
   0.78950000000000   1.57900000000000   0.25000000000000    O  (12k)
  -1.57900000000000  -0.78950000000000   0.25000000000000    O  (12k)
   0.78950000000000  -0.78950000000000   0.25000000000000    O  (12k)
  -0.78950000000000  -1.57900000000000   0.25000000000000    O  (12k)
   1.57900000000000   0.78950000000000   0.25000000000000    O  (12k)
  -0.78950000000000   0.78950000000000   0.25000000000000    O  (12k)
  -0.78950000000000  -1.57900000000000   0.75000000000000    O  (12k)
   1.57900000000000   0.78950000000000   0.75000000000000    O  (12k)
  -0.78950000000000   0.78950000000000   0.75000000000000    O  (12k)
   0.78950000000000   1.57900000000000   0.75000000000000    O  (12k)
  -1.57900000000000  -0.78950000000000   0.75000000000000    O  (12k)
   0.78950000000000  -0.78950000000000   0.75000000000000    O  (12k)
   0.42210000000000   0.84420000000000   0.25000000000000    O  (12k)
  -0.84420000000000  -0.42210000000000   0.25000000000000    O  (12k)
   0.42210000000000  -0.42210000000000   0.25000000000000    O  (12k)
  -0.42210000000000  -0.84420000000000   0.25000000000000    O  (12k)
   0.84420000000000   0.42210000000000   0.25000000000000    O  (12k)
  -0.42210000000000   0.42210000000000   0.25000000000000    O  (12k)
  -0.42210000000000  -0.84420000000000   0.75000000000000    O  (12k)
   0.84420000000000   0.42210000000000   0.75000000000000    O  (12k)
  -0.42210000000000   0.42210000000000   0.75000000000000    O  (12k)
   0.42210000000000   0.84420000000000   0.75000000000000    O  (12k)
  -0.84420000000000  -0.42210000000000   0.75000000000000    O  (12k)
   0.42210000000000  -0.42210000000000   0.75000000000000    O  (12k)
   0.66880000000000   0.54450000000000   0.00000000000000    O  (12l)
  -0.54450000000000   0.12430000000000   0.00000000000000    O  (12l)
  -0.12430000000000  -0.66880000000000   0.00000000000000    O  (12l)
  -0.66880000000000  -0.54450000000000   0.00000000000000    O  (12l)
   0.54450000000000  -0.12430000000000   0.00000000000000    O  (12l)
   0.12430000000000   0.66880000000000   0.00000000000000    O  (12l)
   0.54450000000000   0.66880000000000   0.50000000000000    O  (12l)
   0.12430000000000  -0.54450000000000   0.50000000000000    O  (12l)
  -0.66880000000000  -0.12430000000000   0.50000000000000    O  (12l)
  -0.54450000000000  -0.66880000000000   0.50000000000000    O  (12l)
  -0.12430000000000   0.54450000000000   0.50000000000000    O  (12l)
   0.66880000000000   0.12430000000000   0.50000000000000    O  (12l)
\end{lstlisting}

==> (inline-142) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B2_hP28_194_ahk_ch & a,c/a,x3,x4,x5,z5 --params=7.656,0.991771159875,0.533,0.872,0.196,0.439 & P6_{3}/mmc D_{6h}^{4} #194 (ach^2k) & hP28 & $D8_{11}$ & Co2Al5 & Co2Al5 & J. B. Newkirk and P. J. Black and A. Damjanovic, Acta Cryst. 14, 532-533 (1961)
   1.00000000000000
   3.82800000000000  -6.63029049137366   0.00000000000000
   3.82800000000000   6.63029049137366   0.00000000000000
   0.00000000000000   0.00000000000000   7.59300000000000
    Al    Co
    20     8
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Al   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Al   (2a)
   0.53300000000000   1.06600000000000   0.25000000000000   Al   (6h)
  -1.06600000000000  -0.53300000000000   0.25000000000000   Al   (6h)
   0.53300000000000  -0.53300000000000   0.25000000000000   Al   (6h)
  -0.53300000000000  -1.06600000000000   0.75000000000000   Al   (6h)
   1.06600000000000   0.53300000000000   0.75000000000000   Al   (6h)
  -0.53300000000000   0.53300000000000   0.75000000000000   Al   (6h)
   0.19600000000000   0.39200000000000   0.43900000000000   Al  (12k)
  -0.39200000000000  -0.19600000000000   0.43900000000000   Al  (12k)
   0.19600000000000  -0.19600000000000   0.43900000000000   Al  (12k)
  -0.19600000000000  -0.39200000000000   0.93900000000000   Al  (12k)
   0.39200000000000   0.19600000000000   0.93900000000000   Al  (12k)
  -0.19600000000000   0.19600000000000   0.93900000000000   Al  (12k)
   0.39200000000000   0.19600000000000  -0.43900000000000   Al  (12k)
  -0.19600000000000  -0.39200000000000  -0.43900000000000   Al  (12k)
  -0.19600000000000   0.19600000000000  -0.43900000000000   Al  (12k)
  -0.39200000000000  -0.19600000000000   0.06100000000000   Al  (12k)
   0.19600000000000   0.39200000000000   0.06100000000000   Al  (12k)
   0.19600000000000  -0.19600000000000   0.06100000000000   Al  (12k)
   0.33333333333333   0.66666666666667   0.25000000000000   Co   (2c)
   0.66666666666667   0.33333333333333   0.75000000000000   Co   (2c)
   0.87200000000000   1.74400000000000   0.25000000000000   Co   (6h)
  -1.74400000000000  -0.87200000000000   0.25000000000000   Co   (6h)
   0.87200000000000  -0.87200000000000   0.25000000000000   Co   (6h)
  -0.87200000000000  -1.74400000000000   0.75000000000000   Co   (6h)
   1.74400000000000   0.87200000000000   0.75000000000000   Co   (6h)
  -0.87200000000000   0.87200000000000   0.75000000000000   Co   (6h)
\end{lstlisting}

==> (inline-143) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A9B3C_hP26_194_hk_h_a & a,c/a,x2,x3,x4,z4 --params=7.513,1.03087980833,0.458,0.12,0.201,-0.067 & P6_{3}/mmc D_{6h}^{4} #194 (ah^2k) & hP26 & $E9_{c}$ & Al9Mn3Si & Al9Mn3Si & K. Robinson, Philos. Mag. 43, 775-782 (1952)
   1.00000000000000
   3.75650000000000  -6.50644885863249   0.00000000000000
   3.75650000000000   6.50644885863249   0.00000000000000
   0.00000000000000   0.00000000000000   7.74500000000000
    Al    Mn    Si
    18     6     2
Direct
   0.45800000000000   0.91600000000000   0.25000000000000   Al   (6h)
  -0.91600000000000  -0.45800000000000   0.25000000000000   Al   (6h)
   0.45800000000000  -0.45800000000000   0.25000000000000   Al   (6h)
  -0.45800000000000  -0.91600000000000   0.75000000000000   Al   (6h)
   0.91600000000000   0.45800000000000   0.75000000000000   Al   (6h)
  -0.45800000000000   0.45800000000000   0.75000000000000   Al   (6h)
   0.20100000000000   0.40200000000000  -0.06700000000000   Al  (12k)
  -0.40200000000000  -0.20100000000000  -0.06700000000000   Al  (12k)
   0.20100000000000  -0.20100000000000  -0.06700000000000   Al  (12k)
  -0.20100000000000  -0.40200000000000   0.43300000000000   Al  (12k)
   0.40200000000000   0.20100000000000   0.43300000000000   Al  (12k)
  -0.20100000000000   0.20100000000000   0.43300000000000   Al  (12k)
   0.40200000000000   0.20100000000000   0.06700000000000   Al  (12k)
  -0.20100000000000  -0.40200000000000   0.06700000000000   Al  (12k)
  -0.20100000000000   0.20100000000000   0.06700000000000   Al  (12k)
  -0.40200000000000  -0.20100000000000   0.56700000000000   Al  (12k)
   0.20100000000000   0.40200000000000   0.56700000000000   Al  (12k)
   0.20100000000000  -0.20100000000000   0.56700000000000   Al  (12k)
   0.12000000000000   0.24000000000000   0.25000000000000   Mn   (6h)
  -0.24000000000000  -0.12000000000000   0.25000000000000   Mn   (6h)
   0.12000000000000  -0.12000000000000   0.25000000000000   Mn   (6h)
  -0.12000000000000  -0.24000000000000   0.75000000000000   Mn   (6h)
   0.24000000000000   0.12000000000000   0.75000000000000   Mn   (6h)
  -0.12000000000000   0.12000000000000   0.75000000000000   Mn   (6h)
   0.00000000000000   0.00000000000000   0.00000000000000   Si   (2a)
   0.00000000000000   0.00000000000000   0.50000000000000   Si   (2a)
\end{lstlisting}

==> (inline-144) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A12BC4_cP34_195_2j_ab_2e & a,x3,x4,x5,y5,z5,x6,y6,z6 --params=8.0357772599,0.2493,0.7507,0.14225,0.5,0.35579,0.0002,0.14286,0.35831 & P23 T^{1} #195 (abe^2j^2) & cP34 & None & PrRu4P12 &  & C. H. Lee et al., J. Magn. Magn. Mater. 272, 426-427 (2004)
   1.00000000000000
   8.03577725990000   0.00000000000000   0.00000000000000
   0.00000000000000   8.03577725990000   0.00000000000000
   0.00000000000000   0.00000000000000   8.03577725990000
     P    Pr    Ru
    24     2     8
Direct
   0.14225000000000   0.50000000000000   0.35579000000000    P  (12j)
  -0.14225000000000  -0.50000000000000   0.35579000000000    P  (12j)
  -0.14225000000000   0.50000000000000  -0.35579000000000    P  (12j)
   0.14225000000000  -0.50000000000000  -0.35579000000000    P  (12j)
   0.35579000000000   0.14225000000000   0.50000000000000    P  (12j)
   0.35579000000000  -0.14225000000000  -0.50000000000000    P  (12j)
  -0.35579000000000  -0.14225000000000   0.50000000000000    P  (12j)
  -0.35579000000000   0.14225000000000  -0.50000000000000    P  (12j)
   0.50000000000000   0.35579000000000   0.14225000000000    P  (12j)
  -0.50000000000000   0.35579000000000  -0.14225000000000    P  (12j)
   0.50000000000000  -0.35579000000000  -0.14225000000000    P  (12j)
  -0.50000000000000  -0.35579000000000   0.14225000000000    P  (12j)
   0.00020000000000   0.14286000000000   0.35831000000000    P  (12j)
  -0.00020000000000  -0.14286000000000   0.35831000000000    P  (12j)
  -0.00020000000000   0.14286000000000  -0.35831000000000    P  (12j)
   0.00020000000000  -0.14286000000000  -0.35831000000000    P  (12j)
   0.35831000000000   0.00020000000000   0.14286000000000    P  (12j)
   0.35831000000000  -0.00020000000000  -0.14286000000000    P  (12j)
  -0.35831000000000  -0.00020000000000   0.14286000000000    P  (12j)
  -0.35831000000000   0.00020000000000  -0.14286000000000    P  (12j)
   0.14286000000000   0.35831000000000   0.00020000000000    P  (12j)
  -0.14286000000000   0.35831000000000  -0.00020000000000    P  (12j)
   0.14286000000000  -0.35831000000000  -0.00020000000000    P  (12j)
  -0.14286000000000  -0.35831000000000   0.00020000000000    P  (12j)
   0.00000000000000   0.00000000000000   0.00000000000000   Pr   (1a)
   0.50000000000000   0.50000000000000   0.50000000000000   Pr   (1b)
   0.24930000000000   0.24930000000000   0.24930000000000   Ru   (4e)
  -0.24930000000000  -0.24930000000000   0.24930000000000   Ru   (4e)
  -0.24930000000000   0.24930000000000  -0.24930000000000   Ru   (4e)
   0.24930000000000  -0.24930000000000  -0.24930000000000   Ru   (4e)
   0.75070000000000   0.75070000000000   0.75070000000000   Ru   (4e)
  -0.75070000000000  -0.75070000000000   0.75070000000000   Ru   (4e)
  -0.75070000000000   0.75070000000000  -0.75070000000000   Ru   (4e)
   0.75070000000000  -0.75070000000000  -0.75070000000000   Ru   (4e)
\end{lstlisting}

==> (inline-145) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Cu2Fe[CN]6'
_chemical_formula_sum 'C12 Cu2 Fe'

loop_
_publ_author_name
 'R. Rigamonti'
_journal_name_full_name
;
 Gazzetta Chimica Italiana
;
_journal_volume 67
_journal_year 1937
_journal_page_first 137
_journal_page_last 146
_publ_Section_title
;
 Structure of Cupriferrocyanides I. Copper Ferrocyanide and Potassium Copper Ferrocyanide
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Cu$_{2}$Fe[CN]$_{6}$ Structure'
_aflow_proto 'A12B2C_cF60_196_h_bc_a'
_aflow_params 'a,x_{4},y_{4},z_{4}'
_aflow_params_values '9.9799933334,0.0,0.0625,0.25'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF60'

_cell_length_a    9.9799933334
_cell_length_b    9.9799933334
_cell_length_c    9.9799933334
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 2 3"
_symmetry_Int_Tables_number 196
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 x,y+1/2,z+1/2
14 x,-y+1/2,-z+1/2
15 -x,y+1/2,-z+1/2
16 -x,-y+1/2,z+1/2
17 y,z+1/2,x+1/2
18 y,-z+1/2,-x+1/2
19 -y,z+1/2,-x+1/2
20 -y,-z+1/2,x+1/2
21 z,x+1/2,y+1/2
22 z,-x+1/2,-y+1/2
23 -z,x+1/2,-y+1/2
24 -z,-x+1/2,y+1/2
25 x+1/2,y,z+1/2
26 x+1/2,-y,-z+1/2
27 -x+1/2,y,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z,x+1/2
30 y+1/2,-z,-x+1/2
31 -y+1/2,z,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x,y+1/2
34 z+1/2,-x,-y+1/2
35 -z+1/2,x,-y+1/2
36 -z+1/2,-x,y+1/2
37 x+1/2,y+1/2,z
38 x+1/2,-y+1/2,-z
39 -x+1/2,y+1/2,-z
40 -x+1/2,-y+1/2,z
41 y+1/2,z+1/2,x
42 y+1/2,-z+1/2,-x
43 -y+1/2,z+1/2,-x
44 -y+1/2,-z+1/2,x
45 z+1/2,x+1/2,y
46 z+1/2,-x+1/2,-y
47 -z+1/2,x+1/2,-y
48 -z+1/2,-x+1/2,y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Fe1 Fe   4 a 0.00000 0.00000 0.00000 1.00000
Cu1 Cu   4 b 0.50000 0.50000 0.50000 1.00000
Cu2 Cu   4 c 0.25000 0.25000 0.25000 1.00000
C1 C   48 h 0.00000 0.06250 0.25000 1.00000
\end{lstlisting}

==> (inline-146) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'MgB12H12[H2O]12'
_chemical_formula_sum 'B12 H36 Mg O12'

loop_
_publ_author_name
 'I. Tiritiris'
 'T. Schleid'
_journal_year 2004
_publ_Section_title
;
 Synthesis, Crystal Structure, and Thermal Decomposition of Mg(H$_{2}$O)$_{6}$[B$_{12}$H$_{12}$]$\times$6H$_{2}$O
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'MgB$_{12}$H$_{12}$[H$_{2}$O]$_{12}$ Structure'
_aflow_proto 'A12B36CD12_cF488_196_2h_6h_ac_fgh'
_aflow_params 'a,x_{3},x_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13}'
_aflow_params_values '16.4321054599,0.12536,0.37536,0.55423,0.08845,0.00025,0.83845,0.30423,0.24975,0.0008,0.09,0.3557,0.84,0.2508,0.3943,0.0123,0.0411,0.1708,0.2911,0.2623,0.0792,0.0347,0.2125,0.0888,0.4625,0.2847,0.1612,0.125,0.01382,0.23628'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF488'

_cell_length_a    16.4321054599
_cell_length_b    16.4321054599
_cell_length_c    16.4321054599
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 2 3"
_symmetry_Int_Tables_number 196
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 x,y+1/2,z+1/2
14 x,-y+1/2,-z+1/2
15 -x,y+1/2,-z+1/2
16 -x,-y+1/2,z+1/2
17 y,z+1/2,x+1/2
18 y,-z+1/2,-x+1/2
19 -y,z+1/2,-x+1/2
20 -y,-z+1/2,x+1/2
21 z,x+1/2,y+1/2
22 z,-x+1/2,-y+1/2
23 -z,x+1/2,-y+1/2
24 -z,-x+1/2,y+1/2
25 x+1/2,y,z+1/2
26 x+1/2,-y,-z+1/2
27 -x+1/2,y,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z,x+1/2
30 y+1/2,-z,-x+1/2
31 -y+1/2,z,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x,y+1/2
34 z+1/2,-x,-y+1/2
35 -z+1/2,x,-y+1/2
36 -z+1/2,-x,y+1/2
37 x+1/2,y+1/2,z
38 x+1/2,-y+1/2,-z
39 -x+1/2,y+1/2,-z
40 -x+1/2,-y+1/2,z
41 y+1/2,z+1/2,x
42 y+1/2,-z+1/2,-x
43 -y+1/2,z+1/2,-x
44 -y+1/2,-z+1/2,x
45 z+1/2,x+1/2,y
46 z+1/2,-x+1/2,-y
47 -z+1/2,x+1/2,-y
48 -z+1/2,-x+1/2,y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Mg1 Mg   4 a 0.00000 0.00000 0.00000 1.00000
Mg2 Mg   4 c 0.25000 0.25000 0.25000 1.00000
O1  O   24 f 0.12536 0.00000 0.00000 1.00000
O2  O   24 g 0.37536 0.25000 0.25000 1.00000
B1  B   48 h 0.55423 0.08845 0.00025 1.00000
B2  B   48 h 0.83845 0.30423 0.24975 1.00000
H1  H   48 h 0.00080 0.09000 0.35570 1.00000
H2  H   48 h 0.84000 0.25080 0.39430 1.00000
H3  H   48 h 0.01230 0.04110 0.17080 1.00000
H4  H   48 h 0.29110 0.26230 0.07920 1.00000
H5  H   48 h 0.03470 0.21250 0.08880 1.00000
H6  H   48 h 0.46250 0.28470 0.16120 1.00000
O3  O   48 h 0.12500 0.01382 0.23628 1.00000
\end{lstlisting}

==> (inline-147) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A12B36CD12_cF488_196_2h_6h_ac_fgh & a,x3,x4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13 --params=16.4321054599,0.12536,0.37536,0.55423,0.08845,0.00025,0.83845,0.30423,0.24975,0.0008,0.09,0.3557,0.84,0.2508,0.3943,0.0123,0.0411,0.1708,0.2911,0.2623,0.0792,0.0347,0.2125,0.0888,0.4625,0.2847,0.1612,0.125,0.01382,0.23628 & F23 T^{2} #196 (acfgh^9) & cF488 & None & MgB12H12[H2O]12 &  & I. Tiritiris and T. Schleid, (2004)
   1.00000000000000
   0.00000000000000   8.21605272995000   8.21605272995000
   8.21605272995000   0.00000000000000   8.21605272995000
   8.21605272995000   8.21605272995000   0.00000000000000
     B     H    Mg     O
    24    72     2    24
Direct
  -0.46553000000000   0.46603000000000   0.64243000000000    B  (48h)
   0.46603000000000  -0.46553000000000  -0.64293000000000    B  (48h)
   0.64243000000000  -0.64293000000000  -0.46553000000000    B  (48h)
  -0.64293000000000   0.64243000000000   0.46603000000000    B  (48h)
   0.64243000000000  -0.46553000000000   0.46603000000000    B  (48h)
  -0.64293000000000   0.46603000000000  -0.46553000000000    B  (48h)
  -0.46553000000000   0.64243000000000  -0.64293000000000    B  (48h)
   0.46603000000000  -0.64293000000000   0.64243000000000    B  (48h)
   0.46603000000000   0.64243000000000  -0.46553000000000    B  (48h)
  -0.46553000000000  -0.64293000000000   0.46603000000000    B  (48h)
  -0.64293000000000  -0.46553000000000   0.64243000000000    B  (48h)
   0.64243000000000   0.46603000000000  -0.64293000000000    B  (48h)
  -0.28447000000000   0.78397000000000   0.89293000000000    B  (48h)
   0.78397000000000  -0.28447000000000  -1.39243000000000    B  (48h)
   0.89293000000000  -1.39243000000000  -0.28447000000000    B  (48h)
  -1.39243000000000   0.89293000000000   0.78397000000000    B  (48h)
   0.89293000000000  -0.28447000000000   0.78397000000000    B  (48h)
  -1.39243000000000   0.78397000000000  -0.28447000000000    B  (48h)
  -0.28447000000000   0.89293000000000  -1.39243000000000    B  (48h)
   0.78397000000000  -1.39243000000000   0.89293000000000    B  (48h)
   0.78397000000000   0.89293000000000  -0.28447000000000    B  (48h)
  -0.28447000000000  -1.39243000000000   0.78397000000000    B  (48h)
  -1.39243000000000  -0.28447000000000   0.89293000000000    B  (48h)
   0.89293000000000   0.78397000000000  -1.39243000000000    B  (48h)
   0.44490000000000   0.26650000000000  -0.26490000000000    H  (48h)
   0.26650000000000   0.44490000000000  -0.44650000000000    H  (48h)
  -0.26490000000000  -0.44650000000000   0.44490000000000    H  (48h)
  -0.44650000000000  -0.26490000000000   0.26650000000000    H  (48h)
  -0.26490000000000   0.44490000000000   0.26650000000000    H  (48h)
  -0.44650000000000   0.26650000000000   0.44490000000000    H  (48h)
   0.44490000000000  -0.26490000000000  -0.44650000000000    H  (48h)
   0.26650000000000  -0.44650000000000  -0.26490000000000    H  (48h)
   0.26650000000000  -0.26490000000000   0.44490000000000    H  (48h)
   0.44490000000000  -0.44650000000000   0.26650000000000    H  (48h)
  -0.44650000000000   0.44490000000000  -0.26490000000000    H  (48h)
  -0.26490000000000   0.26650000000000  -0.44650000000000    H  (48h)
  -0.19490000000000   0.98350000000000   0.69650000000000    H  (48h)
   0.98350000000000  -0.19490000000000  -1.48510000000000    H  (48h)
   0.69650000000000  -1.48510000000000  -0.19490000000000    H  (48h)
  -1.48510000000000   0.69650000000000   0.98350000000000    H  (48h)
   0.69650000000000  -0.19490000000000   0.98350000000000    H  (48h)
  -1.48510000000000   0.98350000000000  -0.19490000000000    H  (48h)
  -0.19490000000000   0.69650000000000  -1.48510000000000    H  (48h)
   0.98350000000000  -1.48510000000000   0.69650000000000    H  (48h)
   0.98350000000000   0.69650000000000  -0.19490000000000    H  (48h)
  -0.19490000000000  -1.48510000000000   0.98350000000000    H  (48h)
  -1.48510000000000  -0.19490000000000   0.69650000000000    H  (48h)
   0.69650000000000   0.98350000000000  -1.48510000000000    H  (48h)
   0.19960000000000   0.14200000000000  -0.11740000000000    H  (48h)
   0.14200000000000   0.19960000000000  -0.22420000000000    H  (48h)
  -0.11740000000000  -0.22420000000000   0.19960000000000    H  (48h)
  -0.22420000000000  -0.11740000000000   0.14200000000000    H  (48h)
  -0.11740000000000   0.19960000000000   0.14200000000000    H  (48h)
  -0.22420000000000   0.14200000000000   0.19960000000000    H  (48h)
   0.19960000000000  -0.11740000000000  -0.22420000000000    H  (48h)
   0.14200000000000  -0.22420000000000  -0.11740000000000    H  (48h)
   0.14200000000000  -0.11740000000000   0.19960000000000    H  (48h)
   0.19960000000000  -0.22420000000000   0.14200000000000    H  (48h)
  -0.22420000000000   0.19960000000000  -0.11740000000000    H  (48h)
  -0.11740000000000   0.14200000000000  -0.22420000000000    H  (48h)
   0.05040000000000   0.10800000000000   0.47420000000000    H  (48h)
   0.10800000000000   0.05040000000000  -0.63260000000000    H  (48h)
   0.47420000000000  -0.63260000000000   0.05040000000000    H  (48h)
  -0.63260000000000   0.47420000000000   0.10800000000000    H  (48h)
   0.47420000000000   0.05040000000000   0.10800000000000    H  (48h)
  -0.63260000000000   0.10800000000000   0.05040000000000    H  (48h)
   0.05040000000000   0.47420000000000  -0.63260000000000    H  (48h)
   0.10800000000000  -0.63260000000000   0.47420000000000    H  (48h)
   0.10800000000000   0.47420000000000   0.05040000000000    H  (48h)
   0.05040000000000  -0.63260000000000   0.10800000000000    H  (48h)
  -0.63260000000000   0.05040000000000   0.47420000000000    H  (48h)
   0.47420000000000   0.10800000000000  -0.63260000000000    H  (48h)
   0.26660000000000  -0.08900000000000   0.15840000000000    H  (48h)
  -0.08900000000000   0.26660000000000  -0.33600000000000    H  (48h)
   0.15840000000000  -0.33600000000000   0.26660000000000    H  (48h)
  -0.33600000000000   0.15840000000000  -0.08900000000000    H  (48h)
   0.15840000000000   0.26660000000000  -0.08900000000000    H  (48h)
  -0.33600000000000  -0.08900000000000   0.26660000000000    H  (48h)
   0.26660000000000   0.15840000000000  -0.33600000000000    H  (48h)
  -0.08900000000000  -0.33600000000000   0.15840000000000    H  (48h)
  -0.08900000000000   0.15840000000000   0.26660000000000    H  (48h)
   0.26660000000000  -0.33600000000000  -0.08900000000000    H  (48h)
  -0.33600000000000   0.26660000000000   0.15840000000000    H  (48h)
   0.15840000000000  -0.08900000000000  -0.33600000000000    H  (48h)
  -0.01660000000000   0.33900000000000   0.58600000000000    H  (48h)
   0.33900000000000  -0.01660000000000  -0.90840000000000    H  (48h)
   0.58600000000000  -0.90840000000000  -0.01660000000000    H  (48h)
  -0.90840000000000   0.58600000000000   0.33900000000000    H  (48h)
   0.58600000000000  -0.01660000000000   0.33900000000000    H  (48h)
  -0.90840000000000   0.33900000000000  -0.01660000000000    H  (48h)
  -0.01660000000000   0.58600000000000  -0.90840000000000    H  (48h)
   0.33900000000000  -0.90840000000000   0.58600000000000    H  (48h)
   0.33900000000000   0.58600000000000  -0.01660000000000    H  (48h)
  -0.01660000000000  -0.90840000000000   0.33900000000000    H  (48h)
  -0.90840000000000  -0.01660000000000   0.58600000000000    H  (48h)
   0.58600000000000   0.33900000000000  -0.90840000000000    H  (48h)
   0.00000000000000   0.00000000000000   0.00000000000000   Mg   (4a)
   0.25000000000000   0.25000000000000   0.25000000000000   Mg   (4c)
  -0.12536000000000   0.12536000000000   0.12536000000000    O  (24f)
   0.12536000000000  -0.12536000000000  -0.12536000000000    O  (24f)
   0.12536000000000  -0.12536000000000   0.12536000000000    O  (24f)
  -0.12536000000000   0.12536000000000  -0.12536000000000    O  (24f)
   0.12536000000000   0.12536000000000  -0.12536000000000    O  (24f)
  -0.12536000000000  -0.12536000000000   0.12536000000000    O  (24f)
   0.12464000000000   0.37536000000000   0.37536000000000    O  (24g)
   0.37536000000000   0.12464000000000   0.12464000000000    O  (24g)
   0.37536000000000   0.12464000000000   0.37536000000000    O  (24g)
   0.12464000000000   0.37536000000000   0.12464000000000    O  (24g)
   0.37536000000000   0.37536000000000   0.12464000000000    O  (24g)
   0.12464000000000   0.12464000000000   0.37536000000000    O  (24g)
   0.12510000000000   0.34746000000000  -0.09746000000000    O  (48h)
   0.34746000000000   0.12510000000000  -0.37510000000000    O  (48h)
  -0.09746000000000  -0.37510000000000   0.12510000000000    O  (48h)
  -0.37510000000000  -0.09746000000000   0.34746000000000    O  (48h)
  -0.09746000000000   0.12510000000000   0.34746000000000    O  (48h)
  -0.37510000000000   0.34746000000000   0.12510000000000    O  (48h)
   0.12510000000000  -0.09746000000000  -0.37510000000000    O  (48h)
   0.34746000000000  -0.37510000000000  -0.09746000000000    O  (48h)
   0.34746000000000  -0.09746000000000   0.12510000000000    O  (48h)
   0.12510000000000  -0.37510000000000   0.34746000000000    O  (48h)
  -0.37510000000000   0.12510000000000  -0.09746000000000    O  (48h)
  -0.09746000000000   0.34746000000000  -0.37510000000000    O  (48h)
\end{lstlisting}

==> (inline-148) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B11_cP39_200_f_aghij & a,x2,x3,x4,x5,y6,z6 --params=8.5520223662,0.18,0.34,0.265,0.278,0.157,0.257 & Pm-3 T_{h}^{1} #200 (afghij) & cP39 & None & Mg2Zn11 &  & S. Samson, Acta Chem. Scand. 3, 835-843 (1949)
   1.00000000000000
   8.55202236620000   0.00000000000000   0.00000000000000
   0.00000000000000   8.55202236620000   0.00000000000000
   0.00000000000000   0.00000000000000   8.55202236620000
    Mg    Zn
     6    33
Direct
   0.18000000000000   0.00000000000000   0.50000000000000   Mg   (6f)
  -0.18000000000000   0.00000000000000   0.50000000000000   Mg   (6f)
   0.50000000000000   0.18000000000000   0.00000000000000   Mg   (6f)
   0.50000000000000  -0.18000000000000   0.00000000000000   Mg   (6f)
   0.00000000000000   0.50000000000000   0.18000000000000   Mg   (6f)
   0.00000000000000   0.50000000000000  -0.18000000000000   Mg   (6f)
   0.00000000000000   0.00000000000000   0.00000000000000   Zn   (1a)
   0.34000000000000   0.50000000000000   0.00000000000000   Zn   (6g)
  -0.34000000000000   0.50000000000000   0.00000000000000   Zn   (6g)
   0.00000000000000   0.34000000000000   0.50000000000000   Zn   (6g)
   0.00000000000000  -0.34000000000000   0.50000000000000   Zn   (6g)
   0.50000000000000   0.00000000000000   0.34000000000000   Zn   (6g)
   0.50000000000000   0.00000000000000  -0.34000000000000   Zn   (6g)
   0.26500000000000   0.50000000000000   0.50000000000000   Zn   (6h)
  -0.26500000000000   0.50000000000000   0.50000000000000   Zn   (6h)
   0.50000000000000   0.26500000000000   0.50000000000000   Zn   (6h)
   0.50000000000000  -0.26500000000000   0.50000000000000   Zn   (6h)
   0.50000000000000   0.50000000000000   0.26500000000000   Zn   (6h)
   0.50000000000000   0.50000000000000  -0.26500000000000   Zn   (6h)
   0.27800000000000   0.27800000000000   0.27800000000000   Zn   (8i)
  -0.27800000000000  -0.27800000000000   0.27800000000000   Zn   (8i)
  -0.27800000000000   0.27800000000000  -0.27800000000000   Zn   (8i)
   0.27800000000000  -0.27800000000000  -0.27800000000000   Zn   (8i)
  -0.27800000000000  -0.27800000000000  -0.27800000000000   Zn   (8i)
   0.27800000000000   0.27800000000000  -0.27800000000000   Zn   (8i)
   0.27800000000000  -0.27800000000000   0.27800000000000   Zn   (8i)
  -0.27800000000000   0.27800000000000   0.27800000000000   Zn   (8i)
   0.00000000000000   0.15700000000000   0.25700000000000   Zn  (12j)
   0.00000000000000  -0.15700000000000   0.25700000000000   Zn  (12j)
   0.00000000000000   0.15700000000000  -0.25700000000000   Zn  (12j)
   0.00000000000000  -0.15700000000000  -0.25700000000000   Zn  (12j)
   0.25700000000000   0.00000000000000   0.15700000000000   Zn  (12j)
   0.25700000000000   0.00000000000000  -0.15700000000000   Zn  (12j)
  -0.25700000000000   0.00000000000000   0.15700000000000   Zn  (12j)
  -0.25700000000000   0.00000000000000  -0.15700000000000   Zn  (12j)
   0.15700000000000   0.25700000000000   0.00000000000000   Zn  (12j)
  -0.15700000000000   0.25700000000000   0.00000000000000   Zn  (12j)
   0.15700000000000  -0.25700000000000   0.00000000000000   Zn  (12j)
  -0.15700000000000  -0.25700000000000   0.00000000000000   Zn  (12j)
\end{lstlisting}

==> (inline-149) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3C_cP60_201_ce_fh_g & a,x2,x3,x4,x5,y5,z5 --params=9.5599167841,0.8889,0.8889,0.4028,0.5389,0.5972,0.25 & Pn-3 T_{h}^{2} #201 (cefgh) & cP60 & None & KSbO3 &  & P. Spiegelberg, {Ark. Kem. Mineral. Geol. 14A, 1-12 (1940)
   1.00000000000000
   9.55991678410000   0.00000000000000   0.00000000000000
   0.00000000000000   9.55991678410000   0.00000000000000
   0.00000000000000   0.00000000000000   9.55991678410000
     K     O    Sb
    12    36    12
Direct
   0.50000000000000   0.50000000000000   0.50000000000000    K   (4c)
   0.00000000000000   0.00000000000000   0.50000000000000    K   (4c)
   0.00000000000000   0.50000000000000   0.00000000000000    K   (4c)
   0.50000000000000   0.00000000000000   0.00000000000000    K   (4c)
   0.88890000000000   0.88890000000000   0.88890000000000    K   (8e)
  -0.38890000000000  -0.38890000000000   0.88890000000000    K   (8e)
  -0.38890000000000   0.88890000000000  -0.38890000000000    K   (8e)
   0.88890000000000  -0.38890000000000  -0.38890000000000    K   (8e)
  -0.88890000000000  -0.88890000000000  -0.88890000000000    K   (8e)
   1.38890000000000   1.38890000000000  -0.88890000000000    K   (8e)
   1.38890000000000  -0.88890000000000   1.38890000000000    K   (8e)
  -0.88890000000000   1.38890000000000   1.38890000000000    K   (8e)
   0.88890000000000   0.25000000000000   0.25000000000000    O  (12f)
  -0.38890000000000   0.25000000000000   0.25000000000000    O  (12f)
   0.25000000000000   0.88890000000000   0.25000000000000    O  (12f)
   0.25000000000000  -0.38890000000000   0.25000000000000    O  (12f)
   0.25000000000000   0.25000000000000   0.88890000000000    O  (12f)
   0.25000000000000   0.25000000000000  -0.38890000000000    O  (12f)
  -0.88890000000000   0.75000000000000   0.75000000000000    O  (12f)
   1.38890000000000   0.75000000000000   0.75000000000000    O  (12f)
   0.75000000000000  -0.88890000000000   0.75000000000000    O  (12f)
   0.75000000000000   1.38890000000000   0.75000000000000    O  (12f)
   0.75000000000000   0.75000000000000  -0.88890000000000    O  (12f)
   0.75000000000000   0.75000000000000   1.38890000000000    O  (12f)
   0.53890000000000   0.59720000000000   0.25000000000000    O  (24h)
  -0.03890000000000  -0.09720000000000   0.25000000000000    O  (24h)
  -0.03890000000000   0.59720000000000   0.25000000000000    O  (24h)
   0.53890000000000  -0.09720000000000   0.25000000000000    O  (24h)
   0.25000000000000   0.53890000000000   0.59720000000000    O  (24h)
   0.25000000000000  -0.03890000000000  -0.09720000000000    O  (24h)
   0.25000000000000  -0.03890000000000   0.59720000000000    O  (24h)
   0.25000000000000   0.53890000000000  -0.09720000000000    O  (24h)
   0.59720000000000   0.25000000000000   0.53890000000000    O  (24h)
  -0.09720000000000   0.25000000000000  -0.03890000000000    O  (24h)
   0.59720000000000   0.25000000000000  -0.03890000000000    O  (24h)
  -0.09720000000000   0.25000000000000   0.53890000000000    O  (24h)
  -0.53890000000000  -0.59720000000000  -0.25000000000000    O  (24h)
   1.03890000000000   1.09720000000000  -0.25000000000000    O  (24h)
   1.03890000000000  -0.59720000000000   0.75000000000000    O  (24h)
  -0.53890000000000   1.09720000000000   0.75000000000000    O  (24h)
  -0.25000000000000  -0.53890000000000  -0.59720000000000    O  (24h)
  -0.25000000000000   1.03890000000000   1.09720000000000    O  (24h)
   0.75000000000000   1.03890000000000  -0.59720000000000    O  (24h)
   0.75000000000000  -0.53890000000000   1.09720000000000    O  (24h)
  -0.59720000000000  -0.25000000000000  -0.53890000000000    O  (24h)
   1.09720000000000  -0.25000000000000   1.03890000000000    O  (24h)
  -0.59720000000000   0.75000000000000   1.03890000000000    O  (24h)
   1.09720000000000   0.75000000000000  -0.53890000000000    O  (24h)
   0.40280000000000   0.75000000000000   0.25000000000000   Sb  (12g)
   0.09720000000000   0.75000000000000   0.25000000000000   Sb  (12g)
   0.25000000000000   0.40280000000000   0.75000000000000   Sb  (12g)
   0.25000000000000   0.09720000000000   0.75000000000000   Sb  (12g)
   0.75000000000000   0.25000000000000   0.40280000000000   Sb  (12g)
   0.75000000000000   0.25000000000000   0.09720000000000   Sb  (12g)
  -0.40280000000000   0.25000000000000   0.75000000000000   Sb  (12g)
   0.90280000000000   0.25000000000000   0.75000000000000   Sb  (12g)
   0.75000000000000  -0.40280000000000   0.25000000000000   Sb  (12g)
   0.75000000000000   0.90280000000000   0.25000000000000   Sb  (12g)
   0.25000000000000   0.75000000000000  -0.40280000000000   Sb  (12g)
   0.25000000000000   0.75000000000000   0.90280000000000   Sb  (12g)
\end{lstlisting}

==> (inline-150) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'KB6H6'
_chemical_formula_sum 'B6 H6 K'

loop_
_publ_author_name
 'J. A. Wunderlich'
 'W. N. Lipscomb'
_journal_name_full_name
;
 Journal of the American Chem Society
;
_journal_volume 82
_journal_year 1960
_journal_page_first 4427
_journal_page_last 4428
_publ_Section_title
;
 Structure of B$_{12}$H$_{12}^{-2}$ Ion
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'KB$_{6}$H$_{6}$ Structure'
_aflow_proto 'A6B6C_cF104_202_h_h_c'
_aflow_params 'a,y_{2},z_{2},y_{3},z_{3}'
_aflow_params_values '10.6100296668,0.5827,0.6359,0.638,0.72'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF104'

_cell_length_a    10.6100296668
_cell_length_b    10.6100296668
_cell_length_c    10.6100296668
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 2/m -3"
_symmetry_Int_Tables_number 202
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -x,-y,-z
14 -x,y,z
15 x,-y,z
16 x,y,-z
17 -y,-z,-x
18 -y,z,x
19 y,-z,x
20 y,z,-x
21 -z,-x,-y
22 -z,x,y
23 z,-x,y
24 z,x,-y
25 x,y+1/2,z+1/2
26 x,-y+1/2,-z+1/2
27 -x,y+1/2,-z+1/2
28 -x,-y+1/2,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/2,-x+1/2
31 -y,z+1/2,-x+1/2
32 -y,-z+1/2,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/2,-y+1/2
35 -z,x+1/2,-y+1/2
36 -z,-x+1/2,y+1/2
37 -x,-y+1/2,-z+1/2
38 -x,y+1/2,z+1/2
39 x,-y+1/2,z+1/2
40 x,y+1/2,-z+1/2
41 -y,-z+1/2,-x+1/2
42 -y,z+1/2,x+1/2
43 y,-z+1/2,x+1/2
44 y,z+1/2,-x+1/2
45 -z,-x+1/2,-y+1/2
46 -z,x+1/2,y+1/2
47 z,-x+1/2,y+1/2
48 z,x+1/2,-y+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y,-z+1/2
51 -x+1/2,y,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z,-x+1/2
55 -y+1/2,z,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x,-y+1/2
59 -z+1/2,x,-y+1/2
60 -z+1/2,-x,y+1/2
61 -x+1/2,-y,-z+1/2
62 -x+1/2,y,z+1/2
63 x+1/2,-y,z+1/2
64 x+1/2,y,-z+1/2
65 -y+1/2,-z,-x+1/2
66 -y+1/2,z,x+1/2
67 y+1/2,-z,x+1/2
68 y+1/2,z,-x+1/2
69 -z+1/2,-x,-y+1/2
70 -z+1/2,x,y+1/2
71 z+1/2,-x,y+1/2
72 z+1/2,x,-y+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/2,-z
75 -x+1/2,y+1/2,-z
76 -x+1/2,-y+1/2,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/2,-x
79 -y+1/2,z+1/2,-x
80 -y+1/2,-z+1/2,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/2,-y
83 -z+1/2,x+1/2,-y
84 -z+1/2,-x+1/2,y
85 -x+1/2,-y+1/2,-z
86 -x+1/2,y+1/2,z
87 x+1/2,-y+1/2,z
88 x+1/2,y+1/2,-z
89 -y+1/2,-z+1/2,-x
90 -y+1/2,z+1/2,x
91 y+1/2,-z+1/2,x
92 y+1/2,z+1/2,-x
93 -z+1/2,-x+1/2,-y
94 -z+1/2,x+1/2,y
95 z+1/2,-x+1/2,y
96 z+1/2,x+1/2,-y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
K1 K   8 c 0.25000 0.25000 0.25000 1.00000
B1 B  48 h 0.00000 0.58270 0.63590 1.00000
H1 H  48 h 0.00000 0.63800 0.72000 1.00000
\end{lstlisting}

==> (inline-151) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A6B6C_cF104_202_h_h_c & a,y2,z2,y3,z3 --params=10.6100296668,0.5827,0.6359,0.638,0.72 & Fm-3 T_{h}^{3} #202 (ch^2) & cF104 & None & KB6H6 &  & J. A. Wunderlich and W. N. Lipscomb, J. Am. Ceram. Soc. 82, 4427-4428 (1960)
   1.00000000000000
   0.00000000000000   5.30501483340000   5.30501483340000
   5.30501483340000   0.00000000000000   5.30501483340000
   5.30501483340000   5.30501483340000   0.00000000000000
     B     H     K
    12    12     2
Direct
   1.21860000000000   0.05320000000000  -0.05320000000000    B  (48h)
   0.05320000000000   1.21860000000000  -1.21860000000000    B  (48h)
  -0.05320000000000  -1.21860000000000   1.21860000000000    B  (48h)
  -1.21860000000000  -0.05320000000000   0.05320000000000    B  (48h)
  -0.05320000000000   1.21860000000000   0.05320000000000    B  (48h)
  -1.21860000000000   0.05320000000000   1.21860000000000    B  (48h)
   1.21860000000000  -0.05320000000000  -1.21860000000000    B  (48h)
   0.05320000000000  -1.21860000000000  -0.05320000000000    B  (48h)
   0.05320000000000  -0.05320000000000   1.21860000000000    B  (48h)
   1.21860000000000  -1.21860000000000   0.05320000000000    B  (48h)
  -1.21860000000000   1.21860000000000  -0.05320000000000    B  (48h)
  -0.05320000000000   0.05320000000000  -1.21860000000000    B  (48h)
   1.35800000000000   0.08200000000000  -0.08200000000000    H  (48h)
   0.08200000000000   1.35800000000000  -1.35800000000000    H  (48h)
  -0.08200000000000  -1.35800000000000   1.35800000000000    H  (48h)
  -1.35800000000000  -0.08200000000000   0.08200000000000    H  (48h)
  -0.08200000000000   1.35800000000000   0.08200000000000    H  (48h)
  -1.35800000000000   0.08200000000000   1.35800000000000    H  (48h)
   1.35800000000000  -0.08200000000000  -1.35800000000000    H  (48h)
   0.08200000000000  -1.35800000000000  -0.08200000000000    H  (48h)
   0.08200000000000  -0.08200000000000   1.35800000000000    H  (48h)
   1.35800000000000  -1.35800000000000   0.08200000000000    H  (48h)
  -1.35800000000000   1.35800000000000  -0.08200000000000    H  (48h)
  -0.08200000000000   0.08200000000000  -1.35800000000000    H  (48h)
   0.25000000000000   0.25000000000000   0.25000000000000    K   (8c)
   0.75000000000000   0.75000000000000   0.75000000000000    K   (8c)
\end{lstlisting}

==> (inline-152) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Buckminsterfullerene'
_chemical_formula_sum 'C'

loop_
_publ_author_name
 'D. L. Dorset'
 'M. P. McCourt'
_journal_name_full_name
;
 Acta Crystallographica Section A: Foundations and Advances
;
_journal_volume 50
_journal_year 1994
_journal_page_first 344
_journal_page_last 351
_publ_Section_title
;
 Disorder and the molecular packing of C$_{60}$
                  buckminsterfullerene: a direct
                  electron-crystallographic analysis
;

_aflow_title 'FCC C$_{60}$ Buckminsterfullerine Structure'
_aflow_proto 'A_cF240_202_h2i'
_aflow_params 'a,y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3}'
_aflow_params_values '14.26,0.249,0.052,0.105,0.085,0.22,0.185,0.052,0.165'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF240'

_symmetry_space_group_name_H-M "F 2/m -3"
_symmetry_Int_Tables_number 202
 
_cell_length_a    14.26000
_cell_length_b    14.26000
_cell_length_c    14.26000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -x,-y,-z
14 -x,y,z
15 x,-y,z
16 x,y,-z
17 -y,-z,-x
18 -y,z,x
19 y,-z,x
20 y,z,-x
21 -z,-x,-y
22 -z,x,y
23 z,-x,y
24 z,x,-y
25 x,y+1/2,z+1/2
26 x,-y+1/2,-z+1/2
27 -x,y+1/2,-z+1/2
28 -x,-y+1/2,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/2,-x+1/2
31 -y,z+1/2,-x+1/2
32 -y,-z+1/2,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/2,-y+1/2
35 -z,x+1/2,-y+1/2
36 -z,-x+1/2,y+1/2
37 -x,-y+1/2,-z+1/2
38 -x,y+1/2,z+1/2
39 x,-y+1/2,z+1/2
40 x,y+1/2,-z+1/2
41 -y,-z+1/2,-x+1/2
42 -y,z+1/2,x+1/2
43 y,-z+1/2,x+1/2
44 y,z+1/2,-x+1/2
45 -z,-x+1/2,-y+1/2
46 -z,x+1/2,y+1/2
47 z,-x+1/2,y+1/2
48 z,x+1/2,-y+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y,-z+1/2
51 -x+1/2,y,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z,-x+1/2
55 -y+1/2,z,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x,-y+1/2
59 -z+1/2,x,-y+1/2
60 -z+1/2,-x,y+1/2
61 -x+1/2,-y,-z+1/2
62 -x+1/2,y,z+1/2
63 x+1/2,-y,z+1/2
64 x+1/2,y,-z+1/2
65 -y+1/2,-z,-x+1/2
66 -y+1/2,z,x+1/2
67 y+1/2,-z,x+1/2
68 y+1/2,z,-x+1/2
69 -z+1/2,-x,-y+1/2
70 -z+1/2,x,y+1/2
71 z+1/2,-x,y+1/2
72 z+1/2,x,-y+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/2,-z
75 -x+1/2,y+1/2,-z
76 -x+1/2,-y+1/2,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/2,-x
79 -y+1/2,z+1/2,-x
80 -y+1/2,-z+1/2,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/2,-y
83 -z+1/2,x+1/2,-y
84 -z+1/2,-x+1/2,y
85 -x+1/2,-y+1/2,-z
86 -x+1/2,y+1/2,z
87 x+1/2,-y+1/2,z
88 x+1/2,y+1/2,-z
89 -y+1/2,-z+1/2,-x
90 -y+1/2,z+1/2,x
91 y+1/2,-z+1/2,x
92 y+1/2,z+1/2,-x
93 -z+1/2,-x+1/2,-y
94 -z+1/2,x+1/2,y
95 z+1/2,-x+1/2,y
96 z+1/2,x+1/2,-y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1 C  48 h 0.00000 0.24900 0.05200 1.00000
C2 C  96 i 0.10500 0.08500 0.22000 1.00000
C3 C  96 i 0.18500 0.05200 0.16500 1.00000
\end{lstlisting}

==> (inline-153) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A_cF240_202_h2i & a,y1,z1,x2,y2,z2,x3,y3,z3 --params=14.26,0.249,0.052,0.105,0.085,0.22,0.185,0.052,0.165 & Fm-3 T_{h}^{3} #202 (hi^2) & cF240 & None & C & Buckminsterfullerene & D. L. Dorset and M. P. McCourt, Acta Crystallogr. Sect. A 50, 344-351 (1994)
   1.00000000000000
   0.00000000000000   7.13000000000000   7.13000000000000
   7.13000000000000   0.00000000000000   7.13000000000000
   7.13000000000000   7.13000000000000   0.00000000000000
     C
    60
Direct
   0.30100000000000  -0.19700000000000   0.19700000000000    C  (48h)
  -0.19700000000000   0.30100000000000  -0.30100000000000    C  (48h)
   0.19700000000000  -0.30100000000000   0.30100000000000    C  (48h)
  -0.30100000000000   0.19700000000000  -0.19700000000000    C  (48h)
   0.19700000000000   0.30100000000000  -0.19700000000000    C  (48h)
  -0.30100000000000  -0.19700000000000   0.30100000000000    C  (48h)
   0.30100000000000   0.19700000000000  -0.30100000000000    C  (48h)
  -0.19700000000000  -0.30100000000000   0.19700000000000    C  (48h)
  -0.19700000000000   0.19700000000000   0.30100000000000    C  (48h)
   0.30100000000000  -0.30100000000000  -0.19700000000000    C  (48h)
  -0.30100000000000   0.30100000000000   0.19700000000000    C  (48h)
   0.19700000000000  -0.19700000000000  -0.30100000000000    C  (48h)
   0.20000000000000   0.24000000000000  -0.03000000000000    C  (96i)
   0.24000000000000   0.20000000000000  -0.41000000000000    C  (96i)
  -0.03000000000000  -0.41000000000000   0.20000000000000    C  (96i)
  -0.41000000000000  -0.03000000000000   0.24000000000000    C  (96i)
  -0.03000000000000   0.20000000000000   0.24000000000000    C  (96i)
  -0.41000000000000   0.24000000000000   0.20000000000000    C  (96i)
   0.20000000000000  -0.03000000000000  -0.41000000000000    C  (96i)
   0.24000000000000  -0.41000000000000  -0.03000000000000    C  (96i)
   0.24000000000000  -0.03000000000000   0.20000000000000    C  (96i)
   0.20000000000000  -0.41000000000000   0.24000000000000    C  (96i)
  -0.41000000000000   0.20000000000000  -0.03000000000000    C  (96i)
  -0.03000000000000   0.24000000000000  -0.41000000000000    C  (96i)
  -0.20000000000000  -0.24000000000000   0.03000000000000    C  (96i)
  -0.24000000000000  -0.20000000000000   0.41000000000000    C  (96i)
   0.03000000000000   0.41000000000000  -0.20000000000000    C  (96i)
   0.41000000000000   0.03000000000000  -0.24000000000000    C  (96i)
   0.03000000000000  -0.20000000000000  -0.24000000000000    C  (96i)
   0.41000000000000  -0.24000000000000  -0.20000000000000    C  (96i)
  -0.20000000000000   0.03000000000000   0.41000000000000    C  (96i)
  -0.24000000000000   0.41000000000000   0.03000000000000    C  (96i)
  -0.24000000000000   0.03000000000000  -0.20000000000000    C  (96i)
  -0.20000000000000   0.41000000000000  -0.24000000000000    C  (96i)
   0.41000000000000  -0.20000000000000   0.03000000000000    C  (96i)
   0.03000000000000  -0.24000000000000   0.41000000000000    C  (96i)
   0.03200000000000   0.29800000000000   0.07200000000000    C  (96i)
   0.29800000000000   0.03200000000000  -0.40200000000000    C  (96i)
   0.07200000000000  -0.40200000000000   0.03200000000000    C  (96i)
  -0.40200000000000   0.07200000000000   0.29800000000000    C  (96i)
   0.07200000000000   0.03200000000000   0.29800000000000    C  (96i)
  -0.40200000000000   0.29800000000000   0.03200000000000    C  (96i)
   0.03200000000000   0.07200000000000  -0.40200000000000    C  (96i)
   0.29800000000000  -0.40200000000000   0.07200000000000    C  (96i)
   0.29800000000000   0.07200000000000   0.03200000000000    C  (96i)
   0.03200000000000  -0.40200000000000   0.29800000000000    C  (96i)
  -0.40200000000000   0.03200000000000   0.07200000000000    C  (96i)
   0.07200000000000   0.29800000000000  -0.40200000000000    C  (96i)
  -0.03200000000000  -0.29800000000000  -0.07200000000000    C  (96i)
  -0.29800000000000  -0.03200000000000   0.40200000000000    C  (96i)
  -0.07200000000000   0.40200000000000  -0.03200000000000    C  (96i)
   0.40200000000000  -0.07200000000000  -0.29800000000000    C  (96i)
  -0.07200000000000  -0.03200000000000  -0.29800000000000    C  (96i)
   0.40200000000000  -0.29800000000000  -0.03200000000000    C  (96i)
  -0.03200000000000  -0.07200000000000   0.40200000000000    C  (96i)
  -0.29800000000000   0.40200000000000  -0.07200000000000    C  (96i)
  -0.29800000000000  -0.07200000000000  -0.03200000000000    C  (96i)
  -0.03200000000000   0.40200000000000  -0.29800000000000    C  (96i)
   0.40200000000000  -0.03200000000000  -0.07200000000000    C  (96i)
  -0.07200000000000  -0.29800000000000   0.40200000000000    C  (96i)
\end{lstlisting}

==> (inline-154) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Na3Co(CO3)2Cl'
_chemical_formula_sum 'C2 Cl Co Na3 O6'

loop_
_publ_author_name
 'Z. Fu'
 'Y. Zheng'
 'Y. Xiao'
 'S. Bedanta'
 'A. Senyshyn'
 'G. G. Simeoni'
 'Y. Su'
 'U. R\"{u}cker'
 'P. K\"{o}gerler'
 'Thomas Br\"{u}ckel'
_journal_name_full_name
;
 Physical Review B
;
_journal_volume 87
_journal_year 2013
_journal_page_first 214406
_journal_page_last 214406
_publ_Section_title
;
 Coexistence of magnetic order and spin-glass-like phase in the pyrochlore antiferromagnet Na$_3$Co(CO$_3$)$_2$Cl
;

_aflow_title 'Pyrochlore (Na$_3$Co(CO$_3$)$_2$Cl) Structure'
_aflow_proto 'A2BCD3E6_cF208_203_e_c_d_f_g'
_aflow_params 'a,x_{3},x_{4},x_{5},y_{5},z_{5}'
_aflow_params_values '13.9898,0.2826,-0.099,0.2257,0.2665,0.3531'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF208'

_symmetry_space_group_name_H-M "F 2/d -3 (origin choice 2)"
_symmetry_Int_Tables_number 203
 
_cell_length_a    13.98980
_cell_length_b    13.98980
_cell_length_c    13.98980
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+3/4,-z+3/4
3 -x+3/4,y,-z+3/4
4 -x+3/4,-y+3/4,z
5 y,z,x
6 y,-z+3/4,-x+3/4
7 -y+3/4,z,-x+3/4
8 -y+3/4,-z+3/4,x
9 z,x,y
10 z,-x+3/4,-y+3/4
11 -z+3/4,x,-y+3/4
12 -z+3/4,-x+3/4,y
13 -x,-y,-z
14 -x,y+1/4,z+1/4
15 x+1/4,-y,z+1/4
16 x+1/4,y+1/4,-z
17 -y,-z,-x
18 -y,z+1/4,x+1/4
19 y+1/4,-z,x+1/4
20 y+1/4,z+1/4,-x
21 -z,-x,-y
22 -z,x+1/4,y+1/4
23 z+1/4,-x,y+1/4
24 z+1/4,x+1/4,-y
25 x,y+1/2,z+1/2
26 x,-y+1/4,-z+1/4
27 -x+3/4,y+1/2,-z+1/4
28 -x+3/4,-y+1/4,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/4,-x+1/4
31 -y+3/4,z+1/2,-x+1/4
32 -y+3/4,-z+1/4,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/4,-y+1/4
35 -z+3/4,x+1/2,-y+1/4
36 -z+3/4,-x+1/4,y+1/2
37 -x,-y+1/2,-z+1/2
38 -x,y+3/4,z+3/4
39 x+1/4,-y+1/2,z+3/4
40 x+1/4,y+3/4,-z+1/2
41 -y,-z+1/2,-x+1/2
42 -y,z+3/4,x+3/4
43 y+1/4,-z+1/2,x+3/4
44 y+1/4,z+3/4,-x+1/2
45 -z,-x+1/2,-y+1/2
46 -z,x+3/4,y+3/4
47 z+1/4,-x+1/2,y+3/4
48 z+1/4,x+3/4,-y+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y+3/4,-z+1/4
51 -x+1/4,y,-z+1/4
52 -x+1/4,-y+3/4,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z+3/4,-x+1/4
55 -y+1/4,z,-x+1/4
56 -y+1/4,-z+3/4,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x+3/4,-y+1/4
59 -z+1/4,x,-y+1/4
60 -z+1/4,-x+3/4,y+1/2
61 -x+1/2,-y,-z+1/2
62 -x+1/2,y+1/4,z+3/4
63 x+3/4,-y,z+3/4
64 x+3/4,y+1/4,-z+1/2
65 -y+1/2,-z,-x+1/2
66 -y+1/2,z+1/4,x+3/4
67 y+3/4,-z,x+3/4
68 y+3/4,z+1/4,-x+1/2
69 -z+1/2,-x,-y+1/2
70 -z+1/2,x+1/4,y+3/4
71 z+3/4,-x,y+3/4
72 z+3/4,x+1/4,-y+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/4,-z+3/4
75 -x+1/4,y+1/2,-z+3/4
76 -x+1/4,-y+1/4,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/4,-x+3/4
79 -y+1/4,z+1/2,-x+3/4
80 -y+1/4,-z+1/4,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/4,-y+3/4
83 -z+1/4,x+1/2,-y+3/4
84 -z+1/4,-x+1/4,y
85 -x+1/2,-y+1/2,-z
86 -x+1/2,y+3/4,z+1/4
87 x+3/4,-y+1/2,z+1/4
88 x+3/4,y+3/4,-z
89 -y+1/2,-z+1/2,-x
90 -y+1/2,z+3/4,x+1/4
91 y+3/4,-z+1/2,x+1/4
92 y+3/4,z+3/4,-x
93 -z+1/2,-x+1/2,-y
94 -z+1/2,x+3/4,y+1/4
95 z+3/4,-x+1/2,y+1/4
96 z+3/4,x+3/4,-y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Cl1 Cl  16 c 0.00000  0.00000 0.00000 1.00000
Co1 Co  16 d 0.50000  0.50000 0.50000 1.00000
C1  C   32 e 0.28260  0.28260 0.28260 1.00000
Na1 Na  48 f -0.09900 0.12500 0.12500 1.00000
O1  O   96 g 0.22570  0.26650 0.35310 1.00000
\end{lstlisting}

==> (inline-155) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2BCD3E6_cF208_203_e_c_d_f_g & a,x3,x4,x5,y5,z5 --params=13.9898,0.2826,-0.099,0.2257,0.2665,0.3531 & Fd-3 T_{h}^{4} #203 (cdefg) & cF208 & None & Na3Co(CO3)2Cl & Na3Co(CO3)2Cl & Z. Fu et al., Phys. Rev. B 87, 214406(2013)
   1.00000000000000
   0.00000000000000   6.99490000000000   6.99490000000000
   6.99490000000000   0.00000000000000   6.99490000000000
   6.99490000000000   6.99490000000000   0.00000000000000
     C    Cl    Co    Na     O
     8     4     4    12    24
Direct
   0.28260000000000   0.28260000000000   0.28260000000000    C  (32e)
   0.28260000000000   0.28260000000000  -0.34780000000000    C  (32e)
   0.28260000000000  -0.34780000000000   0.28260000000000    C  (32e)
  -0.34780000000000   0.28260000000000   0.28260000000000    C  (32e)
  -0.28260000000000  -0.28260000000000  -0.28260000000000    C  (32e)
  -0.28260000000000  -0.28260000000000   1.34780000000000    C  (32e)
  -0.28260000000000   1.34780000000000  -0.28260000000000    C  (32e)
   1.34780000000000  -0.28260000000000  -0.28260000000000    C  (32e)
   0.00000000000000   0.00000000000000   0.00000000000000   Cl  (16c)
   0.00000000000000   0.00000000000000   0.50000000000000   Cl  (16c)
   0.00000000000000   0.50000000000000   0.00000000000000   Cl  (16c)
   0.50000000000000   0.00000000000000   0.00000000000000   Cl  (16c)
   0.50000000000000   0.50000000000000   0.50000000000000   Co  (16d)
   0.50000000000000   0.50000000000000   0.00000000000000   Co  (16d)
   0.50000000000000   0.00000000000000   0.50000000000000   Co  (16d)
   0.00000000000000   0.50000000000000   0.50000000000000   Co  (16d)
   0.34900000000000  -0.09900000000000  -0.09900000000000   Na  (48f)
  -0.09900000000000   0.34900000000000   0.34900000000000   Na  (48f)
  -0.09900000000000   0.34900000000000  -0.09900000000000   Na  (48f)
   0.34900000000000  -0.09900000000000   0.34900000000000   Na  (48f)
  -0.09900000000000  -0.09900000000000   0.34900000000000   Na  (48f)
   0.34900000000000   0.34900000000000  -0.09900000000000   Na  (48f)
   0.65100000000000   0.09900000000000   0.09900000000000   Na  (48f)
   0.09900000000000   0.65100000000000   0.65100000000000   Na  (48f)
   0.09900000000000   0.65100000000000   0.09900000000000   Na  (48f)
   0.65100000000000   0.09900000000000   0.65100000000000   Na  (48f)
   0.09900000000000   0.09900000000000   0.65100000000000   Na  (48f)
   0.65100000000000   0.65100000000000   0.09900000000000   Na  (48f)
   0.39390000000000   0.31230000000000   0.13910000000000    O  (96g)
   0.31230000000000   0.39390000000000  -0.34530000000000    O  (96g)
   0.13910000000000  -0.34530000000000   0.39390000000000    O  (96g)
  -0.34530000000000   0.13910000000000   0.31230000000000    O  (96g)
   0.13910000000000   0.39390000000000   0.31230000000000    O  (96g)
  -0.34530000000000   0.31230000000000   0.39390000000000    O  (96g)
   0.39390000000000   0.13910000000000  -0.34530000000000    O  (96g)
   0.31230000000000  -0.34530000000000   0.13910000000000    O  (96g)
   0.31230000000000   0.13910000000000   0.39390000000000    O  (96g)
   0.39390000000000  -0.34530000000000   0.31230000000000    O  (96g)
  -0.34530000000000   0.39390000000000   0.13910000000000    O  (96g)
   0.13910000000000   0.31230000000000  -0.34530000000000    O  (96g)
  -0.39390000000000  -0.31230000000000  -0.13910000000000    O  (96g)
  -0.31230000000000  -0.39390000000000   1.34530000000000    O  (96g)
  -0.13910000000000   1.34530000000000  -0.39390000000000    O  (96g)
   1.34530000000000  -0.13910000000000  -0.31230000000000    O  (96g)
  -0.13910000000000  -0.39390000000000  -0.31230000000000    O  (96g)
   1.34530000000000  -0.31230000000000  -0.39390000000000    O  (96g)
  -0.39390000000000  -0.13910000000000   1.34530000000000    O  (96g)
  -0.31230000000000   1.34530000000000  -0.13910000000000    O  (96g)
  -0.31230000000000  -0.13910000000000  -0.39390000000000    O  (96g)
  -0.39390000000000   1.34530000000000  -0.31230000000000    O  (96g)
   1.34530000000000  -0.39390000000000  -0.13910000000000    O  (96g)
  -0.13910000000000  -0.31230000000000   1.34530000000000    O  (96g)
\end{lstlisting}

==> (inline-156) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Tychite'
_chemical_formula_sum 'C4 Mg2 Na6 O16 S'

loop_
_publ_author_name
 'G. R. Schmidt'
 'R. Jacqueline'
 'H. Yang'
 'R. T. Downs'
_journal_name_full_name
;
 Acta Crystallographica Section E: Crystallographic Communications
;
_journal_volume 62
_journal_year 2006
_journal_page_first i207
_journal_page_last i209
_publ_Section_title
;
 Tychite, Na$_{6}$Mg$_{2}$(SO$_{4}$)(CO$_{3}$)$_{4}$: Structure analysis and Raman spectroscopic data
;

# Found in The American Mineralogist Crystal Structure Database, 2003

_aflow_title 'Tychite (Na$_{6}$Mg$_{2}$(SO$_{4}$)(CO$_{3}$)$_{4}$) Structure'
_aflow_proto 'A4B2C6D16E_cF232_203_e_d_f_eg_a'
_aflow_params 'a,x_{3},x_{4},x_{5},x_{6},y_{6},z_{6}'
_aflow_params_values '13.9038,0.28207,0.06362,0.34379,0.26626,0.22529,0.35333'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF232'

_symmetry_space_group_name_H-M "F 2/d -3 (origin choice 2)"
_symmetry_Int_Tables_number 203
 
_cell_length_a    13.90380
_cell_length_b    13.90380
_cell_length_c    13.90380
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+3/4,-z+3/4
3 -x+3/4,y,-z+3/4
4 -x+3/4,-y+3/4,z
5 y,z,x
6 y,-z+3/4,-x+3/4
7 -y+3/4,z,-x+3/4
8 -y+3/4,-z+3/4,x
9 z,x,y
10 z,-x+3/4,-y+3/4
11 -z+3/4,x,-y+3/4
12 -z+3/4,-x+3/4,y
13 -x,-y,-z
14 -x,y+1/4,z+1/4
15 x+1/4,-y,z+1/4
16 x+1/4,y+1/4,-z
17 -y,-z,-x
18 -y,z+1/4,x+1/4
19 y+1/4,-z,x+1/4
20 y+1/4,z+1/4,-x
21 -z,-x,-y
22 -z,x+1/4,y+1/4
23 z+1/4,-x,y+1/4
24 z+1/4,x+1/4,-y
25 x,y+1/2,z+1/2
26 x,-y+1/4,-z+1/4
27 -x+3/4,y+1/2,-z+1/4
28 -x+3/4,-y+1/4,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/4,-x+1/4
31 -y+3/4,z+1/2,-x+1/4
32 -y+3/4,-z+1/4,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/4,-y+1/4
35 -z+3/4,x+1/2,-y+1/4
36 -z+3/4,-x+1/4,y+1/2
37 -x,-y+1/2,-z+1/2
38 -x,y+3/4,z+3/4
39 x+1/4,-y+1/2,z+3/4
40 x+1/4,y+3/4,-z+1/2
41 -y,-z+1/2,-x+1/2
42 -y,z+3/4,x+3/4
43 y+1/4,-z+1/2,x+3/4
44 y+1/4,z+3/4,-x+1/2
45 -z,-x+1/2,-y+1/2
46 -z,x+3/4,y+3/4
47 z+1/4,-x+1/2,y+3/4
48 z+1/4,x+3/4,-y+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y+3/4,-z+1/4
51 -x+1/4,y,-z+1/4
52 -x+1/4,-y+3/4,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z+3/4,-x+1/4
55 -y+1/4,z,-x+1/4
56 -y+1/4,-z+3/4,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x+3/4,-y+1/4
59 -z+1/4,x,-y+1/4
60 -z+1/4,-x+3/4,y+1/2
61 -x+1/2,-y,-z+1/2
62 -x+1/2,y+1/4,z+3/4
63 x+3/4,-y,z+3/4
64 x+3/4,y+1/4,-z+1/2
65 -y+1/2,-z,-x+1/2
66 -y+1/2,z+1/4,x+3/4
67 y+3/4,-z,x+3/4
68 y+3/4,z+1/4,-x+1/2
69 -z+1/2,-x,-y+1/2
70 -z+1/2,x+1/4,y+3/4
71 z+3/4,-x,y+3/4
72 z+3/4,x+1/4,-y+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/4,-z+3/4
75 -x+1/4,y+1/2,-z+3/4
76 -x+1/4,-y+1/4,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/4,-x+3/4
79 -y+1/4,z+1/2,-x+3/4
80 -y+1/4,-z+1/4,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/4,-y+3/4
83 -z+1/4,x+1/2,-y+3/4
84 -z+1/4,-x+1/4,y
85 -x+1/2,-y+1/2,-z
86 -x+1/2,y+3/4,z+1/4
87 x+3/4,-y+1/2,z+1/4
88 x+3/4,y+3/4,-z
89 -y+1/2,-z+1/2,-x
90 -y+1/2,z+3/4,x+1/4
91 y+3/4,-z+1/2,x+1/4
92 y+3/4,z+3/4,-x
93 -z+1/2,-x+1/2,-y
94 -z+1/2,x+3/4,y+1/4
95 z+3/4,-x+1/2,y+1/4
96 z+3/4,x+3/4,-y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
S1  S    8 a 0.12500 0.12500 0.12500 1.00000
Mg1 Mg  16 d 0.50000 0.50000 0.50000 1.00000
C1  C   32 e 0.28207 0.28207 0.28207 1.00000
O1  O   32 e 0.06362 0.06362 0.06362 1.00000
Na1 Na  48 f 0.34379 0.12500 0.12500 1.00000
O2  O   96 g 0.26626 0.22529 0.35333 1.00000
\end{lstlisting}

==> (inline-157) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A4B2C6D16E_cF232_203_e_d_f_eg_a & a,x3,x4,x5,x6,y6,z6 --params=13.9038,0.28207,0.06362,0.34379,0.26626,0.22529,0.35333 & Fd-3 T_{h}^{4} #203 (ade^2fg) & cF232 & None & Na6Mg2(SO4)(CO3)4 & Tychite & G. R. Schmidt et al., Acta Crystallogr. E 62, i207-i209 (2006)
   1.00000000000000
   0.00000000000000   6.95190000000000   6.95190000000000
   6.95190000000000   0.00000000000000   6.95190000000000
   6.95190000000000   6.95190000000000   0.00000000000000
     C    Mg    Na     O     S
     8     4    12    32     2
Direct
   0.28207000000000   0.28207000000000   0.28207000000000    C  (32e)
   0.28207000000000   0.28207000000000  -0.34621000000000    C  (32e)
   0.28207000000000  -0.34621000000000   0.28207000000000    C  (32e)
  -0.34621000000000   0.28207000000000   0.28207000000000    C  (32e)
  -0.28207000000000  -0.28207000000000  -0.28207000000000    C  (32e)
  -0.28207000000000  -0.28207000000000   1.34621000000000    C  (32e)
  -0.28207000000000   1.34621000000000  -0.28207000000000    C  (32e)
   1.34621000000000  -0.28207000000000  -0.28207000000000    C  (32e)
   0.50000000000000   0.50000000000000   0.50000000000000   Mg  (16d)
   0.50000000000000   0.50000000000000   0.00000000000000   Mg  (16d)
   0.50000000000000   0.00000000000000   0.50000000000000   Mg  (16d)
   0.00000000000000   0.50000000000000   0.50000000000000   Mg  (16d)
  -0.09379000000000   0.34379000000000   0.34379000000000   Na  (48f)
   0.34379000000000  -0.09379000000000  -0.09379000000000   Na  (48f)
   0.34379000000000  -0.09379000000000   0.34379000000000   Na  (48f)
  -0.09379000000000   0.34379000000000  -0.09379000000000   Na  (48f)
   0.34379000000000   0.34379000000000  -0.09379000000000   Na  (48f)
  -0.09379000000000  -0.09379000000000   0.34379000000000   Na  (48f)
   1.09379000000000  -0.34379000000000  -0.34379000000000   Na  (48f)
  -0.34379000000000   1.09379000000000   1.09379000000000   Na  (48f)
  -0.34379000000000   1.09379000000000  -0.34379000000000   Na  (48f)
   1.09379000000000  -0.34379000000000   1.09379000000000   Na  (48f)
  -0.34379000000000  -0.34379000000000   1.09379000000000   Na  (48f)
   1.09379000000000   1.09379000000000  -0.34379000000000   Na  (48f)
   0.06362000000000   0.06362000000000   0.06362000000000    O  (32e)
   0.06362000000000   0.06362000000000   0.30914000000000    O  (32e)
   0.06362000000000   0.30914000000000   0.06362000000000    O  (32e)
   0.30914000000000   0.06362000000000   0.06362000000000    O  (32e)
  -0.06362000000000  -0.06362000000000  -0.06362000000000    O  (32e)
  -0.06362000000000  -0.06362000000000   0.69086000000000    O  (32e)
  -0.06362000000000   0.69086000000000  -0.06362000000000    O  (32e)
   0.69086000000000  -0.06362000000000  -0.06362000000000    O  (32e)
   0.31236000000000   0.39430000000000   0.13822000000000    O  (96g)
   0.39430000000000   0.31236000000000  -0.34488000000000    O  (96g)
   0.13822000000000  -0.34488000000000   0.31236000000000    O  (96g)
  -0.34488000000000   0.13822000000000   0.39430000000000    O  (96g)
   0.13822000000000   0.31236000000000   0.39430000000000    O  (96g)
  -0.34488000000000   0.39430000000000   0.31236000000000    O  (96g)
   0.31236000000000   0.13822000000000  -0.34488000000000    O  (96g)
   0.39430000000000  -0.34488000000000   0.13822000000000    O  (96g)
   0.39430000000000   0.13822000000000   0.31236000000000    O  (96g)
   0.31236000000000  -0.34488000000000   0.39430000000000    O  (96g)
  -0.34488000000000   0.31236000000000   0.13822000000000    O  (96g)
   0.13822000000000   0.39430000000000  -0.34488000000000    O  (96g)
  -0.31236000000000  -0.39430000000000  -0.13822000000000    O  (96g)
  -0.39430000000000  -0.31236000000000   1.34488000000000    O  (96g)
  -0.13822000000000   1.34488000000000  -0.31236000000000    O  (96g)
   1.34488000000000  -0.13822000000000  -0.39430000000000    O  (96g)
  -0.13822000000000  -0.31236000000000  -0.39430000000000    O  (96g)
   1.34488000000000  -0.39430000000000  -0.31236000000000    O  (96g)
  -0.31236000000000  -0.13822000000000   1.34488000000000    O  (96g)
  -0.39430000000000   1.34488000000000  -0.13822000000000    O  (96g)
  -0.39430000000000  -0.13822000000000  -0.31236000000000    O  (96g)
  -0.31236000000000   1.34488000000000  -0.39430000000000    O  (96g)
   1.34488000000000  -0.31236000000000  -0.13822000000000    O  (96g)
  -0.13822000000000  -0.39430000000000   1.34488000000000    O  (96g)
   0.12500000000000   0.12500000000000   0.12500000000000    S   (8a)
   0.87500000000000   0.87500000000000   0.87500000000000    S   (8a)
\end{lstlisting}

==> (inline-158) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Rb3AsSe16'
_chemical_formula_sum 'As Rb3 Se16'

loop_
_publ_author_name
 'M. Wachhold'
 'W. S. Sheldrick'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Naturforschung B
;
_journal_volume 52
_journal_year 1997
_journal_page_first 169
_journal_page_last 175
_publ_Section_title
;
 Methanolothermale Synthese von Rb$_{3}$AsSe$_{4}$ {\textperiodcentered} 2Se$_{6}$ und Cs$_{3}$AsSe$_{4}${\textperiodcentered} 2Cs$_{2}$As$_{2}$Se$_{4}${\textperiodcentered} 6Te$_{4}$Se$_{2}$, zwei Selenidoarsenate mit sechsgliedrigen Chalkogenringen/Methanolothermal Synthesis of Rb$_{3}$AsSe$_{4}${\textperiodcentered} 2Se$_{6}$ and Cs$_{3}$AsSe$_{4}${\textperiodcentered} 2Cs$_{2}$As$_{2}$Se$_{4}${\textperiodcentered} 6Te$_{4}$Se$_{2}$. Two Selenidoarsenates with Six-Membered Chalcogen Rings
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Rb$_{3}$AsSe$_{16}$ Structure'
_aflow_proto 'AB3C16_cF160_203_b_ad_eg'
_aflow_params 'a,x_{4},x_{5},y_{5},z_{5}'
_aflow_params_values '16.6600284675,0.70516,0.51201,0.111,0.42978'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF160'

_cell_length_a    16.6600284675
_cell_length_b    16.6600284675
_cell_length_c    16.6600284675
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 2/d -3 (origin choice 2)"
_symmetry_Int_Tables_number 203
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+3/4,-z+3/4
3 -x+3/4,y,-z+3/4
4 -x+3/4,-y+3/4,z
5 y,z,x
6 y,-z+3/4,-x+3/4
7 -y+3/4,z,-x+3/4
8 -y+3/4,-z+3/4,x
9 z,x,y
10 z,-x+3/4,-y+3/4
11 -z+3/4,x,-y+3/4
12 -z+3/4,-x+3/4,y
13 -x,-y,-z
14 -x,y+1/4,z+1/4
15 x+1/4,-y,z+1/4
16 x+1/4,y+1/4,-z
17 -y,-z,-x
18 -y,z+1/4,x+1/4
19 y+1/4,-z,x+1/4
20 y+1/4,z+1/4,-x
21 -z,-x,-y
22 -z,x+1/4,y+1/4
23 z+1/4,-x,y+1/4
24 z+1/4,x+1/4,-y
25 x,y+1/2,z+1/2
26 x,-y+1/4,-z+1/4
27 -x+3/4,y+1/2,-z+1/4
28 -x+3/4,-y+1/4,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/4,-x+1/4
31 -y+3/4,z+1/2,-x+1/4
32 -y+3/4,-z+1/4,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/4,-y+1/4
35 -z+3/4,x+1/2,-y+1/4
36 -z+3/4,-x+1/4,y+1/2
37 -x,-y+1/2,-z+1/2
38 -x,y+3/4,z+3/4
39 x+1/4,-y+1/2,z+3/4
40 x+1/4,y+3/4,-z+1/2
41 -y,-z+1/2,-x+1/2
42 -y,z+3/4,x+3/4
43 y+1/4,-z+1/2,x+3/4
44 y+1/4,z+3/4,-x+1/2
45 -z,-x+1/2,-y+1/2
46 -z,x+3/4,y+3/4
47 z+1/4,-x+1/2,y+3/4
48 z+1/4,x+3/4,-y+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y+3/4,-z+1/4
51 -x+1/4,y,-z+1/4
52 -x+1/4,-y+3/4,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z+3/4,-x+1/4
55 -y+1/4,z,-x+1/4
56 -y+1/4,-z+3/4,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x+3/4,-y+1/4
59 -z+1/4,x,-y+1/4
60 -z+1/4,-x+3/4,y+1/2
61 -x+1/2,-y,-z+1/2
62 -x+1/2,y+1/4,z+3/4
63 x+3/4,-y,z+3/4
64 x+3/4,y+1/4,-z+1/2
65 -y+1/2,-z,-x+1/2
66 -y+1/2,z+1/4,x+3/4
67 y+3/4,-z,x+3/4
68 y+3/4,z+1/4,-x+1/2
69 -z+1/2,-x,-y+1/2
70 -z+1/2,x+1/4,y+3/4
71 z+3/4,-x,y+3/4
72 z+3/4,x+1/4,-y+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/4,-z+3/4
75 -x+1/4,y+1/2,-z+3/4
76 -x+1/4,-y+1/4,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/4,-x+3/4
79 -y+1/4,z+1/2,-x+3/4
80 -y+1/4,-z+1/4,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/4,-y+3/4
83 -z+1/4,x+1/2,-y+3/4
84 -z+1/4,-x+1/4,y
85 -x+1/2,-y+1/2,-z
86 -x+1/2,y+3/4,z+1/4
87 x+3/4,-y+1/2,z+1/4
88 x+3/4,y+3/4,-z
89 -y+1/2,-z+1/2,-x
90 -y+1/2,z+3/4,x+1/4
91 y+3/4,-z+1/2,x+1/4
92 y+3/4,z+3/4,-x
93 -z+1/2,-x+1/2,-y
94 -z+1/2,x+3/4,y+1/4
95 z+3/4,-x+1/2,y+1/4
96 z+3/4,x+3/4,-y
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Rb1 Rb   8 a 0.12500 0.12500 0.12500 1.00000
As1 As   8 b 0.62500 0.62500 0.62500 1.00000
Rb2 Rb  16 d 0.50000 0.50000 0.50000 1.00000
Se1 Se  32 e 0.70516 0.70516 0.70516 1.00000
Se2 Se  96 g 0.51201 0.11100 0.42978 1.00000
\end{lstlisting}

==> (inline-159) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3C16_cF160_203_b_ad_eg & a,x4,x5,y5,z5 --params=16.6600284675,0.70516,0.51201,0.111,0.42978 & Fd-3 T_{h}^{4} #203 (abdeg) & cF160 & None & Rb3AsSe16 &  & M. Wachhold and W. S. Sheldrick, Z. Naturforsch. B 52, 169-175 (1997)
   1.00000000000000
   0.00000000000000   8.33001423375000   8.33001423375000
   8.33001423375000   0.00000000000000   8.33001423375000
   8.33001423375000   8.33001423375000   0.00000000000000
    As    Rb    Se
     2     6    32
Direct
   0.62500000000000   0.62500000000000   0.62500000000000   As   (8b)
   0.37500000000000   0.37500000000000   0.37500000000000   As   (8b)
   0.12500000000000   0.12500000000000   0.12500000000000   Rb   (8a)
   0.87500000000000   0.87500000000000   0.87500000000000   Rb   (8a)
   0.50000000000000   0.50000000000000   0.50000000000000   Rb  (16d)
   0.50000000000000   0.50000000000000   0.00000000000000   Rb  (16d)
   0.50000000000000   0.00000000000000   0.50000000000000   Rb  (16d)
   0.00000000000000   0.50000000000000   0.50000000000000   Rb  (16d)
   0.70516000000000   0.70516000000000   0.70516000000000   Se  (32e)
   0.70516000000000   0.70516000000000  -1.61548000000000   Se  (32e)
   0.70516000000000  -1.61548000000000   0.70516000000000   Se  (32e)
  -1.61548000000000   0.70516000000000   0.70516000000000   Se  (32e)
  -0.70516000000000  -0.70516000000000  -0.70516000000000   Se  (32e)
  -0.70516000000000  -0.70516000000000   2.61548000000000   Se  (32e)
  -0.70516000000000   2.61548000000000  -0.70516000000000   Se  (32e)
   2.61548000000000  -0.70516000000000  -0.70516000000000   Se  (32e)
   0.02877000000000   0.83079000000000   0.19323000000000   Se  (96g)
   0.83079000000000   0.02877000000000  -0.55279000000000   Se  (96g)
   0.19323000000000  -0.55279000000000   0.02877000000000   Se  (96g)
  -0.55279000000000   0.19323000000000   0.83079000000000   Se  (96g)
   0.19323000000000   0.02877000000000   0.83079000000000   Se  (96g)
  -0.55279000000000   0.83079000000000   0.02877000000000   Se  (96g)
   0.02877000000000   0.19323000000000  -0.55279000000000   Se  (96g)
   0.83079000000000  -0.55279000000000   0.19323000000000   Se  (96g)
   0.83079000000000   0.19323000000000   0.02877000000000   Se  (96g)
   0.02877000000000  -0.55279000000000   0.83079000000000   Se  (96g)
  -0.55279000000000   0.02877000000000   0.19323000000000   Se  (96g)
   0.19323000000000   0.83079000000000  -0.55279000000000   Se  (96g)
  -0.02877000000000  -0.83079000000000  -0.19323000000000   Se  (96g)
  -0.83079000000000  -0.02877000000000   1.55279000000000   Se  (96g)
  -0.19323000000000   1.55279000000000  -0.02877000000000   Se  (96g)
   1.55279000000000  -0.19323000000000  -0.83079000000000   Se  (96g)
  -0.19323000000000  -0.02877000000000  -0.83079000000000   Se  (96g)
   1.55279000000000  -0.83079000000000  -0.02877000000000   Se  (96g)
  -0.02877000000000  -0.19323000000000   1.55279000000000   Se  (96g)
  -0.83079000000000   1.55279000000000  -0.19323000000000   Se  (96g)
  -0.83079000000000  -0.19323000000000  -0.02877000000000   Se  (96g)
  -0.02877000000000   1.55279000000000  -0.83079000000000   Se  (96g)
   1.55279000000000  -0.02877000000000  -0.19323000000000   Se  (96g)
  -0.19323000000000  -0.83079000000000   1.55279000000000   Se  (96g)
\end{lstlisting}

==> (inline-160) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ca3Al2O6'
_chemical_formula_sum 'Al2 Ca3 O6'

loop_
_publ_author_name
 'P. Mondal'
 'J. W. Jeffery'
_journal_name_full_name
;
 Acta Crystallographica Section B: Structural Science
;
_journal_volume 31
_journal_year 1975
_journal_page_first 689
_journal_page_last 697
_publ_Section_title
;
 The crystal structure of tricalcium aluminate, Ca$_{3}$Al$_{2}$O$_{6}$
;

_aflow_title 'Ca$_{3}$Al$_{2}$O$_{6}$ Structure'
_aflow_proto 'A2B3C6_cP264_205_2d_ab2c2d_6d'
_aflow_params 'a,x_{3},x_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10},x_{11},y_{11},z_{11},x_{12},y_{12},z_{12},x_{13},y_{13},z_{13},x_{14},y_{14},z_{14}'
_aflow_params_values '15.263,0.2561,0.375,0.2526,0.0133,0.0197,0.2444,0.2335,0.0046,0.1386,0.3763,0.1272,0.38,0.3838,0.1209,0.2777,0.1241,0.0103,0.4835,0.1315,0.2536,0.2664,0.2841,0.1049,0.235,0.4047,0.2921,0.3491,-0.0385,-0.1074,0.1509,-0.0104,-0.0242'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cP264'

_symmetry_space_group_name_H-M "P 21/a -3"
_symmetry_Int_Tables_number 205
 
_cell_length_a    15.26300
_cell_length_b    15.26300
_cell_length_c    15.26300
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x+1/2,-y+1/2,-z
3 -x,y+1/2,-z+1/2
4 -x+1/2,-y,z+1/2
5 y,z,x
6 y+1/2,-z+1/2,-x
7 -y,z+1/2,-x+1/2
8 -y+1/2,-z,x+1/2
9 z,x,y
10 z+1/2,-x+1/2,-y
11 -z,x+1/2,-y+1/2
12 -z+1/2,-x,y+1/2
13 -x,-y,-z
14 -x+1/2,y+1/2,z
15 x,-y+1/2,z+1/2
16 x+1/2,y,-z+1/2
17 -y,-z,-x
18 -y+1/2,z+1/2,x
19 y,-z+1/2,x+1/2
20 y+1/2,z,-x+1/2
21 -z,-x,-y
22 -z+1/2,x+1/2,y
23 z,-x+1/2,y+1/2
24 z+1/2,x,-y+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ca1 Ca   4 a 0.50000  0.50000  0.50000 1.00000
Ca2 Ca   4 b 0.00000  0.00000  0.00000 1.00000
Ca3 Ca   8 c 0.25610  0.25610  0.25610 1.00000
Ca4 Ca   8 c 0.37500  0.37500  0.37500 1.00000
Al1 Al  24 d 0.25260  0.01330  0.01970 1.00000
Al2 Al  24 d 0.24440  0.23350  0.00460 1.00000
Ca5 Ca  24 d 0.13860  0.37630  0.12720 1.00000
Ca6 Ca  24 d 0.38000  0.38380  0.12090 1.00000
O1  O   24 d 0.27770  0.12410  0.01030 1.00000
O2  O   24 d 0.48350  0.13150  0.25360 1.00000
O3  O   24 d 0.26640  0.28410  0.10490 1.00000
O4  O   24 d 0.23500  0.40470  0.29210 1.00000
O5  O   24 d 0.34910 -0.03850 -0.10740 1.00000
O6  O   24 d 0.15090 -0.01040 -0.02420 1.00000
\end{lstlisting}

==> (inline-161) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3C6_cP264_205_2d_ab2c2d_6d & a,x3,x4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10,x11,y11,z11,x12,y12,z12,x13,y13,z13,x14,y14,z14 --params=15.263,0.2561,0.375,0.2526,0.0133,0.0197,0.2444,0.2335,0.0046,0.1386,0.3763,0.1272,0.38,0.3838,0.1209,0.2777,0.1241,0.0103,0.4835,0.1315,0.2536,0.2664,0.2841,0.1049,0.235,0.4047,0.2921,0.3491,-0.0385,-0.1074,0.1509,-0.0104,-0.0242 & Pa-3 T_{h}^{6} #205 (abc^2d^10) & cP264 & None & Ca3Al2O6 & Ca3Al2O6 & P. Mondal and J. W. Jeffery, Acta Crystallogr. Sect. B Struct. Sci. 31, 689-697 (1975)
   1.00000000000000
  15.26300000000000   0.00000000000000   0.00000000000000
   0.00000000000000  15.26300000000000   0.00000000000000
   0.00000000000000   0.00000000000000  15.26300000000000
    Al    Ca     O
    48    72   144
Direct
   0.25260000000000   0.01330000000000   0.01970000000000   Al  (24d)
   0.24740000000000  -0.01330000000000   0.51970000000000   Al  (24d)
  -0.25260000000000   0.51330000000000   0.48030000000000   Al  (24d)
   0.75260000000000   0.48670000000000  -0.01970000000000   Al  (24d)
   0.01970000000000   0.25260000000000   0.01330000000000   Al  (24d)
   0.51970000000000   0.24740000000000  -0.01330000000000   Al  (24d)
   0.48030000000000  -0.25260000000000   0.51330000000000   Al  (24d)
  -0.01970000000000   0.75260000000000   0.48670000000000   Al  (24d)
   0.01330000000000   0.01970000000000   0.25260000000000   Al  (24d)
  -0.01330000000000   0.51970000000000   0.24740000000000   Al  (24d)
   0.51330000000000   0.48030000000000  -0.25260000000000   Al  (24d)
   0.48670000000000  -0.01970000000000   0.75260000000000   Al  (24d)
  -0.25260000000000  -0.01330000000000  -0.01970000000000   Al  (24d)
   0.75260000000000   0.01330000000000   0.48030000000000   Al  (24d)
   0.25260000000000   0.48670000000000   0.51970000000000   Al  (24d)
   0.24740000000000   0.51330000000000   0.01970000000000   Al  (24d)
  -0.01970000000000  -0.25260000000000  -0.01330000000000   Al  (24d)
   0.48030000000000   0.75260000000000   0.01330000000000   Al  (24d)
   0.51970000000000   0.25260000000000   0.48670000000000   Al  (24d)
   0.01970000000000   0.24740000000000   0.51330000000000   Al  (24d)
  -0.01330000000000  -0.01970000000000  -0.25260000000000   Al  (24d)
   0.01330000000000   0.48030000000000   0.75260000000000   Al  (24d)
   0.48670000000000   0.51970000000000   0.25260000000000   Al  (24d)
   0.51330000000000   0.01970000000000   0.24740000000000   Al  (24d)
   0.24440000000000   0.23350000000000   0.00460000000000   Al  (24d)
   0.25560000000000  -0.23350000000000   0.50460000000000   Al  (24d)
  -0.24440000000000   0.73350000000000   0.49540000000000   Al  (24d)
   0.74440000000000   0.26650000000000  -0.00460000000000   Al  (24d)
   0.00460000000000   0.24440000000000   0.23350000000000   Al  (24d)
   0.50460000000000   0.25560000000000  -0.23350000000000   Al  (24d)
   0.49540000000000  -0.24440000000000   0.73350000000000   Al  (24d)
  -0.00460000000000   0.74440000000000   0.26650000000000   Al  (24d)
   0.23350000000000   0.00460000000000   0.24440000000000   Al  (24d)
  -0.23350000000000   0.50460000000000   0.25560000000000   Al  (24d)
   0.73350000000000   0.49540000000000  -0.24440000000000   Al  (24d)
   0.26650000000000  -0.00460000000000   0.74440000000000   Al  (24d)
  -0.24440000000000  -0.23350000000000  -0.00460000000000   Al  (24d)
   0.74440000000000   0.23350000000000   0.49540000000000   Al  (24d)
   0.24440000000000   0.26650000000000   0.50460000000000   Al  (24d)
   0.25560000000000   0.73350000000000   0.00460000000000   Al  (24d)
  -0.00460000000000  -0.24440000000000  -0.23350000000000   Al  (24d)
   0.49540000000000   0.74440000000000   0.23350000000000   Al  (24d)
   0.50460000000000   0.24440000000000   0.26650000000000   Al  (24d)
   0.00460000000000   0.25560000000000   0.73350000000000   Al  (24d)
  -0.23350000000000  -0.00460000000000  -0.24440000000000   Al  (24d)
   0.23350000000000   0.49540000000000   0.74440000000000   Al  (24d)
   0.26650000000000   0.50460000000000   0.24440000000000   Al  (24d)
   0.73350000000000   0.00460000000000   0.25560000000000   Al  (24d)
   0.00000000000000   0.00000000000000   0.00000000000000   Ca   (4a)
   0.50000000000000   0.00000000000000   0.50000000000000   Ca   (4a)
   0.00000000000000   0.50000000000000   0.50000000000000   Ca   (4a)
   0.50000000000000   0.50000000000000   0.00000000000000   Ca   (4a)
   0.50000000000000   0.50000000000000   0.50000000000000   Ca   (4b)
   0.00000000000000   0.50000000000000   0.00000000000000   Ca   (4b)
   0.50000000000000   0.00000000000000   0.00000000000000   Ca   (4b)
   0.00000000000000   0.00000000000000   0.50000000000000   Ca   (4b)
   0.25610000000000   0.25610000000000   0.25610000000000   Ca   (8c)
   0.24390000000000  -0.25610000000000   0.75610000000000   Ca   (8c)
  -0.25610000000000   0.75610000000000   0.24390000000000   Ca   (8c)
   0.75610000000000   0.24390000000000  -0.25610000000000   Ca   (8c)
  -0.25610000000000  -0.25610000000000  -0.25610000000000   Ca   (8c)
   0.75610000000000   0.25610000000000   0.24390000000000   Ca   (8c)
   0.25610000000000   0.24390000000000   0.75610000000000   Ca   (8c)
   0.24390000000000   0.75610000000000   0.25610000000000   Ca   (8c)
   0.37500000000000   0.37500000000000   0.37500000000000   Ca   (8c)
   0.12500000000000  -0.37500000000000   0.87500000000000   Ca   (8c)
  -0.37500000000000   0.87500000000000   0.12500000000000   Ca   (8c)
   0.87500000000000   0.12500000000000  -0.37500000000000   Ca   (8c)
  -0.37500000000000  -0.37500000000000  -0.37500000000000   Ca   (8c)
   0.87500000000000   0.37500000000000   0.12500000000000   Ca   (8c)
   0.37500000000000   0.12500000000000   0.87500000000000   Ca   (8c)
   0.12500000000000   0.87500000000000   0.37500000000000   Ca   (8c)
   0.13860000000000   0.37630000000000   0.12720000000000   Ca  (24d)
   0.36140000000000  -0.37630000000000   0.62720000000000   Ca  (24d)
  -0.13860000000000   0.87630000000000   0.37280000000000   Ca  (24d)
   0.63860000000000   0.12370000000000  -0.12720000000000   Ca  (24d)
   0.12720000000000   0.13860000000000   0.37630000000000   Ca  (24d)
   0.62720000000000   0.36140000000000  -0.37630000000000   Ca  (24d)
   0.37280000000000  -0.13860000000000   0.87630000000000   Ca  (24d)
  -0.12720000000000   0.63860000000000   0.12370000000000   Ca  (24d)
   0.37630000000000   0.12720000000000   0.13860000000000   Ca  (24d)
  -0.37630000000000   0.62720000000000   0.36140000000000   Ca  (24d)
   0.87630000000000   0.37280000000000  -0.13860000000000   Ca  (24d)
   0.12370000000000  -0.12720000000000   0.63860000000000   Ca  (24d)
  -0.13860000000000  -0.37630000000000  -0.12720000000000   Ca  (24d)
   0.63860000000000   0.37630000000000   0.37280000000000   Ca  (24d)
   0.13860000000000   0.12370000000000   0.62720000000000   Ca  (24d)
   0.36140000000000   0.87630000000000   0.12720000000000   Ca  (24d)
  -0.12720000000000  -0.13860000000000  -0.37630000000000   Ca  (24d)
   0.37280000000000   0.63860000000000   0.37630000000000   Ca  (24d)
   0.62720000000000   0.13860000000000   0.12370000000000   Ca  (24d)
   0.12720000000000   0.36140000000000   0.87630000000000   Ca  (24d)
  -0.37630000000000  -0.12720000000000  -0.13860000000000   Ca  (24d)
   0.37630000000000   0.37280000000000   0.63860000000000   Ca  (24d)
   0.12370000000000   0.62720000000000   0.13860000000000   Ca  (24d)
   0.87630000000000   0.12720000000000   0.36140000000000   Ca  (24d)
   0.38000000000000   0.38380000000000   0.12090000000000   Ca  (24d)
   0.12000000000000  -0.38380000000000   0.62090000000000   Ca  (24d)
  -0.38000000000000   0.88380000000000   0.37910000000000   Ca  (24d)
   0.88000000000000   0.11620000000000  -0.12090000000000   Ca  (24d)
   0.12090000000000   0.38000000000000   0.38380000000000   Ca  (24d)
   0.62090000000000   0.12000000000000  -0.38380000000000   Ca  (24d)
   0.37910000000000  -0.38000000000000   0.88380000000000   Ca  (24d)
  -0.12090000000000   0.88000000000000   0.11620000000000   Ca  (24d)
   0.38380000000000   0.12090000000000   0.38000000000000   Ca  (24d)
  -0.38380000000000   0.62090000000000   0.12000000000000   Ca  (24d)
   0.88380000000000   0.37910000000000  -0.38000000000000   Ca  (24d)
   0.11620000000000  -0.12090000000000   0.88000000000000   Ca  (24d)
  -0.38000000000000  -0.38380000000000  -0.12090000000000   Ca  (24d)
   0.88000000000000   0.38380000000000   0.37910000000000   Ca  (24d)
   0.38000000000000   0.11620000000000   0.62090000000000   Ca  (24d)
   0.12000000000000   0.88380000000000   0.12090000000000   Ca  (24d)
  -0.12090000000000  -0.38000000000000  -0.38380000000000   Ca  (24d)
   0.37910000000000   0.88000000000000   0.38380000000000   Ca  (24d)
   0.62090000000000   0.38000000000000   0.11620000000000   Ca  (24d)
   0.12090000000000   0.12000000000000   0.88380000000000   Ca  (24d)
  -0.38380000000000  -0.12090000000000  -0.38000000000000   Ca  (24d)
   0.38380000000000   0.37910000000000   0.88000000000000   Ca  (24d)
   0.11620000000000   0.62090000000000   0.38000000000000   Ca  (24d)
   0.88380000000000   0.12090000000000   0.12000000000000   Ca  (24d)
   0.27770000000000   0.12410000000000   0.01030000000000    O  (24d)
   0.22230000000000  -0.12410000000000   0.51030000000000    O  (24d)
  -0.27770000000000   0.62410000000000   0.48970000000000    O  (24d)
   0.77770000000000   0.37590000000000  -0.01030000000000    O  (24d)
   0.01030000000000   0.27770000000000   0.12410000000000    O  (24d)
   0.51030000000000   0.22230000000000  -0.12410000000000    O  (24d)
   0.48970000000000  -0.27770000000000   0.62410000000000    O  (24d)
  -0.01030000000000   0.77770000000000   0.37590000000000    O  (24d)
   0.12410000000000   0.01030000000000   0.27770000000000    O  (24d)
  -0.12410000000000   0.51030000000000   0.22230000000000    O  (24d)
   0.62410000000000   0.48970000000000  -0.27770000000000    O  (24d)
   0.37590000000000  -0.01030000000000   0.77770000000000    O  (24d)
  -0.27770000000000  -0.12410000000000  -0.01030000000000    O  (24d)
   0.77770000000000   0.12410000000000   0.48970000000000    O  (24d)
   0.27770000000000   0.37590000000000   0.51030000000000    O  (24d)
   0.22230000000000   0.62410000000000   0.01030000000000    O  (24d)
  -0.01030000000000  -0.27770000000000  -0.12410000000000    O  (24d)
   0.48970000000000   0.77770000000000   0.12410000000000    O  (24d)
   0.51030000000000   0.27770000000000   0.37590000000000    O  (24d)
   0.01030000000000   0.22230000000000   0.62410000000000    O  (24d)
  -0.12410000000000  -0.01030000000000  -0.27770000000000    O  (24d)
   0.12410000000000   0.48970000000000   0.77770000000000    O  (24d)
   0.37590000000000   0.51030000000000   0.27770000000000    O  (24d)
   0.62410000000000   0.01030000000000   0.22230000000000    O  (24d)
   0.48350000000000   0.13150000000000   0.25360000000000    O  (24d)
   0.01650000000000  -0.13150000000000   0.75360000000000    O  (24d)
  -0.48350000000000   0.63150000000000   0.24640000000000    O  (24d)
   0.98350000000000   0.36850000000000  -0.25360000000000    O  (24d)
   0.25360000000000   0.48350000000000   0.13150000000000    O  (24d)
   0.75360000000000   0.01650000000000  -0.13150000000000    O  (24d)
   0.24640000000000  -0.48350000000000   0.63150000000000    O  (24d)
  -0.25360000000000   0.98350000000000   0.36850000000000    O  (24d)
   0.13150000000000   0.25360000000000   0.48350000000000    O  (24d)
  -0.13150000000000   0.75360000000000   0.01650000000000    O  (24d)
   0.63150000000000   0.24640000000000  -0.48350000000000    O  (24d)
   0.36850000000000  -0.25360000000000   0.98350000000000    O  (24d)
  -0.48350000000000  -0.13150000000000  -0.25360000000000    O  (24d)
   0.98350000000000   0.13150000000000   0.24640000000000    O  (24d)
   0.48350000000000   0.36850000000000   0.75360000000000    O  (24d)
   0.01650000000000   0.63150000000000   0.25360000000000    O  (24d)
  -0.25360000000000  -0.48350000000000  -0.13150000000000    O  (24d)
   0.24640000000000   0.98350000000000   0.13150000000000    O  (24d)
   0.75360000000000   0.48350000000000   0.36850000000000    O  (24d)
   0.25360000000000   0.01650000000000   0.63150000000000    O  (24d)
  -0.13150000000000  -0.25360000000000  -0.48350000000000    O  (24d)
   0.13150000000000   0.24640000000000   0.98350000000000    O  (24d)
   0.36850000000000   0.75360000000000   0.48350000000000    O  (24d)
   0.63150000000000   0.25360000000000   0.01650000000000    O  (24d)
   0.26640000000000   0.28410000000000   0.10490000000000    O  (24d)
   0.23360000000000  -0.28410000000000   0.60490000000000    O  (24d)
  -0.26640000000000   0.78410000000000   0.39510000000000    O  (24d)
   0.76640000000000   0.21590000000000  -0.10490000000000    O  (24d)
   0.10490000000000   0.26640000000000   0.28410000000000    O  (24d)
   0.60490000000000   0.23360000000000  -0.28410000000000    O  (24d)
   0.39510000000000  -0.26640000000000   0.78410000000000    O  (24d)
  -0.10490000000000   0.76640000000000   0.21590000000000    O  (24d)
   0.28410000000000   0.10490000000000   0.26640000000000    O  (24d)
  -0.28410000000000   0.60490000000000   0.23360000000000    O  (24d)
   0.78410000000000   0.39510000000000  -0.26640000000000    O  (24d)
   0.21590000000000  -0.10490000000000   0.76640000000000    O  (24d)
  -0.26640000000000  -0.28410000000000  -0.10490000000000    O  (24d)
   0.76640000000000   0.28410000000000   0.39510000000000    O  (24d)
   0.26640000000000   0.21590000000000   0.60490000000000    O  (24d)
   0.23360000000000   0.78410000000000   0.10490000000000    O  (24d)
  -0.10490000000000  -0.26640000000000  -0.28410000000000    O  (24d)
   0.39510000000000   0.76640000000000   0.28410000000000    O  (24d)
   0.60490000000000   0.26640000000000   0.21590000000000    O  (24d)
   0.10490000000000   0.23360000000000   0.78410000000000    O  (24d)
  -0.28410000000000  -0.10490000000000  -0.26640000000000    O  (24d)
   0.28410000000000   0.39510000000000   0.76640000000000    O  (24d)
   0.21590000000000   0.60490000000000   0.26640000000000    O  (24d)
   0.78410000000000   0.10490000000000   0.23360000000000    O  (24d)
   0.23500000000000   0.40470000000000   0.29210000000000    O  (24d)
   0.26500000000000  -0.40470000000000   0.79210000000000    O  (24d)
  -0.23500000000000   0.90470000000000   0.20790000000000    O  (24d)
   0.73500000000000   0.09530000000000  -0.29210000000000    O  (24d)
   0.29210000000000   0.23500000000000   0.40470000000000    O  (24d)
   0.79210000000000   0.26500000000000  -0.40470000000000    O  (24d)
   0.20790000000000  -0.23500000000000   0.90470000000000    O  (24d)
  -0.29210000000000   0.73500000000000   0.09530000000000    O  (24d)
   0.40470000000000   0.29210000000000   0.23500000000000    O  (24d)
  -0.40470000000000   0.79210000000000   0.26500000000000    O  (24d)
   0.90470000000000   0.20790000000000  -0.23500000000000    O  (24d)
   0.09530000000000  -0.29210000000000   0.73500000000000    O  (24d)
  -0.23500000000000  -0.40470000000000  -0.29210000000000    O  (24d)
   0.73500000000000   0.40470000000000   0.20790000000000    O  (24d)
   0.23500000000000   0.09530000000000   0.79210000000000    O  (24d)
   0.26500000000000   0.90470000000000   0.29210000000000    O  (24d)
  -0.29210000000000  -0.23500000000000  -0.40470000000000    O  (24d)
   0.20790000000000   0.73500000000000   0.40470000000000    O  (24d)
   0.79210000000000   0.23500000000000   0.09530000000000    O  (24d)
   0.29210000000000   0.26500000000000   0.90470000000000    O  (24d)
  -0.40470000000000  -0.29210000000000  -0.23500000000000    O  (24d)
   0.40470000000000   0.20790000000000   0.73500000000000    O  (24d)
   0.09530000000000   0.79210000000000   0.23500000000000    O  (24d)
   0.90470000000000   0.29210000000000   0.26500000000000    O  (24d)
   0.34910000000000  -0.03850000000000  -0.10740000000000    O  (24d)
   0.15090000000000   0.03850000000000   0.39260000000000    O  (24d)
  -0.34910000000000   0.46150000000000   0.60740000000000    O  (24d)
   0.84910000000000   0.53850000000000   0.10740000000000    O  (24d)
  -0.10740000000000   0.34910000000000  -0.03850000000000    O  (24d)
   0.39260000000000   0.15090000000000   0.03850000000000    O  (24d)
   0.60740000000000  -0.34910000000000   0.46150000000000    O  (24d)
   0.10740000000000   0.84910000000000   0.53850000000000    O  (24d)
  -0.03850000000000  -0.10740000000000   0.34910000000000    O  (24d)
   0.03850000000000   0.39260000000000   0.15090000000000    O  (24d)
   0.46150000000000   0.60740000000000  -0.34910000000000    O  (24d)
   0.53850000000000   0.10740000000000   0.84910000000000    O  (24d)
  -0.34910000000000   0.03850000000000   0.10740000000000    O  (24d)
   0.84910000000000  -0.03850000000000   0.60740000000000    O  (24d)
   0.34910000000000   0.53850000000000   0.39260000000000    O  (24d)
   0.15090000000000   0.46150000000000  -0.10740000000000    O  (24d)
   0.10740000000000  -0.34910000000000   0.03850000000000    O  (24d)
   0.60740000000000   0.84910000000000  -0.03850000000000    O  (24d)
   0.39260000000000   0.34910000000000   0.53850000000000    O  (24d)
  -0.10740000000000   0.15090000000000   0.46150000000000    O  (24d)
   0.03850000000000   0.10740000000000  -0.34910000000000    O  (24d)
  -0.03850000000000   0.60740000000000   0.84910000000000    O  (24d)
   0.53850000000000   0.39260000000000   0.34910000000000    O  (24d)
   0.46150000000000  -0.10740000000000   0.15090000000000    O  (24d)
   0.15090000000000  -0.01040000000000  -0.02420000000000    O  (24d)
   0.34910000000000   0.01040000000000   0.47580000000000    O  (24d)
  -0.15090000000000   0.48960000000000   0.52420000000000    O  (24d)
   0.65090000000000   0.51040000000000   0.02420000000000    O  (24d)
  -0.02420000000000   0.15090000000000  -0.01040000000000    O  (24d)
   0.47580000000000   0.34910000000000   0.01040000000000    O  (24d)
   0.52420000000000  -0.15090000000000   0.48960000000000    O  (24d)
   0.02420000000000   0.65090000000000   0.51040000000000    O  (24d)
  -0.01040000000000  -0.02420000000000   0.15090000000000    O  (24d)
   0.01040000000000   0.47580000000000   0.34910000000000    O  (24d)
   0.48960000000000   0.52420000000000  -0.15090000000000    O  (24d)
   0.51040000000000   0.02420000000000   0.65090000000000    O  (24d)
  -0.15090000000000   0.01040000000000   0.02420000000000    O  (24d)
   0.65090000000000  -0.01040000000000   0.52420000000000    O  (24d)
   0.15090000000000   0.51040000000000   0.47580000000000    O  (24d)
   0.34910000000000   0.48960000000000  -0.02420000000000    O  (24d)
   0.02420000000000  -0.15090000000000   0.01040000000000    O  (24d)
   0.52420000000000   0.65090000000000  -0.01040000000000    O  (24d)
   0.47580000000000   0.15090000000000   0.51040000000000    O  (24d)
  -0.02420000000000   0.34910000000000   0.48960000000000    O  (24d)
   0.01040000000000   0.02420000000000  -0.15090000000000    O  (24d)
  -0.01040000000000   0.52420000000000   0.65090000000000    O  (24d)
   0.51040000000000   0.47580000000000   0.15090000000000    O  (24d)
   0.48960000000000  -0.02420000000000   0.34910000000000    O  (24d)
\end{lstlisting}

==> (inline-162) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Buckminsterfullerene'
_chemical_formula_sum 'C'

loop_
_publ_author_name
 'W. I. F. David'
 'R. M. Ibberson'
 'J. C. Matthewman'
 'K. Prassides'
 'T. J. S. Dennis'
 'J. P. Hare'
 'H. W. Kroto'
 'R. Taylor'
 'D. R. M. Walton'
_journal_name_full_name
;
 Nature
;
_journal_volume 353
_journal_year 1991
_journal_page_first 147
_journal_page_last 149
_publ_Section_title
;
 Crystal structure and bonding of ordered C$_{60}$
;

_aflow_title 'Simple Cubic C$_{60}$ Buckminsterfullerine Structure'
_aflow_proto 'A_cP240_205_10d'
_aflow_params 'a,x_{1},y_{1},z_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7},x_{8},y_{8},z_{8},x_{9},y_{9},z_{9},x_{10},y_{10},z_{10}'
_aflow_params_values '14.04078,0.2294,-0.0325,0.101,0.2467,-0.054,0.0061,0.2081,0.0646,0.1289,0.2066,0.8599,-0.036,0.171,-0.0963,0.159,0.2236,0.1122,-0.0371,0.2439,0.0192,-0.0636,0.2053,0.1349,0.0616,0.1503,0.7983,0.0202,0.1323,0.8207,0.1186'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cP240'

_symmetry_space_group_name_H-M "P 21/a -3"
_symmetry_Int_Tables_number 205
 
_cell_length_a    14.04078
_cell_length_b    14.04078
_cell_length_c    14.04078
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x+1/2,-y+1/2,-z
3 -x,y+1/2,-z+1/2
4 -x+1/2,-y,z+1/2
5 y,z,x
6 y+1/2,-z+1/2,-x
7 -y,z+1/2,-x+1/2
8 -y+1/2,-z,x+1/2
9 z,x,y
10 z+1/2,-x+1/2,-y
11 -z,x+1/2,-y+1/2
12 -z+1/2,-x,y+1/2
13 -x,-y,-z
14 -x+1/2,y+1/2,z
15 x,-y+1/2,z+1/2
16 x+1/2,y,-z+1/2
17 -y,-z,-x
18 -y+1/2,z+1/2,x
19 y,-z+1/2,x+1/2
20 y+1/2,z,-x+1/2
21 -z,-x,-y
22 -z+1/2,x+1/2,y
23 z,-x+1/2,y+1/2
24 z+1/2,x,-y+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
C1  C  24 d 0.22940 -0.03250 0.10100  1.00000
C2  C  24 d 0.24670 -0.05400 0.00610  1.00000
C3  C  24 d 0.20810 0.06460  0.12890  1.00000
C4  C  24 d 0.20660 0.85990  -0.03600 1.00000
C5  C  24 d 0.17100 -0.09630 0.15900  1.00000
C6  C  24 d 0.22360 0.11220  -0.03710 1.00000
C7  C  24 d 0.24390 0.01920  -0.06360 1.00000
C8  C  24 d 0.20530 0.13490  0.06160  1.00000
C9  C  24 d 0.15030 0.79830  0.02020  1.00000
C10 C  24 d 0.13230 0.82070  0.11860  1.00000
\end{lstlisting}

==> (inline-163) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A_cP240_205_10d & a,x1,y1,z1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7,x8,y8,z8,x9,y9,z9,x10,y10,z10 --params=14.04078,0.2294,-0.0325,0.101,0.2467,-0.054,0.0061,0.2081,0.0646,0.1289,0.2066,0.8599,-0.036,0.171,-0.0963,0.159,0.2236,0.1122,-0.0371,0.2439,0.0192,-0.0636,0.2053,0.1349,0.0616,0.1503,0.7983,0.0202,0.1323,0.8207,0.1186 & Pa-3 T_{h}^{6} #205 (d^10) & cP240 & None & C & Buckminsterfullerene & W. I. F. David et al., Nature 353, 147-149 (1991)
   1.00000000000000
  14.04078000000000   0.00000000000000   0.00000000000000
   0.00000000000000  14.04078000000000   0.00000000000000
   0.00000000000000   0.00000000000000  14.04078000000000
     C
   240
Direct
   0.22940000000000  -0.03250000000000   0.10100000000000    C  (24d)
   0.27060000000000   0.03250000000000   0.60100000000000    C  (24d)
  -0.22940000000000   0.46750000000000   0.39900000000000    C  (24d)
   0.72940000000000   0.53250000000000  -0.10100000000000    C  (24d)
   0.10100000000000   0.22940000000000  -0.03250000000000    C  (24d)
   0.60100000000000   0.27060000000000   0.03250000000000    C  (24d)
   0.39900000000000  -0.22940000000000   0.46750000000000    C  (24d)
  -0.10100000000000   0.72940000000000   0.53250000000000    C  (24d)
  -0.03250000000000   0.10100000000000   0.22940000000000    C  (24d)
   0.03250000000000   0.60100000000000   0.27060000000000    C  (24d)
   0.46750000000000   0.39900000000000  -0.22940000000000    C  (24d)
   0.53250000000000  -0.10100000000000   0.72940000000000    C  (24d)
  -0.22940000000000   0.03250000000000  -0.10100000000000    C  (24d)
   0.72940000000000  -0.03250000000000   0.39900000000000    C  (24d)
   0.22940000000000   0.53250000000000   0.60100000000000    C  (24d)
   0.27060000000000   0.46750000000000   0.10100000000000    C  (24d)
  -0.10100000000000  -0.22940000000000   0.03250000000000    C  (24d)
   0.39900000000000   0.72940000000000  -0.03250000000000    C  (24d)
   0.60100000000000   0.22940000000000   0.53250000000000    C  (24d)
   0.10100000000000   0.27060000000000   0.46750000000000    C  (24d)
   0.03250000000000  -0.10100000000000  -0.22940000000000    C  (24d)
  -0.03250000000000   0.39900000000000   0.72940000000000    C  (24d)
   0.53250000000000   0.60100000000000   0.22940000000000    C  (24d)
   0.46750000000000   0.10100000000000   0.27060000000000    C  (24d)
   0.24670000000000  -0.05400000000000   0.00610000000000    C  (24d)
   0.25330000000000   0.05400000000000   0.50610000000000    C  (24d)
  -0.24670000000000   0.44600000000000   0.49390000000000    C  (24d)
   0.74670000000000   0.55400000000000  -0.00610000000000    C  (24d)
   0.00610000000000   0.24670000000000  -0.05400000000000    C  (24d)
   0.50610000000000   0.25330000000000   0.05400000000000    C  (24d)
   0.49390000000000  -0.24670000000000   0.44600000000000    C  (24d)
  -0.00610000000000   0.74670000000000   0.55400000000000    C  (24d)
  -0.05400000000000   0.00610000000000   0.24670000000000    C  (24d)
   0.05400000000000   0.50610000000000   0.25330000000000    C  (24d)
   0.44600000000000   0.49390000000000  -0.24670000000000    C  (24d)
   0.55400000000000  -0.00610000000000   0.74670000000000    C  (24d)
  -0.24670000000000   0.05400000000000  -0.00610000000000    C  (24d)
   0.74670000000000  -0.05400000000000   0.49390000000000    C  (24d)
   0.24670000000000   0.55400000000000   0.50610000000000    C  (24d)
   0.25330000000000   0.44600000000000   0.00610000000000    C  (24d)
  -0.00610000000000  -0.24670000000000   0.05400000000000    C  (24d)
   0.49390000000000   0.74670000000000  -0.05400000000000    C  (24d)
   0.50610000000000   0.24670000000000   0.55400000000000    C  (24d)
   0.00610000000000   0.25330000000000   0.44600000000000    C  (24d)
   0.05400000000000  -0.00610000000000  -0.24670000000000    C  (24d)
  -0.05400000000000   0.49390000000000   0.74670000000000    C  (24d)
   0.55400000000000   0.50610000000000   0.24670000000000    C  (24d)
   0.44600000000000   0.00610000000000   0.25330000000000    C  (24d)
   0.20810000000000   0.06460000000000   0.12890000000000    C  (24d)
   0.29190000000000  -0.06460000000000   0.62890000000000    C  (24d)
  -0.20810000000000   0.56460000000000   0.37110000000000    C  (24d)
   0.70810000000000   0.43540000000000  -0.12890000000000    C  (24d)
   0.12890000000000   0.20810000000000   0.06460000000000    C  (24d)
   0.62890000000000   0.29190000000000  -0.06460000000000    C  (24d)
   0.37110000000000  -0.20810000000000   0.56460000000000    C  (24d)
  -0.12890000000000   0.70810000000000   0.43540000000000    C  (24d)
   0.06460000000000   0.12890000000000   0.20810000000000    C  (24d)
  -0.06460000000000   0.62890000000000   0.29190000000000    C  (24d)
   0.56460000000000   0.37110000000000  -0.20810000000000    C  (24d)
   0.43540000000000  -0.12890000000000   0.70810000000000    C  (24d)
  -0.20810000000000  -0.06460000000000  -0.12890000000000    C  (24d)
   0.70810000000000   0.06460000000000   0.37110000000000    C  (24d)
   0.20810000000000   0.43540000000000   0.62890000000000    C  (24d)
   0.29190000000000   0.56460000000000   0.12890000000000    C  (24d)
  -0.12890000000000  -0.20810000000000  -0.06460000000000    C  (24d)
   0.37110000000000   0.70810000000000   0.06460000000000    C  (24d)
   0.62890000000000   0.20810000000000   0.43540000000000    C  (24d)
   0.12890000000000   0.29190000000000   0.56460000000000    C  (24d)
  -0.06460000000000  -0.12890000000000  -0.20810000000000    C  (24d)
   0.06460000000000   0.37110000000000   0.70810000000000    C  (24d)
   0.43540000000000   0.62890000000000   0.20810000000000    C  (24d)
   0.56460000000000   0.12890000000000   0.29190000000000    C  (24d)
   0.20660000000000   0.85990000000000  -0.03600000000000    C  (24d)
   0.29340000000000  -0.85990000000000   0.46400000000000    C  (24d)
  -0.20660000000000   1.35990000000000   0.53600000000000    C  (24d)
   0.70660000000000  -0.35990000000000   0.03600000000000    C  (24d)
  -0.03600000000000   0.20660000000000   0.85990000000000    C  (24d)
   0.46400000000000   0.29340000000000  -0.85990000000000    C  (24d)
   0.53600000000000  -0.20660000000000   1.35990000000000    C  (24d)
   0.03600000000000   0.70660000000000  -0.35990000000000    C  (24d)
   0.85990000000000  -0.03600000000000   0.20660000000000    C  (24d)
  -0.85990000000000   0.46400000000000   0.29340000000000    C  (24d)
   1.35990000000000   0.53600000000000  -0.20660000000000    C  (24d)
  -0.35990000000000   0.03600000000000   0.70660000000000    C  (24d)
  -0.20660000000000  -0.85990000000000   0.03600000000000    C  (24d)
   0.70660000000000   0.85990000000000   0.53600000000000    C  (24d)
   0.20660000000000  -0.35990000000000   0.46400000000000    C  (24d)
   0.29340000000000   1.35990000000000  -0.03600000000000    C  (24d)
   0.03600000000000  -0.20660000000000  -0.85990000000000    C  (24d)
   0.53600000000000   0.70660000000000   0.85990000000000    C  (24d)
   0.46400000000000   0.20660000000000  -0.35990000000000    C  (24d)
  -0.03600000000000   0.29340000000000   1.35990000000000    C  (24d)
  -0.85990000000000   0.03600000000000  -0.20660000000000    C  (24d)
   0.85990000000000   0.53600000000000   0.70660000000000    C  (24d)
  -0.35990000000000   0.46400000000000   0.20660000000000    C  (24d)
   1.35990000000000  -0.03600000000000   0.29340000000000    C  (24d)
   0.17100000000000  -0.09630000000000   0.15900000000000    C  (24d)
   0.32900000000000   0.09630000000000   0.65900000000000    C  (24d)
  -0.17100000000000   0.40370000000000   0.34100000000000    C  (24d)
   0.67100000000000   0.59630000000000  -0.15900000000000    C  (24d)
   0.15900000000000   0.17100000000000  -0.09630000000000    C  (24d)
   0.65900000000000   0.32900000000000   0.09630000000000    C  (24d)
   0.34100000000000  -0.17100000000000   0.40370000000000    C  (24d)
  -0.15900000000000   0.67100000000000   0.59630000000000    C  (24d)
  -0.09630000000000   0.15900000000000   0.17100000000000    C  (24d)
   0.09630000000000   0.65900000000000   0.32900000000000    C  (24d)
   0.40370000000000   0.34100000000000  -0.17100000000000    C  (24d)
   0.59630000000000  -0.15900000000000   0.67100000000000    C  (24d)
  -0.17100000000000   0.09630000000000  -0.15900000000000    C  (24d)
   0.67100000000000  -0.09630000000000   0.34100000000000    C  (24d)
   0.17100000000000   0.59630000000000   0.65900000000000    C  (24d)
   0.32900000000000   0.40370000000000   0.15900000000000    C  (24d)
  -0.15900000000000  -0.17100000000000   0.09630000000000    C  (24d)
   0.34100000000000   0.67100000000000  -0.09630000000000    C  (24d)
   0.65900000000000   0.17100000000000   0.59630000000000    C  (24d)
   0.15900000000000   0.32900000000000   0.40370000000000    C  (24d)
   0.09630000000000  -0.15900000000000  -0.17100000000000    C  (24d)
  -0.09630000000000   0.34100000000000   0.67100000000000    C  (24d)
   0.59630000000000   0.65900000000000   0.17100000000000    C  (24d)
   0.40370000000000   0.15900000000000   0.32900000000000    C  (24d)
   0.22360000000000   0.11220000000000  -0.03710000000000    C  (24d)
   0.27640000000000  -0.11220000000000   0.46290000000000    C  (24d)
  -0.22360000000000   0.61220000000000   0.53710000000000    C  (24d)
   0.72360000000000   0.38780000000000   0.03710000000000    C  (24d)
  -0.03710000000000   0.22360000000000   0.11220000000000    C  (24d)
   0.46290000000000   0.27640000000000  -0.11220000000000    C  (24d)
   0.53710000000000  -0.22360000000000   0.61220000000000    C  (24d)
   0.03710000000000   0.72360000000000   0.38780000000000    C  (24d)
   0.11220000000000  -0.03710000000000   0.22360000000000    C  (24d)
  -0.11220000000000   0.46290000000000   0.27640000000000    C  (24d)
   0.61220000000000   0.53710000000000  -0.22360000000000    C  (24d)
   0.38780000000000   0.03710000000000   0.72360000000000    C  (24d)
  -0.22360000000000  -0.11220000000000   0.03710000000000    C  (24d)
   0.72360000000000   0.11220000000000   0.53710000000000    C  (24d)
   0.22360000000000   0.38780000000000   0.46290000000000    C  (24d)
   0.27640000000000   0.61220000000000  -0.03710000000000    C  (24d)
   0.03710000000000  -0.22360000000000  -0.11220000000000    C  (24d)
   0.53710000000000   0.72360000000000   0.11220000000000    C  (24d)
   0.46290000000000   0.22360000000000   0.38780000000000    C  (24d)
  -0.03710000000000   0.27640000000000   0.61220000000000    C  (24d)
  -0.11220000000000   0.03710000000000  -0.22360000000000    C  (24d)
   0.11220000000000   0.53710000000000   0.72360000000000    C  (24d)
   0.38780000000000   0.46290000000000   0.22360000000000    C  (24d)
   0.61220000000000  -0.03710000000000   0.27640000000000    C  (24d)
   0.24390000000000   0.01920000000000  -0.06360000000000    C  (24d)
   0.25610000000000  -0.01920000000000   0.43640000000000    C  (24d)
  -0.24390000000000   0.51920000000000   0.56360000000000    C  (24d)
   0.74390000000000   0.48080000000000   0.06360000000000    C  (24d)
  -0.06360000000000   0.24390000000000   0.01920000000000    C  (24d)
   0.43640000000000   0.25610000000000  -0.01920000000000    C  (24d)
   0.56360000000000  -0.24390000000000   0.51920000000000    C  (24d)
   0.06360000000000   0.74390000000000   0.48080000000000    C  (24d)
   0.01920000000000  -0.06360000000000   0.24390000000000    C  (24d)
  -0.01920000000000   0.43640000000000   0.25610000000000    C  (24d)
   0.51920000000000   0.56360000000000  -0.24390000000000    C  (24d)
   0.48080000000000   0.06360000000000   0.74390000000000    C  (24d)
  -0.24390000000000  -0.01920000000000   0.06360000000000    C  (24d)
   0.74390000000000   0.01920000000000   0.56360000000000    C  (24d)
   0.24390000000000   0.48080000000000   0.43640000000000    C  (24d)
   0.25610000000000   0.51920000000000  -0.06360000000000    C  (24d)
   0.06360000000000  -0.24390000000000  -0.01920000000000    C  (24d)
   0.56360000000000   0.74390000000000   0.01920000000000    C  (24d)
   0.43640000000000   0.24390000000000   0.48080000000000    C  (24d)
  -0.06360000000000   0.25610000000000   0.51920000000000    C  (24d)
  -0.01920000000000   0.06360000000000  -0.24390000000000    C  (24d)
   0.01920000000000   0.56360000000000   0.74390000000000    C  (24d)
   0.48080000000000   0.43640000000000   0.24390000000000    C  (24d)
   0.51920000000000  -0.06360000000000   0.25610000000000    C  (24d)
   0.20530000000000   0.13490000000000   0.06160000000000    C  (24d)
   0.29470000000000  -0.13490000000000   0.56160000000000    C  (24d)
  -0.20530000000000   0.63490000000000   0.43840000000000    C  (24d)
   0.70530000000000   0.36510000000000  -0.06160000000000    C  (24d)
   0.06160000000000   0.20530000000000   0.13490000000000    C  (24d)
   0.56160000000000   0.29470000000000  -0.13490000000000    C  (24d)
   0.43840000000000  -0.20530000000000   0.63490000000000    C  (24d)
  -0.06160000000000   0.70530000000000   0.36510000000000    C  (24d)
   0.13490000000000   0.06160000000000   0.20530000000000    C  (24d)
  -0.13490000000000   0.56160000000000   0.29470000000000    C  (24d)
   0.63490000000000   0.43840000000000  -0.20530000000000    C  (24d)
   0.36510000000000  -0.06160000000000   0.70530000000000    C  (24d)
  -0.20530000000000  -0.13490000000000  -0.06160000000000    C  (24d)
   0.70530000000000   0.13490000000000   0.43840000000000    C  (24d)
   0.20530000000000   0.36510000000000   0.56160000000000    C  (24d)
   0.29470000000000   0.63490000000000   0.06160000000000    C  (24d)
  -0.06160000000000  -0.20530000000000  -0.13490000000000    C  (24d)
   0.43840000000000   0.70530000000000   0.13490000000000    C  (24d)
   0.56160000000000   0.20530000000000   0.36510000000000    C  (24d)
   0.06160000000000   0.29470000000000   0.63490000000000    C  (24d)
  -0.13490000000000  -0.06160000000000  -0.20530000000000    C  (24d)
   0.13490000000000   0.43840000000000   0.70530000000000    C  (24d)
   0.36510000000000   0.56160000000000   0.20530000000000    C  (24d)
   0.63490000000000   0.06160000000000   0.29470000000000    C  (24d)
   0.15030000000000   0.79830000000000   0.02020000000000    C  (24d)
   0.34970000000000  -0.79830000000000   0.52020000000000    C  (24d)
  -0.15030000000000   1.29830000000000   0.47980000000000    C  (24d)
   0.65030000000000  -0.29830000000000  -0.02020000000000    C  (24d)
   0.02020000000000   0.15030000000000   0.79830000000000    C  (24d)
   0.52020000000000   0.34970000000000  -0.79830000000000    C  (24d)
   0.47980000000000  -0.15030000000000   1.29830000000000    C  (24d)
  -0.02020000000000   0.65030000000000  -0.29830000000000    C  (24d)
   0.79830000000000   0.02020000000000   0.15030000000000    C  (24d)
  -0.79830000000000   0.52020000000000   0.34970000000000    C  (24d)
   1.29830000000000   0.47980000000000  -0.15030000000000    C  (24d)
  -0.29830000000000  -0.02020000000000   0.65030000000000    C  (24d)
  -0.15030000000000  -0.79830000000000  -0.02020000000000    C  (24d)
   0.65030000000000   0.79830000000000   0.47980000000000    C  (24d)
   0.15030000000000  -0.29830000000000   0.52020000000000    C  (24d)
   0.34970000000000   1.29830000000000   0.02020000000000    C  (24d)
  -0.02020000000000  -0.15030000000000  -0.79830000000000    C  (24d)
   0.47980000000000   0.65030000000000   0.79830000000000    C  (24d)
   0.52020000000000   0.15030000000000  -0.29830000000000    C  (24d)
   0.02020000000000   0.34970000000000   1.29830000000000    C  (24d)
  -0.79830000000000  -0.02020000000000  -0.15030000000000    C  (24d)
   0.79830000000000   0.47980000000000   0.65030000000000    C  (24d)
  -0.29830000000000   0.52020000000000   0.15030000000000    C  (24d)
   1.29830000000000   0.02020000000000   0.34970000000000    C  (24d)
   0.13230000000000   0.82070000000000   0.11860000000000    C  (24d)
   0.36770000000000  -0.82070000000000   0.61860000000000    C  (24d)
  -0.13230000000000   1.32070000000000   0.38140000000000    C  (24d)
   0.63230000000000  -0.32070000000000  -0.11860000000000    C  (24d)
   0.11860000000000   0.13230000000000   0.82070000000000    C  (24d)
   0.61860000000000   0.36770000000000  -0.82070000000000    C  (24d)
   0.38140000000000  -0.13230000000000   1.32070000000000    C  (24d)
  -0.11860000000000   0.63230000000000  -0.32070000000000    C  (24d)
   0.82070000000000   0.11860000000000   0.13230000000000    C  (24d)
  -0.82070000000000   0.61860000000000   0.36770000000000    C  (24d)
   1.32070000000000   0.38140000000000  -0.13230000000000    C  (24d)
  -0.32070000000000  -0.11860000000000   0.63230000000000    C  (24d)
  -0.13230000000000  -0.82070000000000  -0.11860000000000    C  (24d)
   0.63230000000000   0.82070000000000   0.38140000000000    C  (24d)
   0.13230000000000  -0.32070000000000   0.61860000000000    C  (24d)
   0.36770000000000   1.32070000000000   0.11860000000000    C  (24d)
  -0.11860000000000  -0.13230000000000  -0.82070000000000    C  (24d)
   0.38140000000000   0.63230000000000   0.82070000000000    C  (24d)
   0.61860000000000   0.13230000000000  -0.32070000000000    C  (24d)
   0.11860000000000   0.36770000000000   1.32070000000000    C  (24d)
  -0.82070000000000  -0.11860000000000  -0.13230000000000    C  (24d)
   0.82070000000000   0.38140000000000   0.63230000000000    C  (24d)
  -0.32070000000000   0.61860000000000   0.13230000000000    C  (24d)
   1.32070000000000   0.11860000000000   0.36770000000000    C  (24d)
\end{lstlisting}

==> (inline-164) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral ''
_chemical_formula_sum 'Al Li3 N2'

loop_
_publ_author_name
 'R. Juza'
 'F. Hund'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 257
_journal_year 1948
_journal_page_first 13
_journal_page_last 25
_publ_Section_title
;
 Die tern\"{a}ren Nitride Li$_{3}$AlN$_{2}$ und Li$_{3}$GaN$_{2}$. 17. Mitteilung \"{u}ber Metallamide und Metallnitride
;

# Found in Exploration of the formation of XLi$_{3}$N$_{2}$ compounds (X=Sc-Zn) by means of density functional theory, 2012

_aflow_title 'AlLi$_{3}$N$_{2}$ ($E9_{d}$) Structure'
_aflow_proto 'AB3C2_cI96_206_c_e_ad'
_aflow_params 'a,x_{2},x_{3},x_{4},y_{4},z_{4}'
_aflow_params_values '9.46,0.115,0.205,0.16,0.382,0.11'
_aflow_Strukturbericht '$E9_{d}$'
_aflow_Pearson 'cI96'

_symmetry_space_group_name_H-M "I 21/a -3"
_symmetry_Int_Tables_number 206
 
_cell_length_a    9.46000
_cell_length_b    9.46000
_cell_length_c    9.46000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 y,z,x
6 y,-z,-x+1/2
7 -y+1/2,z,-x
8 -y,-z+1/2,x
9 z,x,y
10 z,-x,-y+1/2
11 -z+1/2,x,-y
12 -z,-x+1/2,y
13 -x,-y,-z
14 -x,y,z+1/2
15 x+1/2,-y,z
16 x,y+1/2,-z
17 -y,-z,-x
18 -y,z,x+1/2
19 y+1/2,-z,x
20 y,z+1/2,-x
21 -z,-x,-y
22 -z,x,y+1/2
23 z+1/2,-x,y
24 z,x+1/2,-y
25 x+1/2,y+1/2,z+1/2
26 x+1/2,-y+1/2,-z
27 -x,y+1/2,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z+1/2,x+1/2
30 y+1/2,-z+1/2,-x
31 -y,z+1/2,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x+1/2,y+1/2
34 z+1/2,-x+1/2,-y
35 -z,x+1/2,-y+1/2
36 -z+1/2,-x,y+1/2
37 -x+1/2,-y+1/2,-z+1/2
38 -x+1/2,y+1/2,z
39 x,-y+1/2,z+1/2
40 x+1/2,y,-z+1/2
41 -y+1/2,-z+1/2,-x+1/2
42 -y+1/2,z+1/2,x
43 y,-z+1/2,x+1/2
44 y+1/2,z,-x+1/2
45 -z+1/2,-x+1/2,-y+1/2
46 -z+1/2,x+1/2,y
47 z,-x+1/2,y+1/2
48 z+1/2,x,-y+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
N1  N    8 a 0.00000 0.00000 0.00000 1.00000
Al1 Al  16 c 0.11500 0.11500 0.11500 1.00000
N2  N   24 d 0.20500 0.00000 0.25000 1.00000
Li1 Li  48 e 0.16000 0.38200 0.11000 1.00000
\end{lstlisting}

==> (inline-165) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB3C2_cI96_206_c_e_ad & a,x2,x3,x4,y4,z4 --params=9.46,0.115,0.205,0.16,0.382,0.11 & Ia-3 T_{h}^{7} #206 (acde) & cI96 & $E9_{d}$ & AlLi3N2 &  & R. Juza and F. Hund, Z. Anorg. Allg. Chem. 257, 13-25 (1948)
   1.00000000000000
  -4.73000000000000   4.73000000000000   4.73000000000000
   4.73000000000000  -4.73000000000000   4.73000000000000
   4.73000000000000   4.73000000000000  -4.73000000000000
    Al    Li     N
     8    24    16
Direct
   0.23000000000000   0.23000000000000   0.23000000000000   Al  (16c)
   0.50000000000000   0.00000000000000   0.27000000000000   Al  (16c)
   0.00000000000000   0.27000000000000   0.50000000000000   Al  (16c)
   0.27000000000000   0.50000000000000   0.00000000000000   Al  (16c)
  -0.23000000000000  -0.23000000000000  -0.23000000000000   Al  (16c)
   0.50000000000000   0.00000000000000   0.73000000000000   Al  (16c)
   0.00000000000000   0.73000000000000   0.50000000000000   Al  (16c)
   0.73000000000000   0.50000000000000   0.00000000000000   Al  (16c)
   0.49200000000000   0.27000000000000   0.54200000000000   Li  (48e)
   0.22800000000000  -0.05000000000000  -0.04200000000000   Li  (48e)
   0.27200000000000   0.23000000000000   0.72200000000000   Li  (48e)
   0.00800000000000   0.55000000000000  -0.22200000000000   Li  (48e)
   0.54200000000000   0.49200000000000   0.27000000000000   Li  (48e)
  -0.04200000000000   0.22800000000000  -0.05000000000000   Li  (48e)
   0.72200000000000   0.27200000000000   0.23000000000000   Li  (48e)
  -0.22200000000000   0.00800000000000   0.55000000000000   Li  (48e)
   0.27000000000000   0.54200000000000   0.49200000000000   Li  (48e)
  -0.05000000000000  -0.04200000000000   0.22800000000000   Li  (48e)
   0.23000000000000   0.72200000000000   0.27200000000000   Li  (48e)
   0.55000000000000  -0.22200000000000   0.00800000000000   Li  (48e)
  -0.49200000000000  -0.27000000000000  -0.54200000000000   Li  (48e)
   0.77200000000000   0.05000000000000   1.04200000000000   Li  (48e)
  -0.27200000000000   0.77000000000000   0.27800000000000   Li  (48e)
   0.99200000000000   0.45000000000000   0.22200000000000   Li  (48e)
  -0.54200000000000  -0.49200000000000  -0.27000000000000   Li  (48e)
   1.04200000000000   0.77200000000000   0.05000000000000   Li  (48e)
   0.27800000000000  -0.27200000000000   0.77000000000000   Li  (48e)
   0.22200000000000   0.99200000000000   0.45000000000000   Li  (48e)
  -0.27000000000000  -0.54200000000000  -0.49200000000000   Li  (48e)
   0.05000000000000   1.04200000000000   0.77200000000000   Li  (48e)
   0.77000000000000   0.27800000000000  -0.27200000000000   Li  (48e)
   0.45000000000000   0.22200000000000   0.99200000000000   Li  (48e)
   0.00000000000000   0.00000000000000   0.00000000000000    N   (8a)
   0.50000000000000   0.00000000000000   0.50000000000000    N   (8a)
   0.00000000000000   0.50000000000000   0.50000000000000    N   (8a)
   0.50000000000000   0.50000000000000   0.00000000000000    N   (8a)
   0.25000000000000   0.45500000000000   0.20500000000000    N  (24d)
   0.75000000000000   0.04500000000000   0.29500000000000    N  (24d)
   0.20500000000000   0.25000000000000   0.45500000000000    N  (24d)
   0.29500000000000   0.75000000000000   0.04500000000000    N  (24d)
   0.45500000000000   0.20500000000000   0.25000000000000    N  (24d)
   0.04500000000000   0.29500000000000   0.75000000000000    N  (24d)
   0.75000000000000   0.54500000000000  -0.20500000000000    N  (24d)
   0.25000000000000   0.95500000000000   0.70500000000000    N  (24d)
  -0.20500000000000   0.75000000000000   0.54500000000000    N  (24d)
   0.70500000000000   0.25000000000000   0.95500000000000    N  (24d)
   0.54500000000000  -0.20500000000000   0.75000000000000    N  (24d)
   0.95500000000000   0.70500000000000   0.25000000000000    N  (24d)
\end{lstlisting}

==> (inline-166) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A17B15_cP64_207_acfk_eij & a,x3,x4,y5,y6,x7,y7,z7 --params=10.6058825779,0.2422,0.2622,0.3319,0.2701,0.142,0.1539,0.3498 & P432 O^{1} #207 (acefijk) & cP64 & None & Pd17Se15 &  & S. Geller, Acta Cryst. 15, 713-721 (1962)
   1.00000000000000
  10.60588257790000   0.00000000000000   0.00000000000000
   0.00000000000000  10.60588257790000   0.00000000000000
   0.00000000000000   0.00000000000000  10.60588257790000
    Pd    Se
    34    30
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Pd   (1a)
   0.00000000000000   0.50000000000000   0.50000000000000   Pd   (3c)
   0.50000000000000   0.00000000000000   0.50000000000000   Pd   (3c)
   0.50000000000000   0.50000000000000   0.00000000000000   Pd   (3c)
   0.26220000000000   0.50000000000000   0.50000000000000   Pd   (6f)
  -0.26220000000000   0.50000000000000   0.50000000000000   Pd   (6f)
   0.50000000000000   0.26220000000000   0.50000000000000   Pd   (6f)
   0.50000000000000  -0.26220000000000   0.50000000000000   Pd   (6f)
   0.50000000000000   0.50000000000000   0.26220000000000   Pd   (6f)
   0.50000000000000   0.50000000000000  -0.26220000000000   Pd   (6f)
   0.14200000000000   0.15390000000000   0.34980000000000   Pd  (24k)
  -0.14200000000000  -0.15390000000000   0.34980000000000   Pd  (24k)
  -0.14200000000000   0.15390000000000  -0.34980000000000   Pd  (24k)
   0.14200000000000  -0.15390000000000  -0.34980000000000   Pd  (24k)
   0.34980000000000   0.14200000000000   0.15390000000000   Pd  (24k)
   0.34980000000000  -0.14200000000000  -0.15390000000000   Pd  (24k)
  -0.34980000000000  -0.14200000000000   0.15390000000000   Pd  (24k)
  -0.34980000000000   0.14200000000000  -0.15390000000000   Pd  (24k)
   0.15390000000000   0.34980000000000   0.14200000000000   Pd  (24k)
  -0.15390000000000   0.34980000000000  -0.14200000000000   Pd  (24k)
   0.15390000000000  -0.34980000000000  -0.14200000000000   Pd  (24k)
  -0.15390000000000  -0.34980000000000   0.14200000000000   Pd  (24k)
   0.15390000000000   0.14200000000000  -0.34980000000000   Pd  (24k)
  -0.15390000000000  -0.14200000000000  -0.34980000000000   Pd  (24k)
   0.15390000000000  -0.14200000000000   0.34980000000000   Pd  (24k)
  -0.15390000000000   0.14200000000000   0.34980000000000   Pd  (24k)
   0.14200000000000   0.34980000000000  -0.15390000000000   Pd  (24k)
  -0.14200000000000   0.34980000000000   0.15390000000000   Pd  (24k)
  -0.14200000000000  -0.34980000000000  -0.15390000000000   Pd  (24k)
   0.14200000000000  -0.34980000000000   0.15390000000000   Pd  (24k)
   0.34980000000000   0.15390000000000  -0.14200000000000   Pd  (24k)
   0.34980000000000  -0.15390000000000   0.14200000000000   Pd  (24k)
  -0.34980000000000   0.15390000000000   0.14200000000000   Pd  (24k)
  -0.34980000000000  -0.15390000000000  -0.14200000000000   Pd  (24k)
   0.24220000000000   0.00000000000000   0.00000000000000   Se   (6e)
  -0.24220000000000   0.00000000000000   0.00000000000000   Se   (6e)
   0.00000000000000   0.24220000000000   0.00000000000000   Se   (6e)
   0.00000000000000  -0.24220000000000   0.00000000000000   Se   (6e)
   0.00000000000000   0.00000000000000   0.24220000000000   Se   (6e)
   0.00000000000000   0.00000000000000  -0.24220000000000   Se   (6e)
   0.00000000000000   0.33190000000000   0.33190000000000   Se  (12i)
   0.00000000000000  -0.33190000000000   0.33190000000000   Se  (12i)
   0.00000000000000   0.33190000000000  -0.33190000000000   Se  (12i)
   0.00000000000000  -0.33190000000000  -0.33190000000000   Se  (12i)
   0.33190000000000   0.00000000000000   0.33190000000000   Se  (12i)
   0.33190000000000   0.00000000000000  -0.33190000000000   Se  (12i)
  -0.33190000000000   0.00000000000000   0.33190000000000   Se  (12i)
  -0.33190000000000   0.00000000000000  -0.33190000000000   Se  (12i)
   0.33190000000000   0.33190000000000   0.00000000000000   Se  (12i)
  -0.33190000000000   0.33190000000000   0.00000000000000   Se  (12i)
   0.33190000000000  -0.33190000000000   0.00000000000000   Se  (12i)
  -0.33190000000000  -0.33190000000000   0.00000000000000   Se  (12i)
   0.50000000000000   0.27010000000000   0.27010000000000   Se  (12j)
   0.50000000000000  -0.27010000000000   0.27010000000000   Se  (12j)
   0.50000000000000   0.27010000000000  -0.27010000000000   Se  (12j)
   0.50000000000000  -0.27010000000000  -0.27010000000000   Se  (12j)
   0.27010000000000   0.50000000000000   0.27010000000000   Se  (12j)
   0.27010000000000   0.50000000000000  -0.27010000000000   Se  (12j)
  -0.27010000000000   0.50000000000000   0.27010000000000   Se  (12j)
  -0.27010000000000   0.50000000000000  -0.27010000000000   Se  (12j)
   0.27010000000000   0.27010000000000   0.50000000000000   Se  (12j)
  -0.27010000000000   0.27010000000000   0.50000000000000   Se  (12j)
   0.27010000000000  -0.27010000000000   0.50000000000000   Se  (12j)
  -0.27010000000000  -0.27010000000000   0.50000000000000   Se  (12j)
\end{lstlisting}

==> (inline-167) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Cs2ZnFe[CN]6'
_chemical_formula_sum 'C6 Cs2 Fe N6 Zn'

loop_
_publ_author_name
 'V. G. Kuznetsov'
 'Z. V. Popova'
 'G. B. Seifer'
_journal_name_full_name
;
 Russian Journal of Inorganic Chemistry
;
_journal_volume 15
_journal_year 1970
_journal_page_first 1084
_journal_page_last 1088
_publ_Section_title
;
 X-ray diffraction study of ferrocyanides of copper, cobalt, nickel, trivalent iron and mixed copper ferrocyanide with potassium
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Cs$_{2}$ZnFe[CN]$_{6}$ Structure'
_aflow_proto 'A6B2CD6E_cP64_208_m_ad_b_m_c'
_aflow_params 'a,x_{5},y_{5},z_{5},x_{6},y_{6},z_{6}'
_aflow_params_values '10.3701312618,0.057,0.25,0.23,0.235,0.25,0.458'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cP64'

_cell_length_a    10.3701312618
_cell_length_b    10.3701312618
_cell_length_c    10.3701312618
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 42 3 2"
_symmetry_Int_Tables_number 208
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y+1/2,-x+1/2,-z+1/2
14 -y+1/2,x+1/2,z+1/2
15 y+1/2,-x+1/2,z+1/2
16 y+1/2,x+1/2,-z+1/2
17 -x+1/2,-z+1/2,-y+1/2
18 -x+1/2,z+1/2,y+1/2
19 x+1/2,-z+1/2,y+1/2
20 x+1/2,z+1/2,-y+1/2
21 -z+1/2,-y+1/2,-x+1/2
22 -z+1/2,y+1/2,x+1/2
23 z+1/2,-y+1/2,x+1/2
24 z+1/2,y+1/2,-x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Cs1 Cs   2 a 0.00000 0.00000 0.00000 1.00000
Fe1 Fe   4 b 0.25000 0.25000 0.25000 1.00000
Zn1 Zn   4 c 0.75000 0.75000 0.75000 1.00000
Cs2 Cs   6 d 0.00000 0.50000 0.50000 1.00000
C1  C   24 m 0.05700 0.25000 0.23000 1.00000
N1  N   24 m 0.23500 0.25000 0.45800 1.00000
\end{lstlisting}

==> (inline-168) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A6B2CD6E_cP64_208_m_ad_b_m_c & a,x5,y5,z5,x6,y6,z6 --params=10.3701312618,0.057,0.25,0.23,0.235,0.25,0.458 & P4_{2}32 O^{2} #208 (abcdm^2) & cP64 & None & Cs2ZnFe[CN]6 &  & V. G. Kuznetsov and Z. V. Popova and G. B. Seifer, Russ. J. Inorg. Chem. 15, 1084-1088 (1970)
   1.00000000000000
  10.37013126180000   0.00000000000000   0.00000000000000
   0.00000000000000  10.37013126180000   0.00000000000000
   0.00000000000000   0.00000000000000  10.37013126180000
     C    Cs    Fe     N    Zn
    24     8     4    24     4
Direct
   0.05700000000000   0.25000000000000   0.23000000000000    C  (24m)
  -0.05700000000000  -0.25000000000000   0.23000000000000    C  (24m)
  -0.05700000000000   0.25000000000000  -0.23000000000000    C  (24m)
   0.05700000000000  -0.25000000000000  -0.23000000000000    C  (24m)
   0.23000000000000   0.05700000000000   0.25000000000000    C  (24m)
   0.23000000000000  -0.05700000000000  -0.25000000000000    C  (24m)
  -0.23000000000000  -0.05700000000000   0.25000000000000    C  (24m)
  -0.23000000000000   0.05700000000000  -0.25000000000000    C  (24m)
   0.25000000000000   0.23000000000000   0.05700000000000    C  (24m)
  -0.25000000000000   0.23000000000000  -0.05700000000000    C  (24m)
   0.25000000000000  -0.23000000000000  -0.05700000000000    C  (24m)
  -0.25000000000000  -0.23000000000000   0.05700000000000    C  (24m)
   0.75000000000000   0.55700000000000   0.27000000000000    C  (24m)
   0.25000000000000   0.44300000000000   0.27000000000000    C  (24m)
   0.75000000000000   0.44300000000000   0.73000000000000    C  (24m)
   0.25000000000000   0.55700000000000   0.73000000000000    C  (24m)
   0.55700000000000   0.73000000000000   0.25000000000000    C  (24m)
   0.44300000000000   0.73000000000000   0.75000000000000    C  (24m)
   0.44300000000000   0.27000000000000   0.25000000000000    C  (24m)
   0.55700000000000   0.27000000000000   0.75000000000000    C  (24m)
   0.73000000000000   0.75000000000000   0.44300000000000    C  (24m)
   0.73000000000000   0.25000000000000   0.55700000000000    C  (24m)
   0.27000000000000   0.75000000000000   0.55700000000000    C  (24m)
   0.27000000000000   0.25000000000000   0.44300000000000    C  (24m)
   0.00000000000000   0.00000000000000   0.00000000000000   Cs   (2a)
   0.50000000000000   0.50000000000000   0.50000000000000   Cs   (2a)
   0.00000000000000   0.50000000000000   0.50000000000000   Cs   (6d)
   0.50000000000000   0.00000000000000   0.50000000000000   Cs   (6d)
   0.50000000000000   0.50000000000000   0.00000000000000   Cs   (6d)
   0.00000000000000   0.50000000000000   0.00000000000000   Cs   (6d)
   0.50000000000000   0.00000000000000   0.00000000000000   Cs   (6d)
   0.00000000000000   0.00000000000000   0.50000000000000   Cs   (6d)
   0.25000000000000   0.25000000000000   0.25000000000000   Fe   (4b)
   0.75000000000000   0.75000000000000   0.25000000000000   Fe   (4b)
   0.75000000000000   0.25000000000000   0.75000000000000   Fe   (4b)
   0.25000000000000   0.75000000000000   0.75000000000000   Fe   (4b)
   0.23500000000000   0.25000000000000   0.45800000000000    N  (24m)
  -0.23500000000000  -0.25000000000000   0.45800000000000    N  (24m)
  -0.23500000000000   0.25000000000000  -0.45800000000000    N  (24m)
   0.23500000000000  -0.25000000000000  -0.45800000000000    N  (24m)
   0.45800000000000   0.23500000000000   0.25000000000000    N  (24m)
   0.45800000000000  -0.23500000000000  -0.25000000000000    N  (24m)
  -0.45800000000000  -0.23500000000000   0.25000000000000    N  (24m)
  -0.45800000000000   0.23500000000000  -0.25000000000000    N  (24m)
   0.25000000000000   0.45800000000000   0.23500000000000    N  (24m)
  -0.25000000000000   0.45800000000000  -0.23500000000000    N  (24m)
   0.25000000000000  -0.45800000000000  -0.23500000000000    N  (24m)
  -0.25000000000000  -0.45800000000000   0.23500000000000    N  (24m)
   0.75000000000000   0.73500000000000   0.04200000000000    N  (24m)
   0.25000000000000   0.26500000000000   0.04200000000000    N  (24m)
   0.75000000000000   0.26500000000000   0.95800000000000    N  (24m)
   0.25000000000000   0.73500000000000   0.95800000000000    N  (24m)
   0.73500000000000   0.95800000000000   0.25000000000000    N  (24m)
   0.26500000000000   0.95800000000000   0.75000000000000    N  (24m)
   0.26500000000000   0.04200000000000   0.25000000000000    N  (24m)
   0.73500000000000   0.04200000000000   0.75000000000000    N  (24m)
   0.95800000000000   0.75000000000000   0.26500000000000    N  (24m)
   0.95800000000000   0.25000000000000   0.73500000000000    N  (24m)
   0.04200000000000   0.75000000000000   0.73500000000000    N  (24m)
   0.04200000000000   0.25000000000000   0.26500000000000    N  (24m)
   0.75000000000000   0.75000000000000   0.75000000000000   Zn   (4c)
   0.25000000000000   0.25000000000000   0.75000000000000   Zn   (4c)
   0.25000000000000   0.75000000000000   0.25000000000000   Zn   (4c)
   0.75000000000000   0.25000000000000   0.25000000000000   Zn   (4c)
\end{lstlisting}

==> (inline-169) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'F6KP'
_chemical_formula_sum 'F24 K P'

loop_
_publ_author_name
 'Y. P. Mascarenhas'
 'S. H. Pulcinelli'
_journal_name_full_name
;
 Acta Crystallographica Section A: Foundations and Advances
;
_journal_volume 37
_journal_year 1981
_journal_page_first C175
_journal_page_last C175
_publ_Section_title
;
 A redetermination of the structure of $\alpha$-potassium fluorophosphate
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'F$_{6}$KP Structure'
_aflow_proto 'A24BC_cF104_209_j_a_b'
_aflow_params 'a,x_{3},y_{3},z_{3}'
_aflow_params_values '7.7099775082,0.043,0.109,0.165'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF104'

_cell_length_a    7.7099775082
_cell_length_b    7.7099775082
_cell_length_c    7.7099775082
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 4 3 2"
_symmetry_Int_Tables_number 209
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 x,y+1/2,z+1/2
26 x,-y+1/2,-z+1/2
27 -x,y+1/2,-z+1/2
28 -x,-y+1/2,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/2,-x+1/2
31 -y,z+1/2,-x+1/2
32 -y,-z+1/2,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/2,-y+1/2
35 -z,x+1/2,-y+1/2
36 -z,-x+1/2,y+1/2
37 -y,-x+1/2,-z+1/2
38 -y,x+1/2,z+1/2
39 y,-x+1/2,z+1/2
40 y,x+1/2,-z+1/2
41 -x,-z+1/2,-y+1/2
42 -x,z+1/2,y+1/2
43 x,-z+1/2,y+1/2
44 x,z+1/2,-y+1/2
45 -z,-y+1/2,-x+1/2
46 -z,y+1/2,x+1/2
47 z,-y+1/2,x+1/2
48 z,y+1/2,-x+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y,-z+1/2
51 -x+1/2,y,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z,-x+1/2
55 -y+1/2,z,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x,-y+1/2
59 -z+1/2,x,-y+1/2
60 -z+1/2,-x,y+1/2
61 -y+1/2,-x,-z+1/2
62 -y+1/2,x,z+1/2
63 y+1/2,-x,z+1/2
64 y+1/2,x,-z+1/2
65 -x+1/2,-z,-y+1/2
66 -x+1/2,z,y+1/2
67 x+1/2,-z,y+1/2
68 x+1/2,z,-y+1/2
69 -z+1/2,-y,-x+1/2
70 -z+1/2,y,x+1/2
71 z+1/2,-y,x+1/2
72 z+1/2,y,-x+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/2,-z
75 -x+1/2,y+1/2,-z
76 -x+1/2,-y+1/2,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/2,-x
79 -y+1/2,z+1/2,-x
80 -y+1/2,-z+1/2,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/2,-y
83 -z+1/2,x+1/2,-y
84 -z+1/2,-x+1/2,y
85 -y+1/2,-x+1/2,-z
86 -y+1/2,x+1/2,z
87 y+1/2,-x+1/2,z
88 y+1/2,x+1/2,-z
89 -x+1/2,-z+1/2,-y
90 -x+1/2,z+1/2,y
91 x+1/2,-z+1/2,y
92 x+1/2,z+1/2,-y
93 -z+1/2,-y+1/2,-x
94 -z+1/2,y+1/2,x
95 z+1/2,-y+1/2,x
96 z+1/2,y+1/2,-x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
K1 K   4 a 0.00000 0.00000 0.00000 1.00000
P1 P   4 b 0.50000 0.50000 0.50000 1.00000
F1 F  96 j 0.04300 0.10900 0.16500 1.00000
\end{lstlisting}

==> (inline-170) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A24BC_cF104_209_j_a_b & a,x3,y3,z3 --params=7.7099775082,0.043,0.109,0.165 & F432 O^{3} #209 (abj) & cF104 & None & F6KP &  & Y. P. Mascarenhas and S. H. Pulcinelli, Acta Crystallogr. Sect. A 37, C175(1981)
   1.00000000000000
   0.00000000000000   3.85498875410000   3.85498875410000
   3.85498875410000   0.00000000000000   3.85498875410000
   3.85498875410000   3.85498875410000   0.00000000000000
     F     K     P
    24     1     1
Direct
   0.23100000000000   0.09900000000000  -0.01300000000000    F  (96j)
   0.09900000000000   0.23100000000000  -0.31700000000000    F  (96j)
  -0.01300000000000  -0.31700000000000   0.23100000000000    F  (96j)
  -0.31700000000000  -0.01300000000000   0.09900000000000    F  (96j)
  -0.01300000000000   0.23100000000000   0.09900000000000    F  (96j)
  -0.31700000000000   0.09900000000000   0.23100000000000    F  (96j)
   0.23100000000000  -0.01300000000000  -0.31700000000000    F  (96j)
   0.09900000000000  -0.31700000000000  -0.01300000000000    F  (96j)
   0.09900000000000  -0.01300000000000   0.23100000000000    F  (96j)
   0.23100000000000  -0.31700000000000   0.09900000000000    F  (96j)
  -0.31700000000000   0.23100000000000  -0.01300000000000    F  (96j)
  -0.01300000000000   0.09900000000000  -0.31700000000000    F  (96j)
  -0.23100000000000  -0.09900000000000   0.31700000000000    F  (96j)
  -0.09900000000000  -0.23100000000000   0.01300000000000    F  (96j)
   0.01300000000000   0.31700000000000  -0.09900000000000    F  (96j)
   0.31700000000000   0.01300000000000  -0.23100000000000    F  (96j)
   0.01300000000000  -0.23100000000000   0.31700000000000    F  (96j)
   0.31700000000000  -0.09900000000000   0.01300000000000    F  (96j)
  -0.23100000000000   0.01300000000000  -0.09900000000000    F  (96j)
  -0.09900000000000   0.31700000000000  -0.23100000000000    F  (96j)
  -0.09900000000000   0.01300000000000   0.31700000000000    F  (96j)
  -0.23100000000000   0.31700000000000   0.01300000000000    F  (96j)
   0.31700000000000  -0.23100000000000  -0.09900000000000    F  (96j)
   0.01300000000000  -0.09900000000000  -0.23100000000000    F  (96j)
   0.00000000000000   0.00000000000000   0.00000000000000    K   (4a)
   0.50000000000000   0.50000000000000   0.50000000000000    P   (4b)
\end{lstlisting}

==> (inline-171) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Te[OH]6'
_chemical_formula_sum 'H12 O6 Te'

loop_
_publ_author_name
 'D. F. Mullica'
 'J. D. Korp'
 'W. O. Milligan'
 'G. W. Beall'
 'I. Bernal'
_journal_name_full_name
;
 Acta Crystallographica Section B: Structural Science
;
_journal_volume 36
_journal_year 1980
_journal_page_first 2565
_journal_page_last 2570
_publ_Section_title
;
 Neutron structural refinement of cubic orthotelluric acid
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Te[OH]$_{6}$ Structure'
_aflow_proto 'A12B6C_cF608_210_4h_2h_e'
_aflow_params 'a,x_{1},x_{2},y_{2},z_{2},x_{3},y_{3},z_{3},x_{4},y_{4},z_{4},x_{5},y_{5},z_{5},x_{6},y_{6},z_{6},x_{7},y_{7},z_{7}'
_aflow_params_values '16.4321054599,0.3771,0.0157,0.2009,0.1224,0.5287,0.1425,0.0068,0.0949,0.2596,0.2225,0.6117,0.1785,0.0224,0.0928,0.2607,0.1616,0.0194,0.0793,0.3503'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF608'

_cell_length_a    16.4321054599
_cell_length_b    16.4321054599
_cell_length_c    16.4321054599
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 41 3 2"
_symmetry_Int_Tables_number 210
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y+1/4,-x+1/4,-z+1/4
14 -y+1/4,x+1/4,z+1/4
15 y+1/4,-x+1/4,z+1/4
16 y+1/4,x+1/4,-z+1/4
17 -x+1/4,-z+1/4,-y+1/4
18 -x+1/4,z+1/4,y+1/4
19 x+1/4,-z+1/4,y+1/4
20 x+1/4,z+1/4,-y+1/4
21 -z+1/4,-y+1/4,-x+1/4
22 -z+1/4,y+1/4,x+1/4
23 z+1/4,-y+1/4,x+1/4
24 z+1/4,y+1/4,-x+1/4
25 x,y+1/2,z+1/2
26 x,-y+1/2,-z+1/2
27 -x,y+1/2,-z+1/2
28 -x,-y+1/2,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/2,-x+1/2
31 -y,z+1/2,-x+1/2
32 -y,-z+1/2,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/2,-y+1/2
35 -z,x+1/2,-y+1/2
36 -z,-x+1/2,y+1/2
37 -y+1/4,-x+3/4,-z+3/4
38 -y+1/4,x+3/4,z+3/4
39 y+1/4,-x+3/4,z+3/4
40 y+1/4,x+3/4,-z+3/4
41 -x+1/4,-z+3/4,-y+3/4
42 -x+1/4,z+3/4,y+3/4
43 x+1/4,-z+3/4,y+3/4
44 x+1/4,z+3/4,-y+3/4
45 -z+1/4,-y+3/4,-x+3/4
46 -z+1/4,y+3/4,x+3/4
47 z+1/4,-y+3/4,x+3/4
48 z+1/4,y+3/4,-x+3/4
49 x+1/2,y,z+1/2
50 x+1/2,-y,-z+1/2
51 -x+1/2,y,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z,-x+1/2
55 -y+1/2,z,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x,-y+1/2
59 -z+1/2,x,-y+1/2
60 -z+1/2,-x,y+1/2
61 -y+3/4,-x+1/4,-z+3/4
62 -y+3/4,x+1/4,z+3/4
63 y+3/4,-x+1/4,z+3/4
64 y+3/4,x+1/4,-z+3/4
65 -x+3/4,-z+1/4,-y+3/4
66 -x+3/4,z+1/4,y+3/4
67 x+3/4,-z+1/4,y+3/4
68 x+3/4,z+1/4,-y+3/4
69 -z+3/4,-y+1/4,-x+3/4
70 -z+3/4,y+1/4,x+3/4
71 z+3/4,-y+1/4,x+3/4
72 z+3/4,y+1/4,-x+3/4
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/2,-z
75 -x+1/2,y+1/2,-z
76 -x+1/2,-y+1/2,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/2,-x
79 -y+1/2,z+1/2,-x
80 -y+1/2,-z+1/2,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/2,-y
83 -z+1/2,x+1/2,-y
84 -z+1/2,-x+1/2,y
85 -y+3/4,-x+3/4,-z+1/4
86 -y+3/4,x+3/4,z+1/4
87 y+3/4,-x+3/4,z+1/4
88 y+3/4,x+3/4,-z+1/4
89 -x+3/4,-z+3/4,-y+1/4
90 -x+3/4,z+3/4,y+1/4
91 x+3/4,-z+3/4,y+1/4
92 x+3/4,z+3/4,-y+1/4
93 -z+3/4,-y+3/4,-x+1/4
94 -z+3/4,y+3/4,x+1/4
95 z+3/4,-y+3/4,x+1/4
96 z+3/4,y+3/4,-x+1/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Te1 Te  32 e 0.37710 0.37710 0.37710 1.00000
H1  H   96 h 0.01570 0.20090 0.12240 1.00000
H2  H   96 h 0.52870 0.14250 0.00680 1.00000
H3  H   96 h 0.09490 0.25960 0.22250 1.00000
H4  H   96 h 0.61170 0.17850 0.02240 1.00000
O1  O   96 h 0.09280 0.26070 0.16160 1.00000
O2  O   96 h 0.01940 0.07930 0.35030 1.00000
\end{lstlisting}

==> (inline-172) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A12B6C_cF608_210_4h_2h_e & a,x1,x2,y2,z2,x3,y3,z3,x4,y4,z4,x5,y5,z5,x6,y6,z6,x7,y7,z7 --params=16.4321054599,0.3771,0.0157,0.2009,0.1224,0.5287,0.1425,0.0068,0.0949,0.2596,0.2225,0.6117,0.1785,0.0224,0.0928,0.2607,0.1616,0.0194,0.0793,0.3503 & F4_{1}32 O^{4} #210 (eh^6) & cF608 & None & Te[OH]6 &  & D. F. Mullica et al., Acta Crystallogr. Sect. B Struct. Sci. 36, 2565-2570 (1980)
   1.00000000000000
   0.00000000000000   8.21605272995000   8.21605272995000
   8.21605272995000   0.00000000000000   8.21605272995000
   8.21605272995000   8.21605272995000   0.00000000000000
     H     O    Te
    96    48     8
Direct
   0.30760000000000  -0.06280000000000   0.09420000000000    H  (96h)
  -0.06280000000000   0.30760000000000  -0.33900000000000    H  (96h)
   0.09420000000000  -0.33900000000000   0.30760000000000    H  (96h)
  -0.33900000000000   0.09420000000000  -0.06280000000000    H  (96h)
   0.09420000000000   0.30760000000000  -0.06280000000000    H  (96h)
  -0.33900000000000  -0.06280000000000   0.30760000000000    H  (96h)
   0.30760000000000   0.09420000000000  -0.33900000000000    H  (96h)
  -0.06280000000000  -0.33900000000000   0.09420000000000    H  (96h)
  -0.06280000000000   0.09420000000000   0.30760000000000    H  (96h)
   0.30760000000000  -0.33900000000000  -0.06280000000000    H  (96h)
  -0.33900000000000   0.30760000000000   0.09420000000000    H  (96h)
   0.09420000000000  -0.06280000000000  -0.33900000000000    H  (96h)
  -0.05760000000000   0.31280000000000   0.58900000000000    H  (96h)
   0.31280000000000  -0.05760000000000   0.15580000000000    H  (96h)
   0.15580000000000   0.58900000000000   0.31280000000000    H  (96h)
   0.58900000000000   0.15580000000000  -0.05760000000000    H  (96h)
   0.15580000000000  -0.05760000000000   0.58900000000000    H  (96h)
   0.58900000000000   0.31280000000000   0.15580000000000    H  (96h)
  -0.05760000000000   0.15580000000000   0.31280000000000    H  (96h)
   0.31280000000000   0.58900000000000  -0.05760000000000    H  (96h)
   0.31280000000000   0.15580000000000   0.58900000000000    H  (96h)
  -0.05760000000000   0.58900000000000   0.15580000000000    H  (96h)
   0.58900000000000  -0.05760000000000   0.31280000000000    H  (96h)
   0.15580000000000   0.31280000000000  -0.05760000000000    H  (96h)
  -0.37940000000000   0.39300000000000   0.66440000000000    H  (96h)
   0.39300000000000  -0.37940000000000  -0.67800000000000    H  (96h)
   0.66440000000000  -0.67800000000000  -0.37940000000000    H  (96h)
  -0.67800000000000   0.66440000000000   0.39300000000000    H  (96h)
   0.66440000000000  -0.37940000000000   0.39300000000000    H  (96h)
  -0.67800000000000   0.39300000000000  -0.37940000000000    H  (96h)
  -0.37940000000000   0.66440000000000  -0.67800000000000    H  (96h)
   0.39300000000000  -0.67800000000000   0.66440000000000    H  (96h)
   0.39300000000000   0.66440000000000  -0.37940000000000    H  (96h)
  -0.37940000000000  -0.67800000000000   0.39300000000000    H  (96h)
  -0.67800000000000  -0.37940000000000   0.66440000000000    H  (96h)
   0.66440000000000   0.39300000000000  -0.67800000000000    H  (96h)
   0.62940000000000  -0.14300000000000   0.92800000000000    H  (96h)
  -0.14300000000000   0.62940000000000  -0.41440000000000    H  (96h)
  -0.41440000000000   0.92800000000000  -0.14300000000000    H  (96h)
   0.92800000000000  -0.41440000000000   0.62940000000000    H  (96h)
  -0.41440000000000   0.62940000000000   0.92800000000000    H  (96h)
   0.92800000000000  -0.14300000000000  -0.41440000000000    H  (96h)
   0.62940000000000  -0.41440000000000  -0.14300000000000    H  (96h)
  -0.14300000000000   0.92800000000000   0.62940000000000    H  (96h)
  -0.14300000000000  -0.41440000000000   0.92800000000000    H  (96h)
   0.62940000000000   0.92800000000000  -0.41440000000000    H  (96h)
   0.92800000000000   0.62940000000000  -0.14300000000000    H  (96h)
  -0.41440000000000  -0.14300000000000   0.62940000000000    H  (96h)
   0.38720000000000   0.05780000000000   0.13200000000000    H  (96h)
   0.05780000000000   0.38720000000000  -0.57700000000000    H  (96h)
   0.13200000000000  -0.57700000000000   0.38720000000000    H  (96h)
  -0.57700000000000   0.13200000000000   0.05780000000000    H  (96h)
   0.13200000000000   0.38720000000000   0.05780000000000    H  (96h)
  -0.57700000000000   0.05780000000000   0.38720000000000    H  (96h)
   0.38720000000000   0.13200000000000  -0.57700000000000    H  (96h)
   0.05780000000000  -0.57700000000000   0.13200000000000    H  (96h)
   0.05780000000000   0.13200000000000   0.38720000000000    H  (96h)
   0.38720000000000  -0.57700000000000   0.05780000000000    H  (96h)
  -0.57700000000000   0.38720000000000   0.13200000000000    H  (96h)
   0.13200000000000   0.05780000000000  -0.57700000000000    H  (96h)
  -0.13720000000000   0.19220000000000   0.82700000000000    H  (96h)
   0.19220000000000  -0.13720000000000   0.11800000000000    H  (96h)
   0.11800000000000   0.82700000000000   0.19220000000000    H  (96h)
   0.82700000000000   0.11800000000000  -0.13720000000000    H  (96h)
   0.11800000000000  -0.13720000000000   0.82700000000000    H  (96h)
   0.82700000000000   0.19220000000000   0.11800000000000    H  (96h)
  -0.13720000000000   0.11800000000000   0.19220000000000    H  (96h)
   0.19220000000000   0.82700000000000  -0.13720000000000    H  (96h)
   0.19220000000000   0.11800000000000   0.82700000000000    H  (96h)
  -0.13720000000000   0.82700000000000   0.11800000000000    H  (96h)
   0.82700000000000  -0.13720000000000   0.19220000000000    H  (96h)
   0.11800000000000   0.19220000000000  -0.13720000000000    H  (96h)
  -0.41080000000000   0.45560000000000   0.76780000000000    H  (96h)
   0.45560000000000  -0.41080000000000  -0.81260000000000    H  (96h)
   0.76780000000000  -0.81260000000000  -0.41080000000000    H  (96h)
  -0.81260000000000   0.76780000000000   0.45560000000000    H  (96h)
   0.76780000000000  -0.41080000000000   0.45560000000000    H  (96h)
  -0.81260000000000   0.45560000000000  -0.41080000000000    H  (96h)
  -0.41080000000000   0.76780000000000  -0.81260000000000    H  (96h)
   0.45560000000000  -0.81260000000000   0.76780000000000    H  (96h)
   0.45560000000000   0.76780000000000  -0.41080000000000    H  (96h)
  -0.41080000000000  -0.81260000000000   0.45560000000000    H  (96h)
  -0.81260000000000  -0.41080000000000   0.76780000000000    H  (96h)
   0.76780000000000   0.45560000000000  -0.81260000000000    H  (96h)
   0.66080000000000  -0.20560000000000   1.06260000000000    H  (96h)
  -0.20560000000000   0.66080000000000  -0.51780000000000    H  (96h)
  -0.51780000000000   1.06260000000000  -0.20560000000000    H  (96h)
   1.06260000000000  -0.51780000000000   0.66080000000000    H  (96h)
  -0.51780000000000   0.66080000000000   1.06260000000000    H  (96h)
   1.06260000000000  -0.20560000000000  -0.51780000000000    H  (96h)
   0.66080000000000  -0.51780000000000  -0.20560000000000    H  (96h)
  -0.20560000000000   1.06260000000000   0.66080000000000    H  (96h)
  -0.20560000000000  -0.51780000000000   1.06260000000000    H  (96h)
   0.66080000000000   1.06260000000000  -0.51780000000000    H  (96h)
   1.06260000000000   0.66080000000000  -0.20560000000000    H  (96h)
  -0.51780000000000  -0.20560000000000   0.66080000000000    H  (96h)
   0.32950000000000  -0.00630000000000   0.19190000000000    O  (96h)
  -0.00630000000000   0.32950000000000  -0.51510000000000    O  (96h)
   0.19190000000000  -0.51510000000000   0.32950000000000    O  (96h)
  -0.51510000000000   0.19190000000000  -0.00630000000000    O  (96h)
   0.19190000000000   0.32950000000000  -0.00630000000000    O  (96h)
  -0.51510000000000  -0.00630000000000   0.32950000000000    O  (96h)
   0.32950000000000   0.19190000000000  -0.51510000000000    O  (96h)
  -0.00630000000000  -0.51510000000000   0.19190000000000    O  (96h)
  -0.00630000000000   0.19190000000000   0.32950000000000    O  (96h)
   0.32950000000000  -0.51510000000000  -0.00630000000000    O  (96h)
  -0.51510000000000   0.32950000000000   0.19190000000000    O  (96h)
   0.19190000000000  -0.00630000000000  -0.51510000000000    O  (96h)
  -0.07950000000000   0.25630000000000   0.76510000000000    O  (96h)
   0.25630000000000  -0.07950000000000   0.05810000000000    O  (96h)
   0.05810000000000   0.76510000000000   0.25630000000000    O  (96h)
   0.76510000000000   0.05810000000000  -0.07950000000000    O  (96h)
   0.05810000000000  -0.07950000000000   0.76510000000000    O  (96h)
   0.76510000000000   0.25630000000000   0.05810000000000    O  (96h)
  -0.07950000000000   0.05810000000000   0.25630000000000    O  (96h)
   0.25630000000000   0.76510000000000  -0.07950000000000    O  (96h)
   0.25630000000000   0.05810000000000   0.76510000000000    O  (96h)
  -0.07950000000000   0.76510000000000   0.05810000000000    O  (96h)
   0.76510000000000  -0.07950000000000   0.25630000000000    O  (96h)
   0.05810000000000   0.25630000000000  -0.07950000000000    O  (96h)
   0.41020000000000   0.29040000000000  -0.25160000000000    O  (96h)
   0.29040000000000   0.41020000000000  -0.44900000000000    O  (96h)
  -0.25160000000000  -0.44900000000000   0.41020000000000    O  (96h)
  -0.44900000000000  -0.25160000000000   0.29040000000000    O  (96h)
  -0.25160000000000   0.41020000000000   0.29040000000000    O  (96h)
  -0.44900000000000   0.29040000000000   0.41020000000000    O  (96h)
   0.41020000000000  -0.25160000000000  -0.44900000000000    O  (96h)
   0.29040000000000  -0.44900000000000  -0.25160000000000    O  (96h)
   0.29040000000000  -0.25160000000000   0.41020000000000    O  (96h)
   0.41020000000000  -0.44900000000000   0.29040000000000    O  (96h)
  -0.44900000000000   0.41020000000000  -0.25160000000000    O  (96h)
  -0.25160000000000   0.29040000000000  -0.44900000000000    O  (96h)
  -0.16020000000000  -0.04040000000000   0.69900000000000    O  (96h)
  -0.04040000000000  -0.16020000000000   0.50160000000000    O  (96h)
   0.50160000000000   0.69900000000000  -0.04040000000000    O  (96h)
   0.69900000000000   0.50160000000000  -0.16020000000000    O  (96h)
   0.50160000000000  -0.16020000000000   0.69900000000000    O  (96h)
   0.69900000000000  -0.04040000000000   0.50160000000000    O  (96h)
  -0.16020000000000   0.50160000000000  -0.04040000000000    O  (96h)
  -0.04040000000000   0.69900000000000  -0.16020000000000    O  (96h)
  -0.04040000000000   0.50160000000000   0.69900000000000    O  (96h)
  -0.16020000000000   0.69900000000000   0.50160000000000    O  (96h)
   0.69900000000000  -0.16020000000000  -0.04040000000000    O  (96h)
   0.50160000000000  -0.04040000000000  -0.16020000000000    O  (96h)
   0.37710000000000   0.37710000000000   0.37710000000000   Te  (32e)
   0.37710000000000   0.37710000000000  -1.13130000000000   Te  (32e)
   0.37710000000000  -1.13130000000000   0.37710000000000   Te  (32e)
  -1.13130000000000   0.37710000000000   0.37710000000000   Te  (32e)
  -0.12710000000000  -0.12710000000000   1.38130000000000   Te  (32e)
  -0.12710000000000  -0.12710000000000  -0.12710000000000   Te  (32e)
  -0.12710000000000   1.38130000000000  -0.12710000000000   Te  (32e)
   1.38130000000000  -0.12710000000000  -0.12710000000000   Te  (32e)
\end{lstlisting}

==> (inline-173) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B_cI72_211_hi_i & a,y1,y2,y3 --params=9.68882,0.37338,0.15866,0.38235 & I432 O^{5} #211 (hi^2) & cI72 & None & SiO2 &  & 
   1.00000000000000
  -4.84441000000000   4.84441000000000   4.84441000000000
   4.84441000000000  -4.84441000000000   4.84441000000000
   4.84441000000000   4.84441000000000  -4.84441000000000
     O    Si
    24    12
Direct
   0.74676000000000   0.37338000000000   0.37338000000000    O  (24h)
   0.00000000000000   0.37338000000000  -0.37338000000000    O  (24h)
   0.00000000000000  -0.37338000000000   0.37338000000000    O  (24h)
  -0.74676000000000  -0.37338000000000  -0.37338000000000    O  (24h)
   0.37338000000000   0.74676000000000   0.37338000000000    O  (24h)
  -0.37338000000000   0.00000000000000   0.37338000000000    O  (24h)
   0.37338000000000   0.00000000000000  -0.37338000000000    O  (24h)
  -0.37338000000000  -0.74676000000000  -0.37338000000000    O  (24h)
   0.37338000000000   0.37338000000000   0.74676000000000    O  (24h)
   0.37338000000000  -0.37338000000000   0.00000000000000    O  (24h)
  -0.37338000000000   0.37338000000000   0.00000000000000    O  (24h)
  -0.37338000000000  -0.37338000000000  -0.74676000000000    O  (24h)
   0.50000000000000   0.59134000000000   0.40866000000000    O  (24i)
   0.18268000000000   0.09134000000000   0.59134000000000    O  (24i)
   0.81732000000000   0.40866000000000   0.90866000000000    O  (24i)
   0.50000000000000   0.90866000000000   0.09134000000000    O  (24i)
   0.40866000000000   0.50000000000000   0.59134000000000    O  (24i)
   0.59134000000000   0.18268000000000   0.09134000000000    O  (24i)
   0.90866000000000   0.81732000000000   0.40866000000000    O  (24i)
   0.09134000000000   0.50000000000000   0.90866000000000    O  (24i)
   0.59134000000000   0.40866000000000   0.50000000000000    O  (24i)
   0.09134000000000   0.59134000000000   0.18268000000000    O  (24i)
   0.40866000000000   0.90866000000000   0.81732000000000    O  (24i)
   0.90866000000000   0.09134000000000   0.50000000000000    O  (24i)
   0.50000000000000   0.36765000000000   0.63235000000000   Si  (24i)
  -0.26470000000000  -0.13235000000000   0.36765000000000   Si  (24i)
   1.26470000000000   0.63235000000000   1.13235000000000   Si  (24i)
   0.50000000000000   1.13235000000000  -0.13235000000000   Si  (24i)
   0.63235000000000   0.50000000000000   0.36765000000000   Si  (24i)
   0.36765000000000  -0.26470000000000  -0.13235000000000   Si  (24i)
   1.13235000000000   1.26470000000000   0.63235000000000   Si  (24i)
  -0.13235000000000   0.50000000000000   1.13235000000000   Si  (24i)
   0.36765000000000   0.63235000000000   0.50000000000000   Si  (24i)
  -0.13235000000000   0.36765000000000  -0.26470000000000   Si  (24i)
   0.63235000000000   1.13235000000000   1.26470000000000   Si  (24i)
   1.13235000000000  -0.13235000000000   0.50000000000000   Si  (24i)
\end{lstlisting}

==> (inline-174) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file# This file was generated by FINDSYM
# Harold T. Stokes, Branton J. Campbell, Dorian M. Hatch
# Brigham Young University, Provo, Utah, USA

data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ca3PI3'
_chemical_formula_sum 'Ca3 I3 P'

loop_
_publ_author_name
 'C. Hamon'
 'R. Marchand'
 'Y. Laurent'
 'J. Lang'
_journal_name_full_name
;
 Bulletin of Research Laboratory of Precision Machinery and Electronics
;
_journal_volume 97
_journal_year 1974
_journal_page_first 6
_journal_page_last 12
_publ_Section_title
;
 Etude d\'halogenopictures. m. Structures de Ca$_{2}$PI et Ca$_{3}$Pl$_{3}$. Sur structures de type NaCl
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Ca$_{3}$PI$_{3}$ Structure'
_aflow_proto 'A3B3C_cI56_214_g_h_a'
_aflow_params 'a,y_{2},y_{3}'
_aflow_params_values '12.31504,0.108,0.384'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cI56'

_symmetry_space_group_name_H-M "I 41 3 2"
_symmetry_Int_Tables_number 214

_cell_length_a    12.31504
_cell_length_b    12.31504
_cell_length_c    12.31504
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000

loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 y,z,x
6 y,-z,-x+1/2
7 -y+1/2,z,-x
8 -y,-z+1/2,x
9 z,x,y
10 z,-x,-y+1/2
11 -z+1/2,x,-y
12 -z,-x+1/2,y
13 -y+1/4,-x+1/4,-z+1/4
14 -y+1/4,x+3/4,z+1/4
15 y+1/4,-x+1/4,z+3/4
16 y+3/4,x+1/4,-z+1/4
17 -x+1/4,-z+1/4,-y+1/4
18 -x+1/4,z+3/4,y+1/4
19 x+1/4,-z+1/4,y+3/4
20 x+3/4,z+1/4,-y+1/4
21 -z+1/4,-y+1/4,-x+1/4
22 -z+1/4,y+3/4,x+1/4
23 z+1/4,-y+1/4,x+3/4
24 z+3/4,y+1/4,-x+1/4
25 x+1/2,y+1/2,z+1/2
26 x+1/2,-y+1/2,-z
27 -x,y+1/2,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z+1/2,x+1/2
30 y+1/2,-z+1/2,-x
31 -y,z+1/2,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x+1/2,y+1/2
34 z+1/2,-x+1/2,-y
35 -z,x+1/2,-y+1/2
36 -z+1/2,-x,y+1/2
37 -y+3/4,-x+3/4,-z+3/4
38 -y+3/4,x+1/4,z+3/4
39 y+3/4,-x+3/4,z+1/4
40 y+1/4,x+3/4,-z+3/4
41 -x+3/4,-z+3/4,-y+3/4
42 -x+3/4,z+1/4,y+3/4
43 x+3/4,-z+3/4,y+1/4
44 x+1/4,z+3/4,-y+3/4
45 -z+3/4,-y+3/4,-x+3/4
46 -z+3/4,y+1/4,x+3/4
47 z+3/4,-y+3/4,x+1/4
48 z+1/4,y+3/4,-x+3/4

loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
P1  P   8 a 0.12500 0.12500 0.12500 1.00000
Ca1 Ca  24 g 0.12500 0.10800 0.35800 1.00000
I1  I   24 h 0.12500 0.38400 0.86600 1.00000
\end{lstlisting}

==> (inline-175) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B3C_cI56_214_g_h_a & a,y2,y3 --params=12.31504,0.108,0.384 & I4_{1}32 O^{8} #214 (agh) & cI56 & None & Ca3PI3 &  & C. Hamon et al., Bull. Soc. fr. Min'eral. Crystallogr. 97, 6-12 (1974)
   1.00000000000000
  -6.15752000000000   6.15752000000000   6.15752000000000
   6.15752000000000  -6.15752000000000   6.15752000000000
   6.15752000000000   6.15752000000000  -6.15752000000000
    Ca     I     P
    12    12     4
Direct
   0.46600000000000   0.48300000000000   0.23300000000000   Ca  (24g)
   0.75000000000000   0.23300000000000   0.26700000000000   Ca  (24g)
   0.75000000000000   0.01700000000000   0.48300000000000   Ca  (24g)
   0.03400000000000   0.26700000000000   0.01700000000000   Ca  (24g)
   0.23300000000000   0.46600000000000   0.48300000000000   Ca  (24g)
   0.26700000000000   0.75000000000000   0.23300000000000   Ca  (24g)
   0.48300000000000   0.75000000000000   0.01700000000000   Ca  (24g)
   0.01700000000000   0.03400000000000   0.26700000000000   Ca  (24g)
   0.48300000000000   0.23300000000000   0.46600000000000   Ca  (24g)
   0.23300000000000   0.26700000000000   0.75000000000000   Ca  (24g)
   0.01700000000000   0.48300000000000   0.75000000000000   Ca  (24g)
   0.26700000000000   0.01700000000000   0.03400000000000   Ca  (24g)
   0.25000000000000  -0.00900000000000   0.50900000000000    I  (24h)
  -0.01800000000000  -0.25900000000000  -0.00900000000000    I  (24h)
   1.51800000000000   0.50900000000000   0.75900000000000    I  (24h)
   0.25000000000000   0.75900000000000  -0.25900000000000    I  (24h)
   0.50900000000000   0.25000000000000  -0.00900000000000    I  (24h)
  -0.00900000000000  -0.01800000000000  -0.25900000000000    I  (24h)
   0.75900000000000   1.51800000000000   0.50900000000000    I  (24h)
  -0.25900000000000   0.25000000000000   0.75900000000000    I  (24h)
  -0.00900000000000   0.50900000000000   0.25000000000000    I  (24h)
  -0.25900000000000  -0.00900000000000  -0.01800000000000    I  (24h)
   0.50900000000000   0.75900000000000   1.51800000000000    I  (24h)
   0.75900000000000  -0.25900000000000   0.25000000000000    I  (24h)
   0.25000000000000   0.25000000000000   0.25000000000000    P   (8a)
   0.50000000000000   0.00000000000000   0.25000000000000    P   (8a)
   0.00000000000000   0.25000000000000   0.50000000000000    P   (8a)
   0.25000000000000   0.50000000000000   0.00000000000000    P   (8a)
\end{lstlisting}

==> (inline-176) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Petzite'
_chemical_formula_sum 'Ag3 Au Te2'

loop_
_publ_author_name
 'A. J. {Frueh, Jr.}'
_journal_name_full_name
;
 American Mineralogist
;
_journal_volume 44
_journal_year 1959
_journal_page_first 693
_journal_page_last 701
_publ_Section_title
;
 Crystallography of petzite, Ag$_{3}$AuTe$_{2}$
;

# Found in The American Mineralogist Crystal Structure Database, 2003

_aflow_title 'Petzite (Ag$_{3}$AuTe$_{2}$) Structure'
_aflow_proto 'A3BC2_cI48_214_f_a_e'
_aflow_params 'a,x_{2},x_{3}'
_aflow_params_values '10.38,0.266,0.365'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cI48'

_symmetry_space_group_name_H-M "I 41 3 2"
_symmetry_Int_Tables_number 214
 
_cell_length_a    10.38000
_cell_length_b    10.38000
_cell_length_c    10.38000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 y,z,x
6 y,-z,-x+1/2
7 -y+1/2,z,-x
8 -y,-z+1/2,x
9 z,x,y
10 z,-x,-y+1/2
11 -z+1/2,x,-y
12 -z,-x+1/2,y
13 -y+1/4,-x+1/4,-z+1/4
14 -y+1/4,x+3/4,z+1/4
15 y+1/4,-x+1/4,z+3/4
16 y+3/4,x+1/4,-z+1/4
17 -x+1/4,-z+1/4,-y+1/4
18 -x+1/4,z+3/4,y+1/4
19 x+1/4,-z+1/4,y+3/4
20 x+3/4,z+1/4,-y+1/4
21 -z+1/4,-y+1/4,-x+1/4
22 -z+1/4,y+3/4,x+1/4
23 z+1/4,-y+1/4,x+3/4
24 z+3/4,y+1/4,-x+1/4
25 x+1/2,y+1/2,z+1/2
26 x+1/2,-y+1/2,-z
27 -x,y+1/2,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z+1/2,x+1/2
30 y+1/2,-z+1/2,-x
31 -y,z+1/2,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x+1/2,y+1/2
34 z+1/2,-x+1/2,-y
35 -z,x+1/2,-y+1/2
36 -z+1/2,-x,y+1/2
37 -y+3/4,-x+3/4,-z+3/4
38 -y+3/4,x+1/4,z+3/4
39 y+3/4,-x+3/4,z+1/4
40 y+1/4,x+3/4,-z+3/4
41 -x+3/4,-z+3/4,-y+3/4
42 -x+3/4,z+1/4,y+3/4
43 x+3/4,-z+3/4,y+1/4
44 x+1/4,z+3/4,-y+3/4
45 -z+3/4,-y+3/4,-x+3/4
46 -z+3/4,y+1/4,x+3/4
47 z+3/4,-y+3/4,x+1/4
48 z+1/4,y+3/4,-x+3/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Au1 Au   8 a 0.12500 0.12500 0.12500 1.00000
Te1 Te  16 e 0.26600 0.26600 0.26600 1.00000
Ag1 Ag  24 f 0.36500 0.00000 0.25000 1.00000
\end{lstlisting}

==> (inline-177) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3BC2_cI48_214_f_a_e & a,x2,x3 --params=10.38,0.266,0.365 & I4_{1}32 O^{8} #214 (aef) & cI48 & None & Ag3AuTe2 & Petzite & A. J. {Frueh, Jr.}, Am. Mineral. 44, 693-701 (1959)
   1.00000000000000
  -5.19000000000000   5.19000000000000   5.19000000000000
   5.19000000000000  -5.19000000000000   5.19000000000000
   5.19000000000000   5.19000000000000  -5.19000000000000
    Ag    Au    Te
    12     4     8
Direct
   0.25000000000000   0.61500000000000   0.36500000000000   Ag  (24f)
   0.75000000000000  -0.11500000000000   0.13500000000000   Ag  (24f)
   0.36500000000000   0.25000000000000   0.61500000000000   Ag  (24f)
   0.13500000000000   0.75000000000000  -0.11500000000000   Ag  (24f)
   0.61500000000000   0.36500000000000   0.25000000000000   Ag  (24f)
  -0.11500000000000   0.13500000000000   0.75000000000000   Ag  (24f)
   0.61500000000000   0.75000000000000   0.36500000000000   Ag  (24f)
  -0.11500000000000   0.25000000000000   0.13500000000000   Ag  (24f)
   0.75000000000000   0.36500000000000   0.61500000000000   Ag  (24f)
   0.25000000000000   0.13500000000000  -0.11500000000000   Ag  (24f)
   0.13500000000000  -0.11500000000000   0.25000000000000   Ag  (24f)
   0.36500000000000   0.61500000000000   0.75000000000000   Ag  (24f)
   0.25000000000000   0.25000000000000   0.25000000000000   Au   (8a)
   0.50000000000000   0.00000000000000   0.25000000000000   Au   (8a)
   0.00000000000000   0.25000000000000   0.50000000000000   Au   (8a)
   0.25000000000000   0.50000000000000   0.00000000000000   Au   (8a)
   0.53200000000000   0.53200000000000   0.53200000000000   Te  (16e)
   0.50000000000000   0.00000000000000  -0.03200000000000   Te  (16e)
   0.00000000000000  -0.03200000000000   0.50000000000000   Te  (16e)
  -0.03200000000000   0.50000000000000   0.00000000000000   Te  (16e)
   0.50000000000000   0.00000000000000   0.53200000000000   Te  (16e)
  -0.03200000000000  -0.03200000000000  -0.03200000000000   Te  (16e)
   0.00000000000000   0.53200000000000   0.50000000000000   Te  (16e)
   0.53200000000000   0.50000000000000   0.00000000000000   Te  (16e)
\end{lstlisting}

==> (inline-178) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral '$\gamma$-brass Cu$_{9}$Al$_{4}$'
_chemical_formula_sum 'Al4 Cu9'

loop_
_publ_author_name
 'L. Arnberg'
 'S. Westman'
_journal_name_full_name
;
 Acta Crystallographica Section A: Foundations and Advances
;
_journal_volume 34
_journal_year 1978
_journal_page_first 399
_journal_page_last 404
_publ_Section_title
;
 Crystal perfection in a noncentrosymmetric alloy. Refinement and test of twinning of the $\gamma$Cu$_{9}$Al$_{4}$ structure
;

# Found in Structure Types, 2005

_aflow_title '$\gamma$-brass (Cu$_{9}$Al$_{4}$, $D8_{3}$) Structure'
_aflow_proto 'A4B9_cP52_215_ei_3efgi'
_aflow_params 'a,x_{1},x_{2},x_{3},x_{4},x_{5},x_{6},x_{7},z_{7},x_{8},z_{8}'
_aflow_params_values '8.7068,0.1157,0.8296,0.3253,0.6066,0.3534,0.8549,0.8113,0.5332,0.3153,0.0322'
_aflow_Strukturbericht '$D8_{3}$'
_aflow_Pearson 'cP52'

_symmetry_space_group_name_H-M "P -4 3 m"
_symmetry_Int_Tables_number 215
 
_cell_length_a    8.70680
_cell_length_b    8.70680
_cell_length_c    8.70680
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 y,x,z
14 y,-x,-z
15 -y,x,-z
16 -y,-x,z
17 x,z,y
18 x,-z,-y
19 -x,z,-y
20 -x,-z,y
21 z,y,x
22 z,-y,-x
23 -z,y,-x
24 -z,-y,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al   4 e 0.11570 0.11570 0.11570 1.00000
Cu1 Cu   4 e 0.82960 0.82960 0.82960 1.00000
Cu2 Cu   4 e 0.32530 0.32530 0.32530 1.00000
Cu3 Cu   4 e 0.60660 0.60660 0.60660 1.00000
Cu4 Cu   6 f 0.35340 0.00000 0.00000 1.00000
Cu5 Cu   6 g 0.85490 0.50000 0.50000 1.00000
Al2 Al  12 i 0.81130 0.81130 0.53320 1.00000
Cu6 Cu  12 i 0.31530 0.31530 0.03220 1.00000
\end{lstlisting}

==> (inline-179) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A4B9_cP52_215_ei_3efgi & a,x1,x2,x3,x4,x5,x6,x7,z7,x8,z8 --params=8.7068,0.1157,0.8296,0.3253,0.6066,0.3534,0.8549,0.8113,0.5332,0.3153,0.0322 & P-43m T_{d}^{1} #215 (e^4fgi^2) & cP52 & $D8_{3}$ & Cu9Al4 & $\gamma$-brass Cu$_{9}$Al$_{4}$ & L. Arnberg and S. Westman, Acta Crystallogr. Sect. A 34, 399-404 (1978)
   1.00000000000000
   8.70680000000000   0.00000000000000   0.00000000000000
   0.00000000000000   8.70680000000000   0.00000000000000
   0.00000000000000   0.00000000000000   8.70680000000000
    Al    Cu
    16    36
Direct
   0.11570000000000   0.11570000000000   0.11570000000000   Al   (4e)
  -0.11570000000000  -0.11570000000000   0.11570000000000   Al   (4e)
  -0.11570000000000   0.11570000000000  -0.11570000000000   Al   (4e)
   0.11570000000000  -0.11570000000000  -0.11570000000000   Al   (4e)
   0.81130000000000   0.81130000000000   0.53320000000000   Al  (12i)
  -0.81130000000000  -0.81130000000000   0.53320000000000   Al  (12i)
  -0.81130000000000   0.81130000000000  -0.53320000000000   Al  (12i)
   0.81130000000000  -0.81130000000000  -0.53320000000000   Al  (12i)
   0.53320000000000   0.81130000000000   0.81130000000000   Al  (12i)
   0.53320000000000  -0.81130000000000  -0.81130000000000   Al  (12i)
  -0.53320000000000  -0.81130000000000   0.81130000000000   Al  (12i)
  -0.53320000000000   0.81130000000000  -0.81130000000000   Al  (12i)
   0.81130000000000   0.53320000000000   0.81130000000000   Al  (12i)
  -0.81130000000000   0.53320000000000  -0.81130000000000   Al  (12i)
   0.81130000000000  -0.53320000000000  -0.81130000000000   Al  (12i)
  -0.81130000000000  -0.53320000000000   0.81130000000000   Al  (12i)
   0.82960000000000   0.82960000000000   0.82960000000000   Cu   (4e)
  -0.82960000000000  -0.82960000000000   0.82960000000000   Cu   (4e)
  -0.82960000000000   0.82960000000000  -0.82960000000000   Cu   (4e)
   0.82960000000000  -0.82960000000000  -0.82960000000000   Cu   (4e)
   0.32530000000000   0.32530000000000   0.32530000000000   Cu   (4e)
  -0.32530000000000  -0.32530000000000   0.32530000000000   Cu   (4e)
  -0.32530000000000   0.32530000000000  -0.32530000000000   Cu   (4e)
   0.32530000000000  -0.32530000000000  -0.32530000000000   Cu   (4e)
   0.60660000000000   0.60660000000000   0.60660000000000   Cu   (4e)
  -0.60660000000000  -0.60660000000000   0.60660000000000   Cu   (4e)
  -0.60660000000000   0.60660000000000  -0.60660000000000   Cu   (4e)
   0.60660000000000  -0.60660000000000  -0.60660000000000   Cu   (4e)
   0.35340000000000   0.00000000000000   0.00000000000000   Cu   (6f)
  -0.35340000000000   0.00000000000000   0.00000000000000   Cu   (6f)
   0.00000000000000   0.35340000000000   0.00000000000000   Cu   (6f)
   0.00000000000000  -0.35340000000000   0.00000000000000   Cu   (6f)
   0.00000000000000   0.00000000000000   0.35340000000000   Cu   (6f)
   0.00000000000000   0.00000000000000  -0.35340000000000   Cu   (6f)
   0.85490000000000   0.50000000000000   0.50000000000000   Cu   (6g)
  -0.85490000000000   0.50000000000000   0.50000000000000   Cu   (6g)
   0.50000000000000   0.85490000000000   0.50000000000000   Cu   (6g)
   0.50000000000000  -0.85490000000000   0.50000000000000   Cu   (6g)
   0.50000000000000   0.50000000000000   0.85490000000000   Cu   (6g)
   0.50000000000000   0.50000000000000  -0.85490000000000   Cu   (6g)
   0.31530000000000   0.31530000000000   0.03220000000000   Cu  (12i)
  -0.31530000000000  -0.31530000000000   0.03220000000000   Cu  (12i)
  -0.31530000000000   0.31530000000000  -0.03220000000000   Cu  (12i)
   0.31530000000000  -0.31530000000000  -0.03220000000000   Cu  (12i)
   0.03220000000000   0.31530000000000   0.31530000000000   Cu  (12i)
   0.03220000000000  -0.31530000000000  -0.31530000000000   Cu  (12i)
  -0.03220000000000  -0.31530000000000   0.31530000000000   Cu  (12i)
  -0.03220000000000   0.31530000000000  -0.31530000000000   Cu  (12i)
   0.31530000000000   0.03220000000000   0.31530000000000   Cu  (12i)
  -0.31530000000000   0.03220000000000  -0.31530000000000   Cu  (12i)
   0.31530000000000  -0.03220000000000  -0.31530000000000   Cu  (12i)
  -0.31530000000000  -0.03220000000000   0.31530000000000   Cu  (12i)
\end{lstlisting}

==> (inline-180) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Quartenary Heusler'
_chemical_formula_sum 'Au Li Mg Sn'

loop_
_publ_author_name
 'U. Eberz'
 'W. Seelentag'
 'H.-U. Schuster'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Naturforschung B
;
_journal_volume 35
_journal_year 1980
_journal_page_first 1341
_journal_page_last 1343
_publ_Section_title
;
 Zur Kenntnis farbiger tern\"{a}rer und quatern\"{a}rer Zintl-Phasen / Coloured Ternary and Quaternary Zintl-Phases
;

# Found in PAULING FILE in: Inorganic Solid Phases, SpringerMaterials (online database), 2016

_aflow_title 'Quartenary Heusler (LiMgAuSn) Structure'
_aflow_proto 'ABCD_cF16_216_c_d_b_a'
_aflow_params 'a'
_aflow_params_values '6.465'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF16'

_symmetry_space_group_name_H-M "F -4 3 m"
_symmetry_Int_Tables_number 216
 
_cell_length_a    6.46500
_cell_length_b    6.46500
_cell_length_c    6.46500
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 y,x,z
14 y,-x,-z
15 -y,x,-z
16 -y,-x,z
17 x,z,y
18 x,-z,-y
19 -x,z,-y
20 -x,-z,y
21 z,y,x
22 z,-y,-x
23 -z,y,-x
24 -z,-y,x
25 x,y+1/2,z+1/2
26 x,-y+1/2,-z+1/2
27 -x,y+1/2,-z+1/2
28 -x,-y+1/2,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/2,-x+1/2
31 -y,z+1/2,-x+1/2
32 -y,-z+1/2,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/2,-y+1/2
35 -z,x+1/2,-y+1/2
36 -z,-x+1/2,y+1/2
37 y,x+1/2,z+1/2
38 y,-x+1/2,-z+1/2
39 -y,x+1/2,-z+1/2
40 -y,-x+1/2,z+1/2
41 x,z+1/2,y+1/2
42 x,-z+1/2,-y+1/2
43 -x,z+1/2,-y+1/2
44 -x,-z+1/2,y+1/2
45 z,y+1/2,x+1/2
46 z,-y+1/2,-x+1/2
47 -z,y+1/2,-x+1/2
48 -z,-y+1/2,x+1/2
49 x+1/2,y,z+1/2
50 x+1/2,-y,-z+1/2
51 -x+1/2,y,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z,-x+1/2
55 -y+1/2,z,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x,-y+1/2
59 -z+1/2,x,-y+1/2
60 -z+1/2,-x,y+1/2
61 y+1/2,x,z+1/2
62 y+1/2,-x,-z+1/2
63 -y+1/2,x,-z+1/2
64 -y+1/2,-x,z+1/2
65 x+1/2,z,y+1/2
66 x+1/2,-z,-y+1/2
67 -x+1/2,z,-y+1/2
68 -x+1/2,-z,y+1/2
69 z+1/2,y,x+1/2
70 z+1/2,-y,-x+1/2
71 -z+1/2,y,-x+1/2
72 -z+1/2,-y,x+1/2
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/2,-z
75 -x+1/2,y+1/2,-z
76 -x+1/2,-y+1/2,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/2,-x
79 -y+1/2,z+1/2,-x
80 -y+1/2,-z+1/2,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/2,-y
83 -z+1/2,x+1/2,-y
84 -z+1/2,-x+1/2,y
85 y+1/2,x+1/2,z
86 y+1/2,-x+1/2,-z
87 -y+1/2,x+1/2,-z
88 -y+1/2,-x+1/2,z
89 x+1/2,z+1/2,y
90 x+1/2,-z+1/2,-y
91 -x+1/2,z+1/2,-y
92 -x+1/2,-z+1/2,y
93 z+1/2,y+1/2,x
94 z+1/2,-y+1/2,-x
95 -z+1/2,y+1/2,-x
96 -z+1/2,-y+1/2,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Sn1 Sn   4 a 0.00000 0.00000 0.00000 1.00000
Mg1 Mg   4 b 0.50000 0.50000 0.50000 1.00000
Au1 Au   4 c 0.25000 0.25000 0.25000 1.00000
Li1 Li   4 d 0.75000 0.75000 0.75000 1.00000
\end{lstlisting}

==> (inline-181) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Boracite'
_chemical_formula_sum 'B7 Cl Mg3 O13'

loop_
_publ_author_name
 'S. Sueng'
 'J. R. Clark'
 'J. J. Papike'
 'J. A. Konnert'
_journal_name_full_name
;
 American Mineralogist
;
_journal_volume 58
_journal_year 1973
_journal_page_first 691
_journal_page_last 697
_publ_Section_title
;
 Crystal-Structure Refinement of Cubic Boracite
;

_aflow_title 'Boracite (Mg$_{3}$B$_{7}$ClO$_{13}$) Structure'
_aflow_proto 'A7BC3D13_cF192_219_de_b_c_ah'
_aflow_params 'a,x_{5},x_{6},y_{6},z_{6}'
_aflow_params_values '12.0986,0.0808,0.0987,0.0214,0.1821'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF192'

_symmetry_space_group_name_H-M "F -4 3 c"
_symmetry_Int_Tables_number 219
 
_cell_length_a    12.09860
_cell_length_b    12.09860
_cell_length_c    12.09860
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 y+1/2,x+1/2,z+1/2
14 y+1/2,-x+1/2,-z+1/2
15 -y+1/2,x+1/2,-z+1/2
16 -y+1/2,-x+1/2,z+1/2
17 x+1/2,z+1/2,y+1/2
18 x+1/2,-z+1/2,-y+1/2
19 -x+1/2,z+1/2,-y+1/2
20 -x+1/2,-z+1/2,y+1/2
21 z+1/2,y+1/2,x+1/2
22 z+1/2,-y+1/2,-x+1/2
23 -z+1/2,y+1/2,-x+1/2
24 -z+1/2,-y+1/2,x+1/2
25 x,y+1/2,z+1/2
26 x,-y+1/2,-z+1/2
27 -x,y+1/2,-z+1/2
28 -x,-y+1/2,z+1/2
29 y,z+1/2,x+1/2
30 y,-z+1/2,-x+1/2
31 -y,z+1/2,-x+1/2
32 -y,-z+1/2,x+1/2
33 z,x+1/2,y+1/2
34 z,-x+1/2,-y+1/2
35 -z,x+1/2,-y+1/2
36 -z,-x+1/2,y+1/2
37 y+1/2,x,z
38 y+1/2,-x,-z
39 -y+1/2,x,-z
40 -y+1/2,-x,z
41 x+1/2,z,y
42 x+1/2,-z,-y
43 -x+1/2,z,-y
44 -x+1/2,-z,y
45 z+1/2,y,x
46 z+1/2,-y,-x
47 -z+1/2,y,-x
48 -z+1/2,-y,x
49 x+1/2,y,z+1/2
50 x+1/2,-y,-z+1/2
51 -x+1/2,y,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z,x+1/2
54 y+1/2,-z,-x+1/2
55 -y+1/2,z,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x,y+1/2
58 z+1/2,-x,-y+1/2
59 -z+1/2,x,-y+1/2
60 -z+1/2,-x,y+1/2
61 y,x+1/2,z
62 y,-x+1/2,-z
63 -y,x+1/2,-z
64 -y,-x+1/2,z
65 x,z+1/2,y
66 x,-z+1/2,-y
67 -x,z+1/2,-y
68 -x,-z+1/2,y
69 z,y+1/2,x
70 z,-y+1/2,-x
71 -z,y+1/2,-x
72 -z,-y+1/2,x
73 x+1/2,y+1/2,z
74 x+1/2,-y+1/2,-z
75 -x+1/2,y+1/2,-z
76 -x+1/2,-y+1/2,z
77 y+1/2,z+1/2,x
78 y+1/2,-z+1/2,-x
79 -y+1/2,z+1/2,-x
80 -y+1/2,-z+1/2,x
81 z+1/2,x+1/2,y
82 z+1/2,-x+1/2,-y
83 -z+1/2,x+1/2,-y
84 -z+1/2,-x+1/2,y
85 y,x,z+1/2
86 y,-x,-z+1/2
87 -y,x,-z+1/2
88 -y,-x,z+1/2
89 x,z,y+1/2
90 x,-z,-y+1/2
91 -x,z,-y+1/2
92 -x,-z,y+1/2
93 z,y,x+1/2
94 z,-y,-x+1/2
95 -z,y,-x+1/2
96 -z,-y,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    8 a 0.00000  0.00000  0.00000  1.00000
Cl1 Cl   8 b 0.25000  0.25000  0.25000  1.00000
Mg1 Mg  24 c 0.00000  0.25000  0.25000  1.00000
B1  B   24 d 0.25000  0.00000  0.00000  1.00000
B2  B   32 e 0.08080  0.08080  0.08080  1.00000
O2  O   96 h 0.09870  0.02140  0.18210  1.00000
\end{lstlisting}

==> (inline-182) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A7BC3D13_cF192_219_de_b_c_ah & a,x5,x6,y6,z6 --params=12.0986,0.0808,0.0987,0.0214,0.1821 & F-43c T_{d}^{5} #219 (abcdeh) & cF192 & None & Mg3B7ClO13 & Boracite & S. Sueng et al., Am. Mineral. 58, 691-697 (1973)
   1.00000000000000
   0.00000000000000   6.04930000000000   6.04930000000000
   6.04930000000000   0.00000000000000   6.04930000000000
   6.04930000000000   6.04930000000000   0.00000000000000
     B    Cl    Mg     O
    14     2     6    26
Direct
   0.75000000000000   0.25000000000000   0.25000000000000    B  (24d)
   0.25000000000000   0.75000000000000   0.75000000000000    B  (24d)
   0.25000000000000   0.75000000000000   0.25000000000000    B  (24d)
   0.75000000000000   0.25000000000000   0.75000000000000    B  (24d)
   0.25000000000000   0.25000000000000   0.75000000000000    B  (24d)
   0.75000000000000   0.75000000000000   0.25000000000000    B  (24d)
   0.08080000000000   0.08080000000000   0.08080000000000    B  (32e)
   0.08080000000000   0.08080000000000  -0.24240000000000    B  (32e)
   0.08080000000000  -0.24240000000000   0.08080000000000    B  (32e)
  -0.24240000000000   0.08080000000000   0.08080000000000    B  (32e)
   0.58080000000000   0.58080000000000   0.58080000000000    B  (32e)
   0.58080000000000   0.58080000000000   0.25760000000000    B  (32e)
   0.25760000000000   0.58080000000000   0.58080000000000    B  (32e)
   0.58080000000000   0.25760000000000   0.58080000000000    B  (32e)
   0.25000000000000   0.25000000000000   0.25000000000000   Cl   (8b)
   0.75000000000000   0.75000000000000   0.75000000000000   Cl   (8b)
   0.50000000000000   0.00000000000000   0.00000000000000   Mg  (24c)
   0.00000000000000   0.50000000000000   0.50000000000000   Mg  (24c)
   0.00000000000000   0.50000000000000   0.00000000000000   Mg  (24c)
   0.50000000000000   0.00000000000000   0.50000000000000   Mg  (24c)
   0.00000000000000   0.00000000000000   0.50000000000000   Mg  (24c)
   0.50000000000000   0.50000000000000   0.00000000000000   Mg  (24c)
   0.00000000000000   0.00000000000000   0.00000000000000    O   (8a)
   0.50000000000000   0.50000000000000   0.50000000000000    O   (8a)
   0.10480000000000   0.25940000000000  -0.06200000000000    O  (96h)
   0.25940000000000   0.10480000000000  -0.30220000000000    O  (96h)
  -0.06200000000000  -0.30220000000000   0.10480000000000    O  (96h)
  -0.30220000000000  -0.06200000000000   0.25940000000000    O  (96h)
  -0.06200000000000   0.10480000000000   0.25940000000000    O  (96h)
  -0.30220000000000   0.25940000000000   0.10480000000000    O  (96h)
   0.10480000000000  -0.06200000000000  -0.30220000000000    O  (96h)
   0.25940000000000  -0.30220000000000  -0.06200000000000    O  (96h)
   0.25940000000000  -0.06200000000000   0.10480000000000    O  (96h)
   0.10480000000000  -0.30220000000000   0.25940000000000    O  (96h)
  -0.30220000000000   0.10480000000000  -0.06200000000000    O  (96h)
  -0.06200000000000   0.25940000000000  -0.30220000000000    O  (96h)
   0.75940000000000   0.60480000000000   0.43800000000000    O  (96h)
   0.60480000000000   0.75940000000000   0.19780000000000    O  (96h)
   0.19780000000000   0.43800000000000   0.60480000000000    O  (96h)
   0.43800000000000   0.19780000000000   0.75940000000000    O  (96h)
   0.60480000000000   0.43800000000000   0.75940000000000    O  (96h)
   0.75940000000000   0.19780000000000   0.60480000000000    O  (96h)
   0.43800000000000   0.60480000000000   0.19780000000000    O  (96h)
   0.19780000000000   0.75940000000000   0.43800000000000    O  (96h)
   0.43800000000000   0.75940000000000   0.60480000000000    O  (96h)
   0.19780000000000   0.60480000000000   0.75940000000000    O  (96h)
   0.60480000000000   0.19780000000000   0.43800000000000    O  (96h)
   0.75940000000000   0.43800000000000   0.19780000000000    O  (96h)
\end{lstlisting}

==> (inline-183) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral ''
_chemical_formula_sum 'Cu15 Si4'

loop_
_publ_author_name
 'M. Mattern'
 'R. Seyrich'
 'L. Wilde'
 'C. Baehtz'
 'M. Knapp'
 'J. Acker'
_journal_name_full_name
;
 Journal of Alloys and Compounds
;
_journal_volume 429
_journal_year 2007
_journal_page_first 211
_journal_page_last 215
_publ_Section_title
;
 Phase formation of rapidly quenched Cu-Si alloys
;

# Found in Experimental investigation of the Cu-Si phase diagram at x(Cu)$> 0.72$, 2011

_aflow_title 'Cu$_{15}$Si$_{4}$ ($D8_{6}$) Structure'
_aflow_proto 'A15B4_cI76_220_ae_c'
_aflow_params 'a,x_{2},x_{3},y_{3},z_{3}'
_aflow_params_values '9.718,-0.042,0.12,0.16,-0.04'
_aflow_Strukturbericht '$D8_{6}$'
_aflow_Pearson 'cI76'

_symmetry_space_group_name_H-M "I -4 3 d"
_symmetry_Int_Tables_number 220
 
_cell_length_a    9.71800
_cell_length_b    9.71800
_cell_length_c    9.71800
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 y,z,x
6 y,-z,-x+1/2
7 -y+1/2,z,-x
8 -y,-z+1/2,x
9 z,x,y
10 z,-x,-y+1/2
11 -z+1/2,x,-y
12 -z,-x+1/2,y
13 y+1/4,x+1/4,z+1/4
14 y+1/4,-x+3/4,-z+1/4
15 -y+1/4,x+1/4,-z+3/4
16 -y+3/4,-x+1/4,z+1/4
17 x+1/4,z+1/4,y+1/4
18 x+1/4,-z+3/4,-y+1/4
19 -x+1/4,z+1/4,-y+3/4
20 -x+3/4,-z+1/4,y+1/4
21 z+1/4,y+1/4,x+1/4
22 z+1/4,-y+3/4,-x+1/4
23 -z+1/4,y+1/4,-x+3/4
24 -z+3/4,-y+1/4,x+1/4
25 x+1/2,y+1/2,z+1/2
26 x+1/2,-y+1/2,-z
27 -x,y+1/2,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z+1/2,x+1/2
30 y+1/2,-z+1/2,-x
31 -y,z+1/2,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x+1/2,y+1/2
34 z+1/2,-x+1/2,-y
35 -z,x+1/2,-y+1/2
36 -z+1/2,-x,y+1/2
37 y+3/4,x+3/4,z+3/4
38 y+3/4,-x+1/4,-z+3/4
39 -y+3/4,x+3/4,-z+1/4
40 -y+1/4,-x+3/4,z+3/4
41 x+3/4,z+3/4,y+3/4
42 x+3/4,-z+1/4,-y+3/4
43 -x+3/4,z+3/4,-y+1/4
44 -x+1/4,-z+3/4,y+3/4
45 z+3/4,y+3/4,x+3/4
46 z+3/4,-y+1/4,-x+3/4
47 -z+3/4,y+3/4,-x+1/4
48 -z+1/4,-y+3/4,x+3/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Cu1 Cu  12 a 0.37500 0.00000 0.25000 1.00000
Si1 Si  16 c -0.04200 -0.04200 -0.04200 1.00000
Cu2 Cu  48 e 0.12000 0.16000 -0.04000 1.00000
\end{lstlisting}

==> (inline-184) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A15B4_cI76_220_ae_c & a,x2,x3,y3,z3 --params=9.718,-0.042,0.12,0.16,-0.04 & I-43d T_{d}^{6} #220 (ace) & cI76 & $D8_{6}$ & Cu15Si4 &  & M. Mattern et al., J. Alloys Compd. 429, 211-215 (2007)
   1.00000000000000
  -4.85900000000000   4.85900000000000   4.85900000000000
   4.85900000000000  -4.85900000000000   4.85900000000000
   4.85900000000000   4.85900000000000  -4.85900000000000
    Cu    Si
    30     8
Direct
   0.25000000000000   0.62500000000000   0.37500000000000   Cu  (12a)
   0.75000000000000   0.87500000000000   0.12500000000000   Cu  (12a)
   0.37500000000000   0.25000000000000   0.62500000000000   Cu  (12a)
   0.12500000000000   0.75000000000000   0.87500000000000   Cu  (12a)
   0.62500000000000   0.37500000000000   0.25000000000000   Cu  (12a)
   0.87500000000000   0.12500000000000   0.75000000000000   Cu  (12a)
   0.12000000000000   0.08000000000000   0.28000000000000   Cu  (48e)
   0.30000000000000  -0.16000000000000   0.22000000000000   Cu  (48e)
   0.20000000000000   0.42000000000000   0.54000000000000   Cu  (48e)
   0.38000000000000   0.66000000000000  -0.04000000000000   Cu  (48e)
   0.28000000000000   0.12000000000000   0.08000000000000   Cu  (48e)
   0.22000000000000   0.30000000000000  -0.16000000000000   Cu  (48e)
   0.54000000000000   0.20000000000000   0.42000000000000   Cu  (48e)
  -0.04000000000000   0.38000000000000   0.66000000000000   Cu  (48e)
   0.08000000000000   0.28000000000000   0.12000000000000   Cu  (48e)
  -0.16000000000000   0.22000000000000   0.30000000000000   Cu  (48e)
   0.42000000000000   0.54000000000000   0.20000000000000   Cu  (48e)
   0.66000000000000  -0.04000000000000   0.38000000000000   Cu  (48e)
   0.58000000000000   0.62000000000000   0.78000000000000   Cu  (48e)
   0.34000000000000  -0.20000000000000  -0.28000000000000   Cu  (48e)
  -0.08000000000000   0.70000000000000   0.04000000000000   Cu  (48e)
   0.16000000000000  -0.12000000000000   0.46000000000000   Cu  (48e)
   0.62000000000000   0.78000000000000   0.58000000000000   Cu  (48e)
  -0.20000000000000  -0.28000000000000   0.34000000000000   Cu  (48e)
   0.70000000000000   0.04000000000000  -0.08000000000000   Cu  (48e)
  -0.12000000000000   0.46000000000000   0.16000000000000   Cu  (48e)
   0.78000000000000   0.58000000000000   0.62000000000000   Cu  (48e)
  -0.28000000000000   0.34000000000000  -0.20000000000000   Cu  (48e)
   0.04000000000000  -0.08000000000000   0.70000000000000   Cu  (48e)
   0.46000000000000   0.16000000000000  -0.12000000000000   Cu  (48e)
  -0.08400000000000  -0.08400000000000  -0.08400000000000   Si  (16c)
   0.50000000000000   0.00000000000000   0.58400000000000   Si  (16c)
   0.00000000000000   0.58400000000000   0.50000000000000   Si  (16c)
   0.58400000000000   0.50000000000000   0.00000000000000   Si  (16c)
   0.41600000000000   0.41600000000000   0.41600000000000   Si  (16c)
   0.50000000000000   0.00000000000000   0.08400000000000   Si  (16c)
   0.08400000000000   0.50000000000000   0.00000000000000   Si  (16c)
   0.00000000000000   0.08400000000000   0.50000000000000   Si  (16c)
\end{lstlisting}

==> (inline-185) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Th3P4'
_chemical_formula_sum 'P4 Th3'

loop_
_publ_author_name
 'K. Meisel'
_journal_name_full_name
;
 Zeitschrift fur Anorganische und Allgemeine Chemie
;
_journal_volume 240
_journal_year 1939
_journal_page_first 300
_journal_page_last 312
_publ_Section_title
;
 Kristallstrukturen von Thoriumphosphiden
;

_aflow_title 'Th$_{3}$P$_{4}$ ($D7_{3}$) Structure'
_aflow_proto 'A4B3_cI28_220_c_a'
_aflow_params 'a,x_{2}'
_aflow_params_values '8.6,0.08333'
_aflow_Strukturbericht '$D7_{3}$'
_aflow_Pearson 'cI28'

_symmetry_space_group_name_H-M "I -4 3 d"
_symmetry_Int_Tables_number 220
 
_cell_length_a    8.60000
_cell_length_b    8.60000
_cell_length_c    8.60000
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 y,z,x
6 y,-z,-x+1/2
7 -y+1/2,z,-x
8 -y,-z+1/2,x
9 z,x,y
10 z,-x,-y+1/2
11 -z+1/2,x,-y
12 -z,-x+1/2,y
13 y+1/4,x+1/4,z+1/4
14 y+1/4,-x+3/4,-z+1/4
15 -y+1/4,x+1/4,-z+3/4
16 -y+3/4,-x+1/4,z+1/4
17 x+1/4,z+1/4,y+1/4
18 x+1/4,-z+3/4,-y+1/4
19 -x+1/4,z+1/4,-y+3/4
20 -x+3/4,-z+1/4,y+1/4
21 z+1/4,y+1/4,x+1/4
22 z+1/4,-y+3/4,-x+1/4
23 -z+1/4,y+1/4,-x+3/4
24 -z+3/4,-y+1/4,x+1/4
25 x+1/2,y+1/2,z+1/2
26 x+1/2,-y+1/2,-z
27 -x,y+1/2,-z+1/2
28 -x+1/2,-y,z+1/2
29 y+1/2,z+1/2,x+1/2
30 y+1/2,-z+1/2,-x
31 -y,z+1/2,-x+1/2
32 -y+1/2,-z,x+1/2
33 z+1/2,x+1/2,y+1/2
34 z+1/2,-x+1/2,-y
35 -z,x+1/2,-y+1/2
36 -z+1/2,-x,y+1/2
37 y+3/4,x+3/4,z+3/4
38 y+3/4,-x+1/4,-z+3/4
39 -y+3/4,x+3/4,-z+1/4
40 -y+1/4,-x+3/4,z+3/4
41 x+3/4,z+3/4,y+3/4
42 x+3/4,-z+1/4,-y+3/4
43 -x+3/4,z+3/4,-y+1/4
44 -x+1/4,-z+3/4,y+3/4
45 z+3/4,y+3/4,x+3/4
46 z+3/4,-y+1/4,-x+3/4
47 -z+3/4,y+3/4,-x+1/4
48 -z+1/4,-y+3/4,x+3/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Th1 Th  12 a 0.37500 0.00000 0.25000 1.00000
P1  P   16 c 0.08333 0.08333 0.08333 1.00000
\end{lstlisting}

==> (inline-186) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ca3Al2O6'
_chemical_formula_sum 'Al2 Ca3 O6'

loop_
_publ_author_name
 'F. A. Steele'
 'W. P. Davey'
_journal_name_full_name
;
 Journal of the American Chemical Society
;
_journal_volume 51
_journal_year 1929
_journal_page_first 689
_journal_page_last 697
_publ_Section_title
;
 The Crystal Structure of Tricalcium Aluminate
;

# Found in The crystal structure of tricalcium aluminate, Ca$_{3}$Al$_{2}$O$_{6}$, 1975

_aflow_title 'Ca$_{3}$Al$_{2}$O$_{6}$ ($E9_{1}$) Structure'
_aflow_proto 'A2B3C6_cP33_221_cd_ag_fh'
_aflow_params 'a,x_{4},x_{5},x_{6}'
_aflow_params_values '7.624,0.3,0.2,0.2'
_aflow_Strukturbericht '$E9_{1}$'
_aflow_Pearson 'cP33'

_symmetry_space_group_name_H-M "P 4/m -3 2/m"
_symmetry_Int_Tables_number 221
 
_cell_length_a    7.62400
_cell_length_b    7.62400
_cell_length_c    7.62400
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y,x,z
38 y,-x,-z
39 -y,x,-z
40 -y,-x,z
41 x,z,y
42 x,-z,-y
43 -x,z,-y
44 -x,-z,y
45 z,y,x
46 z,-y,-x
47 -z,y,-x
48 -z,-y,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ca1 Ca   1 a 0.00000 0.00000 0.00000 1.00000
Al1 Al   3 c 0.00000 0.50000 0.50000 1.00000
Al2 Al   3 d 0.50000 0.00000 0.00000 1.00000
O1  O    6 f 0.30000 0.50000 0.50000 1.00000
Ca2 Ca   8 g 0.20000 0.20000 0.20000 1.00000
O2  O   12 h 0.20000 0.50000 0.00000 1.00000
\end{lstlisting}

==> (inline-187) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3C6_cP33_221_cd_ag_fh & a,x4,x5,x6 --params=7.624,0.3,0.2,0.2 & Pm-3m O_{h}^{1} #221 (acdfgh) & cP33 & $E9_{1}$ & Ca3Al2O6 & Ca3Al2O6 & F. A. Steele and W. P. Davey, J. Am. Chem. Soc. 51, 689-697 (1929)
   1.00000000000000
   7.62400000000000   0.00000000000000   0.00000000000000
   0.00000000000000   7.62400000000000   0.00000000000000
   0.00000000000000   0.00000000000000   7.62400000000000
    Al    Ca     O
     6     9    18
Direct
   0.00000000000000   0.50000000000000   0.50000000000000   Al   (3c)
   0.50000000000000   0.00000000000000   0.50000000000000   Al   (3c)
   0.50000000000000   0.50000000000000   0.00000000000000   Al   (3c)
   0.50000000000000   0.00000000000000   0.00000000000000   Al   (3d)
   0.00000000000000   0.50000000000000   0.00000000000000   Al   (3d)
   0.00000000000000   0.00000000000000   0.50000000000000   Al   (3d)
   0.00000000000000   0.00000000000000   0.00000000000000   Ca   (1a)
   0.20000000000000   0.20000000000000   0.20000000000000   Ca   (8g)
  -0.20000000000000  -0.20000000000000   0.20000000000000   Ca   (8g)
  -0.20000000000000   0.20000000000000  -0.20000000000000   Ca   (8g)
   0.20000000000000  -0.20000000000000  -0.20000000000000   Ca   (8g)
   0.20000000000000   0.20000000000000  -0.20000000000000   Ca   (8g)
  -0.20000000000000  -0.20000000000000  -0.20000000000000   Ca   (8g)
   0.20000000000000  -0.20000000000000   0.20000000000000   Ca   (8g)
  -0.20000000000000   0.20000000000000   0.20000000000000   Ca   (8g)
   0.30000000000000   0.50000000000000   0.50000000000000    O   (6f)
  -0.30000000000000   0.50000000000000   0.50000000000000    O   (6f)
   0.50000000000000   0.30000000000000   0.50000000000000    O   (6f)
   0.50000000000000  -0.30000000000000   0.50000000000000    O   (6f)
   0.50000000000000   0.50000000000000   0.30000000000000    O   (6f)
   0.50000000000000   0.50000000000000  -0.30000000000000    O   (6f)
   0.20000000000000   0.50000000000000   0.00000000000000    O  (12h)
  -0.20000000000000   0.50000000000000   0.00000000000000    O  (12h)
   0.00000000000000   0.20000000000000   0.50000000000000    O  (12h)
   0.00000000000000  -0.20000000000000   0.50000000000000    O  (12h)
   0.50000000000000   0.00000000000000   0.20000000000000    O  (12h)
   0.50000000000000   0.00000000000000  -0.20000000000000    O  (12h)
   0.50000000000000   0.20000000000000   0.00000000000000    O  (12h)
   0.50000000000000  -0.20000000000000   0.00000000000000    O  (12h)
   0.20000000000000   0.00000000000000   0.50000000000000    O  (12h)
  -0.20000000000000   0.00000000000000   0.50000000000000    O  (12h)
   0.00000000000000   0.50000000000000  -0.20000000000000    O  (12h)
   0.00000000000000   0.50000000000000   0.20000000000000    O  (12h)
\end{lstlisting}

==> (inline-188) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ce5Mo3O16'
_chemical_formula_sum 'Ce5 Mo3 O16'

loop_
_publ_author_name
 'P. H. Hubert'
_journal_year 1974
_publ_Section_title
;
 Contribution {\`a} l\'{\\'e}tude des molybdites des terres rares: 1. Bimolybdites Ln$_{2}$Mo$_{2}$O$_{7}$
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'Ce$_{5}$Mo$_{3}$O$_{16}$ Structure'
_aflow_proto 'A5B3C16_cP96_222_ce_d_fi'
_aflow_params 'a,x_{3},x_{4},x_{5},y_{5},z_{5}'
_aflow_params_values '11.1199004528,0.0,0.125,0.084,0.166,0.625'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cP96'

_cell_length_a    11.1199004528
_cell_length_b    11.1199004528
_cell_length_c    11.1199004528
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "P 4/n -3 2/n (origin choice 2)"
_symmetry_Int_Tables_number 222
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+1/2,-z+1/2
3 -x+1/2,y,-z+1/2
4 -x+1/2,-y+1/2,z
5 y,z,x
6 y,-z+1/2,-x+1/2
7 -y+1/2,z,-x+1/2
8 -y+1/2,-z+1/2,x
9 z,x,y
10 z,-x+1/2,-y+1/2
11 -z+1/2,x,-y+1/2
12 -z+1/2,-x+1/2,y
13 -y+1/2,-x+1/2,-z+1/2
14 -y+1/2,x,z
15 y,-x+1/2,z
16 y,x,-z+1/2
17 -x+1/2,-z+1/2,-y+1/2
18 -x+1/2,z,y
19 x,-z+1/2,y
20 x,z,-y+1/2
21 -z+1/2,-y+1/2,-x+1/2
22 -z+1/2,y,x
23 z,-y+1/2,x
24 z,y,-x+1/2
25 -x,-y,-z
26 -x,y+1/2,z+1/2
27 x+1/2,-y,z+1/2
28 x+1/2,y+1/2,-z
29 -y,-z,-x
30 -y,z+1/2,x+1/2
31 y+1/2,-z,x+1/2
32 y+1/2,z+1/2,-x
33 -z,-x,-y
34 -z,x+1/2,y+1/2
35 z+1/2,-x,y+1/2
36 z+1/2,x+1/2,-y
37 y+1/2,x+1/2,z+1/2
38 y+1/2,-x,-z
39 -y,x+1/2,-z
40 -y,-x,z+1/2
41 x+1/2,z+1/2,y+1/2
42 x+1/2,-z,-y
43 -x,z+1/2,-y
44 -x,-z,y+1/2
45 z+1/2,y+1/2,x+1/2
46 z+1/2,-y,-x
47 -z,y+1/2,-x
48 -z,-y,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ce1 Ce   8 c 0.00000 0.00000 0.00000 1.00000
Mo1 Mo  12 d 0.00000 0.75000 0.25000 1.00000
Ce2 Ce  12 e 0.00000 0.25000 0.25000 1.00000
O1  O   16 f 0.12500 0.12500 0.12500 1.00000
O2  O   48 i 0.08400 0.16600 0.62500 1.00000
\end{lstlisting}

==> (inline-189) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5B3C16_cP96_222_ce_d_fi & a,x3,x4,x5,y5,z5 --params=11.1199004528,0.0,0.125,0.084,0.166,0.625 & Pn-3n O_{h}^{2} #222 (cdefi) & cP96 & None & Ce5Mo3O16 &  & P. H. Hubert, (1974)
   1.00000000000000
  11.11990045280000   0.00000000000000   0.00000000000000
   0.00000000000000  11.11990045280000   0.00000000000000
   0.00000000000000   0.00000000000000  11.11990045280000
    Ce    Mo     O
    20    12    64
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Ce   (8c)
   0.50000000000000   0.50000000000000   0.00000000000000   Ce   (8c)
   0.50000000000000   0.00000000000000   0.50000000000000   Ce   (8c)
   0.00000000000000   0.50000000000000   0.50000000000000   Ce   (8c)
   0.00000000000000   0.00000000000000   0.50000000000000   Ce   (8c)
   0.50000000000000   0.50000000000000   0.50000000000000   Ce   (8c)
   0.00000000000000   0.50000000000000   0.00000000000000   Ce   (8c)
   0.50000000000000   0.00000000000000   0.00000000000000   Ce   (8c)
   0.00000000000000   0.25000000000000   0.25000000000000   Ce  (12e)
   0.50000000000000   0.25000000000000   0.25000000000000   Ce  (12e)
   0.25000000000000   0.00000000000000   0.25000000000000   Ce  (12e)
   0.25000000000000   0.50000000000000   0.25000000000000   Ce  (12e)
   0.25000000000000   0.25000000000000   0.00000000000000   Ce  (12e)
   0.25000000000000   0.25000000000000   0.50000000000000   Ce  (12e)
   0.00000000000000   0.75000000000000   0.75000000000000   Ce  (12e)
   0.50000000000000   0.75000000000000   0.75000000000000   Ce  (12e)
   0.75000000000000   0.00000000000000   0.75000000000000   Ce  (12e)
   0.75000000000000   0.50000000000000   0.75000000000000   Ce  (12e)
   0.75000000000000   0.75000000000000   0.00000000000000   Ce  (12e)
   0.75000000000000   0.75000000000000   0.50000000000000   Ce  (12e)
   0.00000000000000   0.75000000000000   0.25000000000000   Mo  (12d)
   0.50000000000000   0.75000000000000   0.25000000000000   Mo  (12d)
   0.25000000000000   0.00000000000000   0.75000000000000   Mo  (12d)
   0.25000000000000   0.50000000000000   0.75000000000000   Mo  (12d)
   0.75000000000000   0.25000000000000   0.00000000000000   Mo  (12d)
   0.75000000000000   0.25000000000000   0.50000000000000   Mo  (12d)
   0.75000000000000   0.00000000000000   0.25000000000000   Mo  (12d)
   0.75000000000000   0.50000000000000   0.25000000000000   Mo  (12d)
   0.00000000000000   0.25000000000000   0.75000000000000   Mo  (12d)
   0.50000000000000   0.25000000000000   0.75000000000000   Mo  (12d)
   0.25000000000000   0.75000000000000   0.50000000000000   Mo  (12d)
   0.25000000000000   0.75000000000000   0.00000000000000   Mo  (12d)
   0.12500000000000   0.12500000000000   0.12500000000000    O  (16f)
   0.37500000000000   0.37500000000000   0.12500000000000    O  (16f)
   0.37500000000000   0.12500000000000   0.37500000000000    O  (16f)
   0.12500000000000   0.37500000000000   0.37500000000000    O  (16f)
   0.12500000000000   0.12500000000000   0.37500000000000    O  (16f)
   0.37500000000000   0.37500000000000   0.37500000000000    O  (16f)
   0.12500000000000   0.37500000000000   0.12500000000000    O  (16f)
   0.37500000000000   0.12500000000000   0.12500000000000    O  (16f)
  -0.12500000000000  -0.12500000000000  -0.12500000000000    O  (16f)
   0.62500000000000   0.62500000000000  -0.12500000000000    O  (16f)
   0.62500000000000  -0.12500000000000   0.62500000000000    O  (16f)
  -0.12500000000000   0.62500000000000   0.62500000000000    O  (16f)
  -0.12500000000000  -0.12500000000000   0.62500000000000    O  (16f)
   0.62500000000000   0.62500000000000   0.62500000000000    O  (16f)
  -0.12500000000000   0.62500000000000  -0.12500000000000    O  (16f)
   0.62500000000000  -0.12500000000000  -0.12500000000000    O  (16f)
   0.08400000000000   0.16600000000000   0.62500000000000    O  (48i)
   0.41600000000000   0.33400000000000   0.62500000000000    O  (48i)
   0.41600000000000   0.16600000000000  -0.12500000000000    O  (48i)
   0.08400000000000   0.33400000000000  -0.12500000000000    O  (48i)
   0.62500000000000   0.08400000000000   0.16600000000000    O  (48i)
   0.62500000000000   0.41600000000000   0.33400000000000    O  (48i)
  -0.12500000000000   0.41600000000000   0.16600000000000    O  (48i)
  -0.12500000000000   0.08400000000000   0.33400000000000    O  (48i)
   0.16600000000000   0.62500000000000   0.08400000000000    O  (48i)
   0.33400000000000   0.62500000000000   0.41600000000000    O  (48i)
   0.16600000000000  -0.12500000000000   0.41600000000000    O  (48i)
   0.33400000000000  -0.12500000000000   0.08400000000000    O  (48i)
   0.16600000000000   0.08400000000000  -0.12500000000000    O  (48i)
   0.33400000000000   0.41600000000000  -0.12500000000000    O  (48i)
   0.16600000000000   0.41600000000000   0.62500000000000    O  (48i)
   0.33400000000000   0.08400000000000   0.62500000000000    O  (48i)
   0.08400000000000   0.62500000000000   0.33400000000000    O  (48i)
   0.41600000000000   0.62500000000000   0.16600000000000    O  (48i)
   0.41600000000000  -0.12500000000000   0.33400000000000    O  (48i)
   0.08400000000000  -0.12500000000000   0.16600000000000    O  (48i)
   0.62500000000000   0.16600000000000   0.41600000000000    O  (48i)
   0.62500000000000   0.33400000000000   0.08400000000000    O  (48i)
  -0.12500000000000   0.16600000000000   0.08400000000000    O  (48i)
  -0.12500000000000   0.33400000000000   0.41600000000000    O  (48i)
  -0.08400000000000  -0.16600000000000  -0.62500000000000    O  (48i)
   0.58400000000000   0.66600000000000  -0.62500000000000    O  (48i)
   0.58400000000000  -0.16600000000000   1.12500000000000    O  (48i)
  -0.08400000000000   0.66600000000000   1.12500000000000    O  (48i)
  -0.62500000000000  -0.08400000000000  -0.16600000000000    O  (48i)
  -0.62500000000000   0.58400000000000   0.66600000000000    O  (48i)
   1.12500000000000   0.58400000000000  -0.16600000000000    O  (48i)
   1.12500000000000  -0.08400000000000   0.66600000000000    O  (48i)
  -0.16600000000000  -0.62500000000000  -0.08400000000000    O  (48i)
   0.66600000000000  -0.62500000000000   0.58400000000000    O  (48i)
  -0.16600000000000   1.12500000000000   0.58400000000000    O  (48i)
   0.66600000000000   1.12500000000000  -0.08400000000000    O  (48i)
  -0.16600000000000  -0.08400000000000   1.12500000000000    O  (48i)
   0.66600000000000   0.58400000000000   1.12500000000000    O  (48i)
  -0.16600000000000   0.58400000000000  -0.62500000000000    O  (48i)
   0.66600000000000  -0.08400000000000  -0.62500000000000    O  (48i)
  -0.08400000000000  -0.62500000000000   0.66600000000000    O  (48i)
   0.58400000000000  -0.62500000000000  -0.16600000000000    O  (48i)
   0.58400000000000   1.12500000000000   0.66600000000000    O  (48i)
  -0.08400000000000   1.12500000000000  -0.16600000000000    O  (48i)
  -0.62500000000000  -0.16600000000000   0.58400000000000    O  (48i)
  -0.62500000000000   0.66600000000000  -0.08400000000000    O  (48i)
   1.12500000000000  -0.16600000000000  -0.08400000000000    O  (48i)
   1.12500000000000   0.66600000000000   0.58400000000000    O  (48i)
\end{lstlisting}

==> (inline-190) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Th6Mn23'
_chemical_formula_sum 'Mn23 Th6'

loop_
_publ_author_name
 'J. V. Florio'
 'R. E. Rundle'
 'A. I. Snow'
_journal_name_full_name
;
 Acta Cristallographica
;
_journal_volume 5
_journal_year 1952
_journal_page_first 445
_journal_page_last 457
_publ_Section_title
;
 Compounds of thorium with transition metals. I. The thorium-manganese system
;

# Found in A Handbook of Lattice Spacings and Structures of Metals and Alloys, 1958

_aflow_title 'Th$_{6}$Mn$_{23}$ ($D8_{a}$) Structure'
_aflow_proto 'A23B6_cF116_225_bd2f_e'
_aflow_params 'a,x_{3},x_{4},x_{5}'
_aflow_params_values '12.523,0.203,0.178,0.378'
_aflow_Strukturbericht '$D8_{a}$'
_aflow_Pearson 'cF116'

_symmetry_space_group_name_H-M "F 4/m -3 2/m"
_symmetry_Int_Tables_number 225
 
_cell_length_a    12.52300
_cell_length_b    12.52300
_cell_length_c    12.52300
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y,x,z
38 y,-x,-z
39 -y,x,-z
40 -y,-x,z
41 x,z,y
42 x,-z,-y
43 -x,z,-y
44 -x,-z,y
45 z,y,x
46 z,-y,-x
47 -z,y,-x
48 -z,-y,x
49 x,y+1/2,z+1/2
50 x,-y+1/2,-z+1/2
51 -x,y+1/2,-z+1/2
52 -x,-y+1/2,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+1/2,-x+1/2
55 -y,z+1/2,-x+1/2
56 -y,-z+1/2,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+1/2,-y+1/2
59 -z,x+1/2,-y+1/2
60 -z,-x+1/2,y+1/2
61 -y,-x+1/2,-z+1/2
62 -y,x+1/2,z+1/2
63 y,-x+1/2,z+1/2
64 y,x+1/2,-z+1/2
65 -x,-z+1/2,-y+1/2
66 -x,z+1/2,y+1/2
67 x,-z+1/2,y+1/2
68 x,z+1/2,-y+1/2
69 -z,-y+1/2,-x+1/2
70 -z,y+1/2,x+1/2
71 z,-y+1/2,x+1/2
72 z,y+1/2,-x+1/2
73 -x,-y+1/2,-z+1/2
74 -x,y+1/2,z+1/2
75 x,-y+1/2,z+1/2
76 x,y+1/2,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+1/2,x+1/2
79 y,-z+1/2,x+1/2
80 y,z+1/2,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+1/2,y+1/2
83 z,-x+1/2,y+1/2
84 z,x+1/2,-y+1/2
85 y,x+1/2,z+1/2
86 y,-x+1/2,-z+1/2
87 -y,x+1/2,-z+1/2
88 -y,-x+1/2,z+1/2
89 x,z+1/2,y+1/2
90 x,-z+1/2,-y+1/2
91 -x,z+1/2,-y+1/2
92 -x,-z+1/2,y+1/2
93 z,y+1/2,x+1/2
94 z,-y+1/2,-x+1/2
95 -z,y+1/2,-x+1/2
96 -z,-y+1/2,x+1/2
97 x+1/2,y,z+1/2
98 x+1/2,-y,-z+1/2
99 -x+1/2,y,-z+1/2
100 -x+1/2,-y,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z,-x+1/2
103 -y+1/2,z,-x+1/2
104 -y+1/2,-z,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x,-y+1/2
107 -z+1/2,x,-y+1/2
108 -z+1/2,-x,y+1/2
109 -y+1/2,-x,-z+1/2
110 -y+1/2,x,z+1/2
111 y+1/2,-x,z+1/2
112 y+1/2,x,-z+1/2
113 -x+1/2,-z,-y+1/2
114 -x+1/2,z,y+1/2
115 x+1/2,-z,y+1/2
116 x+1/2,z,-y+1/2
117 -z+1/2,-y,-x+1/2
118 -z+1/2,y,x+1/2
119 z+1/2,-y,x+1/2
120 z+1/2,y,-x+1/2
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y,z+1/2
123 x+1/2,-y,z+1/2
124 x+1/2,y,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z,x+1/2
127 y+1/2,-z,x+1/2
128 y+1/2,z,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x,y+1/2
131 z+1/2,-x,y+1/2
132 z+1/2,x,-y+1/2
133 y+1/2,x,z+1/2
134 y+1/2,-x,-z+1/2
135 -y+1/2,x,-z+1/2
136 -y+1/2,-x,z+1/2
137 x+1/2,z,y+1/2
138 x+1/2,-z,-y+1/2
139 -x+1/2,z,-y+1/2
140 -x+1/2,-z,y+1/2
141 z+1/2,y,x+1/2
142 z+1/2,-y,-x+1/2
143 -z+1/2,y,-x+1/2
144 -z+1/2,-y,x+1/2
145 x+1/2,y+1/2,z
146 x+1/2,-y+1/2,-z
147 -x+1/2,y+1/2,-z
148 -x+1/2,-y+1/2,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+1/2,-x
151 -y+1/2,z+1/2,-x
152 -y+1/2,-z+1/2,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+1/2,-y
155 -z+1/2,x+1/2,-y
156 -z+1/2,-x+1/2,y
157 -y+1/2,-x+1/2,-z
158 -y+1/2,x+1/2,z
159 y+1/2,-x+1/2,z
160 y+1/2,x+1/2,-z
161 -x+1/2,-z+1/2,-y
162 -x+1/2,z+1/2,y
163 x+1/2,-z+1/2,y
164 x+1/2,z+1/2,-y
165 -z+1/2,-y+1/2,-x
166 -z+1/2,y+1/2,x
167 z+1/2,-y+1/2,x
168 z+1/2,y+1/2,-x
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+1/2,z
171 x+1/2,-y+1/2,z
172 x+1/2,y+1/2,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+1/2,x
175 y+1/2,-z+1/2,x
176 y+1/2,z+1/2,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+1/2,y
179 z+1/2,-x+1/2,y
180 z+1/2,x+1/2,-y
181 y+1/2,x+1/2,z
182 y+1/2,-x+1/2,-z
183 -y+1/2,x+1/2,-z
184 -y+1/2,-x+1/2,z
185 x+1/2,z+1/2,y
186 x+1/2,-z+1/2,-y
187 -x+1/2,z+1/2,-y
188 -x+1/2,-z+1/2,y
189 z+1/2,y+1/2,x
190 z+1/2,-y+1/2,-x
191 -z+1/2,y+1/2,-x
192 -z+1/2,-y+1/2,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Mn1 Mn   4 b 0.50000 0.50000 0.50000 1.00000
Mn2 Mn  24 d 0.00000 0.25000 0.25000 1.00000
Th1 Th  24 e 0.20300 0.00000 0.00000 1.00000
Mn3 Mn  32 f 0.17800 0.17800 0.17800 1.00000
Mn4 Mn  32 f 0.37800 0.37800 0.37800 1.00000
\end{lstlisting}

==> (inline-191) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A23B6_cF116_225_bd2f_e & a,x3,x4,x5 --params=12.523,0.203,0.178,0.378 & Fm-3m O_{h}^{5} #225 (bdef^2) & cF116 & $D8_{a}$ & Th6Mn23 & Th6Mn23 & J. V. Florio and R. E. Rundle and A. I. Snow, Acta Cryst. 5, 445-457 (1952)
   1.00000000000000
   0.00000000000000   6.26150000000000   6.26150000000000
   6.26150000000000   0.00000000000000   6.26150000000000
   6.26150000000000   6.26150000000000   0.00000000000000
    Mn    Th
    23     6
Direct
   0.50000000000000   0.50000000000000   0.50000000000000   Mn   (4b)
   0.50000000000000   0.00000000000000   0.00000000000000   Mn  (24d)
   0.00000000000000   0.50000000000000   0.50000000000000   Mn  (24d)
   0.00000000000000   0.50000000000000   0.00000000000000   Mn  (24d)
   0.50000000000000   0.00000000000000   0.50000000000000   Mn  (24d)
   0.00000000000000   0.00000000000000   0.50000000000000   Mn  (24d)
   0.50000000000000   0.50000000000000   0.00000000000000   Mn  (24d)
   0.17800000000000   0.17800000000000   0.17800000000000   Mn  (32f)
   0.17800000000000   0.17800000000000  -0.53400000000000   Mn  (32f)
   0.17800000000000  -0.53400000000000   0.17800000000000   Mn  (32f)
  -0.53400000000000   0.17800000000000   0.17800000000000   Mn  (32f)
  -0.17800000000000  -0.17800000000000   0.53400000000000   Mn  (32f)
  -0.17800000000000  -0.17800000000000  -0.17800000000000   Mn  (32f)
  -0.17800000000000   0.53400000000000  -0.17800000000000   Mn  (32f)
   0.53400000000000  -0.17800000000000  -0.17800000000000   Mn  (32f)
   0.37800000000000   0.37800000000000   0.37800000000000   Mn  (32f)
   0.37800000000000   0.37800000000000  -1.13400000000000   Mn  (32f)
   0.37800000000000  -1.13400000000000   0.37800000000000   Mn  (32f)
  -1.13400000000000   0.37800000000000   0.37800000000000   Mn  (32f)
  -0.37800000000000  -0.37800000000000   1.13400000000000   Mn  (32f)
  -0.37800000000000  -0.37800000000000  -0.37800000000000   Mn  (32f)
  -0.37800000000000   1.13400000000000  -0.37800000000000   Mn  (32f)
   1.13400000000000  -0.37800000000000  -0.37800000000000   Mn  (32f)
  -0.20300000000000   0.20300000000000   0.20300000000000   Th  (24e)
   0.20300000000000  -0.20300000000000  -0.20300000000000   Th  (24e)
   0.20300000000000  -0.20300000000000   0.20300000000000   Th  (24e)
  -0.20300000000000   0.20300000000000  -0.20300000000000   Th  (24e)
   0.20300000000000   0.20300000000000  -0.20300000000000   Th  (24e)
  -0.20300000000000  -0.20300000000000   0.20300000000000   Th  (24e)
\end{lstlisting}

==> (inline-192) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'K2PtCl6'
_chemical_formula_sum 'Cl6 K2 Pt'

loop_
_publ_author_name
 'G. Engel'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Kristallografiya
;
_journal_volume 90
_journal_year 1935
_journal_page_first 341
_journal_page_last 373
_publ_Section_title
;
 Die Kristallstrukturen einiger Hexachlorokomplexsalze
;

# Found in The American Mineralogist Crystal Structure Database, 2003

_aflow_title 'K$_{2}$PtCl$_{6}$ ($J1_{1}$) Structure'
_aflow_proto 'A6B2C_cF36_225_e_c_a'
_aflow_params 'a,x_{3}'
_aflow_params_values '9.725,0.24'
_aflow_Strukturbericht '$J1_{1}$'
_aflow_Pearson 'cF36'

_symmetry_space_group_name_H-M "F 4/m -3 2/m"
_symmetry_Int_Tables_number 225
 
_cell_length_a    9.72500
_cell_length_b    9.72500
_cell_length_c    9.72500
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y,x,z
38 y,-x,-z
39 -y,x,-z
40 -y,-x,z
41 x,z,y
42 x,-z,-y
43 -x,z,-y
44 -x,-z,y
45 z,y,x
46 z,-y,-x
47 -z,y,-x
48 -z,-y,x
49 x,y+1/2,z+1/2
50 x,-y+1/2,-z+1/2
51 -x,y+1/2,-z+1/2
52 -x,-y+1/2,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+1/2,-x+1/2
55 -y,z+1/2,-x+1/2
56 -y,-z+1/2,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+1/2,-y+1/2
59 -z,x+1/2,-y+1/2
60 -z,-x+1/2,y+1/2
61 -y,-x+1/2,-z+1/2
62 -y,x+1/2,z+1/2
63 y,-x+1/2,z+1/2
64 y,x+1/2,-z+1/2
65 -x,-z+1/2,-y+1/2
66 -x,z+1/2,y+1/2
67 x,-z+1/2,y+1/2
68 x,z+1/2,-y+1/2
69 -z,-y+1/2,-x+1/2
70 -z,y+1/2,x+1/2
71 z,-y+1/2,x+1/2
72 z,y+1/2,-x+1/2
73 -x,-y+1/2,-z+1/2
74 -x,y+1/2,z+1/2
75 x,-y+1/2,z+1/2
76 x,y+1/2,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+1/2,x+1/2
79 y,-z+1/2,x+1/2
80 y,z+1/2,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+1/2,y+1/2
83 z,-x+1/2,y+1/2
84 z,x+1/2,-y+1/2
85 y,x+1/2,z+1/2
86 y,-x+1/2,-z+1/2
87 -y,x+1/2,-z+1/2
88 -y,-x+1/2,z+1/2
89 x,z+1/2,y+1/2
90 x,-z+1/2,-y+1/2
91 -x,z+1/2,-y+1/2
92 -x,-z+1/2,y+1/2
93 z,y+1/2,x+1/2
94 z,-y+1/2,-x+1/2
95 -z,y+1/2,-x+1/2
96 -z,-y+1/2,x+1/2
97 x+1/2,y,z+1/2
98 x+1/2,-y,-z+1/2
99 -x+1/2,y,-z+1/2
100 -x+1/2,-y,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z,-x+1/2
103 -y+1/2,z,-x+1/2
104 -y+1/2,-z,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x,-y+1/2
107 -z+1/2,x,-y+1/2
108 -z+1/2,-x,y+1/2
109 -y+1/2,-x,-z+1/2
110 -y+1/2,x,z+1/2
111 y+1/2,-x,z+1/2
112 y+1/2,x,-z+1/2
113 -x+1/2,-z,-y+1/2
114 -x+1/2,z,y+1/2
115 x+1/2,-z,y+1/2
116 x+1/2,z,-y+1/2
117 -z+1/2,-y,-x+1/2
118 -z+1/2,y,x+1/2
119 z+1/2,-y,x+1/2
120 z+1/2,y,-x+1/2
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y,z+1/2
123 x+1/2,-y,z+1/2
124 x+1/2,y,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z,x+1/2
127 y+1/2,-z,x+1/2
128 y+1/2,z,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x,y+1/2
131 z+1/2,-x,y+1/2
132 z+1/2,x,-y+1/2
133 y+1/2,x,z+1/2
134 y+1/2,-x,-z+1/2
135 -y+1/2,x,-z+1/2
136 -y+1/2,-x,z+1/2
137 x+1/2,z,y+1/2
138 x+1/2,-z,-y+1/2
139 -x+1/2,z,-y+1/2
140 -x+1/2,-z,y+1/2
141 z+1/2,y,x+1/2
142 z+1/2,-y,-x+1/2
143 -z+1/2,y,-x+1/2
144 -z+1/2,-y,x+1/2
145 x+1/2,y+1/2,z
146 x+1/2,-y+1/2,-z
147 -x+1/2,y+1/2,-z
148 -x+1/2,-y+1/2,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+1/2,-x
151 -y+1/2,z+1/2,-x
152 -y+1/2,-z+1/2,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+1/2,-y
155 -z+1/2,x+1/2,-y
156 -z+1/2,-x+1/2,y
157 -y+1/2,-x+1/2,-z
158 -y+1/2,x+1/2,z
159 y+1/2,-x+1/2,z
160 y+1/2,x+1/2,-z
161 -x+1/2,-z+1/2,-y
162 -x+1/2,z+1/2,y
163 x+1/2,-z+1/2,y
164 x+1/2,z+1/2,-y
165 -z+1/2,-y+1/2,-x
166 -z+1/2,y+1/2,x
167 z+1/2,-y+1/2,x
168 z+1/2,y+1/2,-x
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+1/2,z
171 x+1/2,-y+1/2,z
172 x+1/2,y+1/2,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+1/2,x
175 y+1/2,-z+1/2,x
176 y+1/2,z+1/2,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+1/2,y
179 z+1/2,-x+1/2,y
180 z+1/2,x+1/2,-y
181 y+1/2,x+1/2,z
182 y+1/2,-x+1/2,-z
183 -y+1/2,x+1/2,-z
184 -y+1/2,-x+1/2,z
185 x+1/2,z+1/2,y
186 x+1/2,-z+1/2,-y
187 -x+1/2,z+1/2,-y
188 -x+1/2,-z+1/2,y
189 z+1/2,y+1/2,x
190 z+1/2,-y+1/2,-x
191 -z+1/2,y+1/2,-x
192 -z+1/2,-y+1/2,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Pt1 Pt   4 a 0.00000 0.00000 0.00000 1.00000
K1  K    8 c 0.25000 0.25000 0.25000 1.00000
Cl1 Cl  24 e 0.24000 0.00000 0.00000 1.00000
\end{lstlisting}

==> (inline-193) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral ''
_chemical_formula_sum 'Na Zn13'

loop_
_publ_author_name
 'D. P. Shoemaker'
 'R. E. Marsh'
 'F. J. Ewing'
 'L. Pauling'
_journal_name_full_name
;
 Acta Cristallographica
;
_journal_volume 5
_journal_year 1952
_journal_page_first 637
_journal_page_last 644
_publ_Section_title
;
 Interatomic distances and atomic valences in NaZn$_{13}$
;

_aflow_title 'NaZn$_{13}$ ($D2_{3}$) Structure'
_aflow_proto 'AB13_cF112_226_a_bi'
_aflow_params 'a,y_{3},z_{3}'
_aflow_params_values '12.2836,0.1806,0.1192'
_aflow_Strukturbericht '$D2_{3}$'
_aflow_Pearson 'cF112'

_symmetry_space_group_name_H-M "F 4/m -3 2/c"
_symmetry_Int_Tables_number 226
 
_cell_length_a    12.28360
_cell_length_b    12.28360
_cell_length_c    12.28360
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y+1/2,-x+1/2,-z+1/2
14 -y+1/2,x+1/2,z+1/2
15 y+1/2,-x+1/2,z+1/2
16 y+1/2,x+1/2,-z+1/2
17 -x+1/2,-z+1/2,-y+1/2
18 -x+1/2,z+1/2,y+1/2
19 x+1/2,-z+1/2,y+1/2
20 x+1/2,z+1/2,-y+1/2
21 -z+1/2,-y+1/2,-x+1/2
22 -z+1/2,y+1/2,x+1/2
23 z+1/2,-y+1/2,x+1/2
24 z+1/2,y+1/2,-x+1/2
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y+1/2,x+1/2,z+1/2
38 y+1/2,-x+1/2,-z+1/2
39 -y+1/2,x+1/2,-z+1/2
40 -y+1/2,-x+1/2,z+1/2
41 x+1/2,z+1/2,y+1/2
42 x+1/2,-z+1/2,-y+1/2
43 -x+1/2,z+1/2,-y+1/2
44 -x+1/2,-z+1/2,y+1/2
45 z+1/2,y+1/2,x+1/2
46 z+1/2,-y+1/2,-x+1/2
47 -z+1/2,y+1/2,-x+1/2
48 -z+1/2,-y+1/2,x+1/2
49 x,y+1/2,z+1/2
50 x,-y+1/2,-z+1/2
51 -x,y+1/2,-z+1/2
52 -x,-y+1/2,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+1/2,-x+1/2
55 -y,z+1/2,-x+1/2
56 -y,-z+1/2,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+1/2,-y+1/2
59 -z,x+1/2,-y+1/2
60 -z,-x+1/2,y+1/2
61 -y+1/2,-x,-z
62 -y+1/2,x,z
63 y+1/2,-x,z
64 y+1/2,x,-z
65 -x+1/2,-z,-y
66 -x+1/2,z,y
67 x+1/2,-z,y
68 x+1/2,z,-y
69 -z+1/2,-y,-x
70 -z+1/2,y,x
71 z+1/2,-y,x
72 z+1/2,y,-x
73 -x,-y+1/2,-z+1/2
74 -x,y+1/2,z+1/2
75 x,-y+1/2,z+1/2
76 x,y+1/2,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+1/2,x+1/2
79 y,-z+1/2,x+1/2
80 y,z+1/2,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+1/2,y+1/2
83 z,-x+1/2,y+1/2
84 z,x+1/2,-y+1/2
85 y+1/2,x,z
86 y+1/2,-x,-z
87 -y+1/2,x,-z
88 -y+1/2,-x,z
89 x+1/2,z,y
90 x+1/2,-z,-y
91 -x+1/2,z,-y
92 -x+1/2,-z,y
93 z+1/2,y,x
94 z+1/2,-y,-x
95 -z+1/2,y,-x
96 -z+1/2,-y,x
97 x+1/2,y,z+1/2
98 x+1/2,-y,-z+1/2
99 -x+1/2,y,-z+1/2
100 -x+1/2,-y,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z,-x+1/2
103 -y+1/2,z,-x+1/2
104 -y+1/2,-z,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x,-y+1/2
107 -z+1/2,x,-y+1/2
108 -z+1/2,-x,y+1/2
109 -y,-x+1/2,-z
110 -y,x+1/2,z
111 y,-x+1/2,z
112 y,x+1/2,-z
113 -x,-z+1/2,-y
114 -x,z+1/2,y
115 x,-z+1/2,y
116 x,z+1/2,-y
117 -z,-y+1/2,-x
118 -z,y+1/2,x
119 z,-y+1/2,x
120 z,y+1/2,-x
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y,z+1/2
123 x+1/2,-y,z+1/2
124 x+1/2,y,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z,x+1/2
127 y+1/2,-z,x+1/2
128 y+1/2,z,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x,y+1/2
131 z+1/2,-x,y+1/2
132 z+1/2,x,-y+1/2
133 y,x+1/2,z
134 y,-x+1/2,-z
135 -y,x+1/2,-z
136 -y,-x+1/2,z
137 x,z+1/2,y
138 x,-z+1/2,-y
139 -x,z+1/2,-y
140 -x,-z+1/2,y
141 z,y+1/2,x
142 z,-y+1/2,-x
143 -z,y+1/2,-x
144 -z,-y+1/2,x
145 x+1/2,y+1/2,z
146 x+1/2,-y+1/2,-z
147 -x+1/2,y+1/2,-z
148 -x+1/2,-y+1/2,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+1/2,-x
151 -y+1/2,z+1/2,-x
152 -y+1/2,-z+1/2,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+1/2,-y
155 -z+1/2,x+1/2,-y
156 -z+1/2,-x+1/2,y
157 -y,-x,-z+1/2
158 -y,x,z+1/2
159 y,-x,z+1/2
160 y,x,-z+1/2
161 -x,-z,-y+1/2
162 -x,z,y+1/2
163 x,-z,y+1/2
164 x,z,-y+1/2
165 -z,-y,-x+1/2
166 -z,y,x+1/2
167 z,-y,x+1/2
168 z,y,-x+1/2
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+1/2,z
171 x+1/2,-y+1/2,z
172 x+1/2,y+1/2,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+1/2,x
175 y+1/2,-z+1/2,x
176 y+1/2,z+1/2,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+1/2,y
179 z+1/2,-x+1/2,y
180 z+1/2,x+1/2,-y
181 y,x,z+1/2
182 y,-x,-z+1/2
183 -y,x,-z+1/2
184 -y,-x,z+1/2
185 x,z,y+1/2
186 x,-z,-y+1/2
187 -x,z,-y+1/2
188 -x,-z,y+1/2
189 z,y,x+1/2
190 z,-y,-x+1/2
191 -z,y,-x+1/2
192 -z,-y,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Na1 Na   8 a 0.25000 0.25000 0.25000 1.00000
Zn1 Zn   8 b 0.00000 0.00000 0.00000 1.00000
Zn2 Zn  96 i 0.00000 0.18060 0.11920 1.00000
\end{lstlisting}

==> (inline-194) <==
\begin{lstlisting}[numbers=none,language={mylang}]
AB13_cF112_226_a_bi & a,y3,z3 --params=12.2836,0.1806,0.1192 & Fm-3c O_{h}^{6} #226 (abi) & cF112 & $D2_{3}$ & NaZn13 &  & D. P. Shoemaker et al., Acta Cryst. 5, 637-644 (1952)
   1.00000000000000
   0.00000000000000   6.14180000000000   6.14180000000000
   6.14180000000000   0.00000000000000   6.14180000000000
   6.14180000000000   6.14180000000000   0.00000000000000
    Na    Zn
     2    26
Direct
   0.25000000000000   0.25000000000000   0.25000000000000   Na   (8a)
   0.75000000000000   0.75000000000000   0.75000000000000   Na   (8a)
   0.00000000000000   0.00000000000000   0.00000000000000   Zn   (8b)
   0.50000000000000   0.50000000000000   0.50000000000000   Zn   (8b)
   0.29980000000000  -0.06140000000000   0.06140000000000   Zn  (96i)
  -0.06140000000000   0.29980000000000  -0.29980000000000   Zn  (96i)
   0.06140000000000  -0.29980000000000   0.29980000000000   Zn  (96i)
  -0.29980000000000   0.06140000000000  -0.06140000000000   Zn  (96i)
   0.06140000000000   0.29980000000000  -0.06140000000000   Zn  (96i)
  -0.29980000000000  -0.06140000000000   0.29980000000000   Zn  (96i)
   0.29980000000000   0.06140000000000  -0.29980000000000   Zn  (96i)
  -0.06140000000000  -0.29980000000000   0.06140000000000   Zn  (96i)
  -0.06140000000000   0.06140000000000   0.29980000000000   Zn  (96i)
   0.29980000000000  -0.29980000000000  -0.06140000000000   Zn  (96i)
  -0.29980000000000   0.29980000000000   0.06140000000000   Zn  (96i)
   0.06140000000000  -0.06140000000000  -0.29980000000000   Zn  (96i)
   0.20020000000000   0.56140000000000   0.79980000000000   Zn  (96i)
   0.56140000000000   0.20020000000000   0.43860000000000   Zn  (96i)
   0.43860000000000   0.79980000000000   0.56140000000000   Zn  (96i)
   0.79980000000000   0.43860000000000   0.20020000000000   Zn  (96i)
   0.43860000000000   0.20020000000000   0.79980000000000   Zn  (96i)
   0.79980000000000   0.56140000000000   0.43860000000000   Zn  (96i)
   0.20020000000000   0.43860000000000   0.56140000000000   Zn  (96i)
   0.56140000000000   0.79980000000000   0.20020000000000   Zn  (96i)
   0.56140000000000   0.43860000000000   0.79980000000000   Zn  (96i)
   0.20020000000000   0.79980000000000   0.43860000000000   Zn  (96i)
   0.79980000000000   0.20020000000000   0.56140000000000   Zn  (96i)
   0.43860000000000   0.56140000000000   0.20020000000000   Zn  (96i)
\end{lstlisting}

==> (inline-195) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Pyrochlore Iradate'
_chemical_formula_sum 'Eu2 Ir2 O7'

loop_
_publ_author_name
 'H. Sagayama'
 'D. Uematsu'
 'T. Arima'
 'K. Sugimoto'
 'J. J. Ishikawa'
 'E. O\'Farrell'
 'S. Nakatsuji'
_journal_name_full_name
;
 Physical Review B
;
_journal_volume 87
_journal_year 2013
_journal_page_first 100403
_journal_page_last 100403
_publ_Section_title
;
 Determination of long-range all-in-all-out ordering of Ir$^{4+}$ moments in a pyrochlore iridate Eu$_{2}$Ir$_{2}$O$_{7}$ by resonant x-ray diffraction
;

# Found in Magnetic Excitations across the Metal-Insulator Transition in the Pyrochlore Iridate Eu$_{2}$Ir$_{2}$O$_{7}$, 2018

_aflow_title 'Pyrochlore Iridate (Eu$_{2}$Ir$_{2}$O$_{7}$) Structure'
_aflow_proto 'A2B2C7_cF88_227_c_d_af'
_aflow_params 'a,x_{4}'
_aflow_params_values '10.2663,0.4157'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF88'

_symmetry_space_group_name_H-M "F d -3 m:2"
_symmetry_Int_Tables_number 227
 
_cell_length_a    10.26630
_cell_length_b    10.26630
_cell_length_c    10.26630
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+1/4,-z+1/4
3 -x+1/4,y,-z+1/4
4 -x+1/4,-y+1/4,z
5 y,z,x
6 y,-z+1/4,-x+1/4
7 -y+1/4,z,-x+1/4
8 -y+1/4,-z+1/4,x
9 z,x,y
10 z,-x+1/4,-y+1/4
11 -z+1/4,x,-y+1/4
12 -z+1/4,-x+1/4,y
13 -y,-x,-z
14 -y,x+1/4,z+1/4
15 y+1/4,-x,z+1/4
16 y+1/4,x+1/4,-z
17 -x,-z,-y
18 -x,z+1/4,y+1/4
19 x+1/4,-z,y+1/4
20 x+1/4,z+1/4,-y
21 -z,-y,-x
22 -z,y+1/4,x+1/4
23 z+1/4,-y,x+1/4
24 z+1/4,y+1/4,-x
25 -x,-y,-z
26 -x,y+1/4,z+1/4
27 x+1/4,-y,z+1/4
28 x+1/4,y+1/4,-z
29 -y,-z,-x
30 -y,z+1/4,x+1/4
31 y+1/4,-z,x+1/4
32 y+1/4,z+1/4,-x
33 -z,-x,-y
34 -z,x+1/4,y+1/4
35 z+1/4,-x,y+1/4
36 z+1/4,x+1/4,-y
37 y,x,z
38 y,-x+1/4,-z+1/4
39 -y+1/4,x,-z+1/4
40 -y+1/4,-x+1/4,z
41 x,z,y
42 x,-z+1/4,-y+1/4
43 -x+1/4,z,-y+1/4
44 -x+1/4,-z+1/4,y
45 z,y,x
46 z,-y+1/4,-x+1/4
47 -z+1/4,y,-x+1/4
48 -z+1/4,-y+1/4,x
49 x,y+1/2,z+1/2
50 x,-y+3/4,-z+3/4
51 -x+1/4,y+1/2,-z+3/4
52 -x+1/4,-y+3/4,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+3/4,-x+3/4
55 -y+1/4,z+1/2,-x+3/4
56 -y+1/4,-z+3/4,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+3/4,-y+3/4
59 -z+1/4,x+1/2,-y+3/4
60 -z+1/4,-x+3/4,y+1/2
61 -y,-x+1/2,-z+1/2
62 -y,x+3/4,z+3/4
63 y+1/4,-x+1/2,z+3/4
64 y+1/4,x+3/4,-z+1/2
65 -x,-z+1/2,-y+1/2
66 -x,z+3/4,y+3/4
67 x+1/4,-z+1/2,y+3/4
68 x+1/4,z+3/4,-y+1/2
69 -z,-y+1/2,-x+1/2
70 -z,y+3/4,x+3/4
71 z+1/4,-y+1/2,x+3/4
72 z+1/4,y+3/4,-x+1/2
73 -x,-y+1/2,-z+1/2
74 -x,y+3/4,z+3/4
75 x+1/4,-y+1/2,z+3/4
76 x+1/4,y+3/4,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+3/4,x+3/4
79 y+1/4,-z+1/2,x+3/4
80 y+1/4,z+3/4,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+3/4,y+3/4
83 z+1/4,-x+1/2,y+3/4
84 z+1/4,x+3/4,-y+1/2
85 y,x+1/2,z+1/2
86 y,-x+3/4,-z+3/4
87 -y+1/4,x+1/2,-z+3/4
88 -y+1/4,-x+3/4,z+1/2
89 x,z+1/2,y+1/2
90 x,-z+3/4,-y+3/4
91 -x+1/4,z+1/2,-y+3/4
92 -x+1/4,-z+3/4,y+1/2
93 z,y+1/2,x+1/2
94 z,-y+3/4,-x+3/4
95 -z+1/4,y+1/2,-x+3/4
96 -z+1/4,-y+3/4,x+1/2
97 x+1/2,y,z+1/2
98 x+1/2,-y+1/4,-z+3/4
99 -x+3/4,y,-z+3/4
100 -x+3/4,-y+1/4,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z+1/4,-x+3/4
103 -y+3/4,z,-x+3/4
104 -y+3/4,-z+1/4,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x+1/4,-y+3/4
107 -z+3/4,x,-y+3/4
108 -z+3/4,-x+1/4,y+1/2
109 -y+1/2,-x,-z+1/2
110 -y+1/2,x+1/4,z+3/4
111 y+3/4,-x,z+3/4
112 y+3/4,x+1/4,-z+1/2
113 -x+1/2,-z,-y+1/2
114 -x+1/2,z+1/4,y+3/4
115 x+3/4,-z,y+3/4
116 x+3/4,z+1/4,-y+1/2
117 -z+1/2,-y,-x+1/2
118 -z+1/2,y+1/4,x+3/4
119 z+3/4,-y,x+3/4
120 z+3/4,y+1/4,-x+1/2
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y+1/4,z+3/4
123 x+3/4,-y,z+3/4
124 x+3/4,y+1/4,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z+1/4,x+3/4
127 y+3/4,-z,x+3/4
128 y+3/4,z+1/4,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x+1/4,y+3/4
131 z+3/4,-x,y+3/4
132 z+3/4,x+1/4,-y+1/2
133 y+1/2,x,z+1/2
134 y+1/2,-x+1/4,-z+3/4
135 -y+3/4,x,-z+3/4
136 -y+3/4,-x+1/4,z+1/2
137 x+1/2,z,y+1/2
138 x+1/2,-z+1/4,-y+3/4
139 -x+3/4,z,-y+3/4
140 -x+3/4,-z+1/4,y+1/2
141 z+1/2,y,x+1/2
142 z+1/2,-y+1/4,-x+3/4
143 -z+3/4,y,-x+3/4
144 -z+3/4,-y+1/4,x+1/2
145 x+1/2,y+1/2,z
146 x+1/2,-y+3/4,-z+1/4
147 -x+3/4,y+1/2,-z+1/4
148 -x+3/4,-y+3/4,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+3/4,-x+1/4
151 -y+3/4,z+1/2,-x+1/4
152 -y+3/4,-z+3/4,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+3/4,-y+1/4
155 -z+3/4,x+1/2,-y+1/4
156 -z+3/4,-x+3/4,y
157 -y+1/2,-x+1/2,-z
158 -y+1/2,x+3/4,z+1/4
159 y+3/4,-x+1/2,z+1/4
160 y+3/4,x+3/4,-z
161 -x+1/2,-z+1/2,-y
162 -x+1/2,z+3/4,y+1/4
163 x+3/4,-z+1/2,y+1/4
164 x+3/4,z+3/4,-y
165 -z+1/2,-y+1/2,-x
166 -z+1/2,y+3/4,x+1/4
167 z+3/4,-y+1/2,x+1/4
168 z+3/4,y+3/4,-x
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+3/4,z+1/4
171 x+3/4,-y+1/2,z+1/4
172 x+3/4,y+3/4,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+3/4,x+1/4
175 y+3/4,-z+1/2,x+1/4
176 y+3/4,z+3/4,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+3/4,y+1/4
179 z+3/4,-x+1/2,y+1/4
180 z+3/4,x+3/4,-y
181 y+1/2,x+1/2,z
182 y+1/2,-x+3/4,-z+1/4
183 -y+3/4,x+1/2,-z+1/4
184 -y+3/4,-x+3/4,z
185 x+1/2,z+1/2,y
186 x+1/2,-z+3/4,-y+1/4
187 -x+3/4,z+1/2,-y+1/4
188 -x+3/4,-z+3/4,y
189 z+1/2,y+1/2,x
190 z+1/2,-y+3/4,-x+1/4
191 -z+3/4,y+1/2,-x+1/4
192 -z+3/4,-y+3/4,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
O1  O    8 a 0.12500 0.12500 0.12500 1.00000
Eu1 Eu  16 c 0.00000 0.00000 0.00000 1.00000
Ir1 Ir  16 d 0.50000 0.50000 0.50000 1.00000
O2  O   48 f 0.41570 0.12500 0.12500 1.00000
\end{lstlisting}

==> (inline-196) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B2C7_cF88_227_c_d_af & a,x4 --params=10.2663,0.4157 & Fd-3m O_{h}^{7} #227 (acdf) & cF88 & None & Eu2Ir2O7 & Pyrochlore Iradate & H. Sagayama et al., Phys. Rev. B 87, 100403(2013)
   1.00000000000000
   0.00000000000000   5.13315000000000   5.13315000000000
   5.13315000000000   0.00000000000000   5.13315000000000
   5.13315000000000   5.13315000000000   0.00000000000000
    Eu    Ir     O
     4     4    14
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Eu  (16c)
   0.00000000000000   0.00000000000000   0.50000000000000   Eu  (16c)
   0.00000000000000   0.50000000000000   0.00000000000000   Eu  (16c)
   0.50000000000000   0.00000000000000   0.00000000000000   Eu  (16c)
   0.50000000000000   0.50000000000000   0.50000000000000   Ir  (16d)
   0.50000000000000   0.50000000000000   0.00000000000000   Ir  (16d)
   0.50000000000000   0.00000000000000   0.50000000000000   Ir  (16d)
   0.00000000000000   0.50000000000000   0.50000000000000   Ir  (16d)
   0.12500000000000   0.12500000000000   0.12500000000000    O   (8a)
   0.87500000000000   0.87500000000000   0.87500000000000    O   (8a)
  -0.16570000000000   0.41570000000000   0.41570000000000    O  (48f)
   0.41570000000000  -0.16570000000000  -0.16570000000000    O  (48f)
   0.41570000000000  -0.16570000000000   0.41570000000000    O  (48f)
  -0.16570000000000   0.41570000000000  -0.16570000000000    O  (48f)
   0.41570000000000   0.41570000000000  -0.16570000000000    O  (48f)
  -0.16570000000000  -0.16570000000000   0.41570000000000    O  (48f)
   1.16570000000000  -0.41570000000000   1.16570000000000    O  (48f)
  -0.41570000000000   1.16570000000000  -0.41570000000000    O  (48f)
  -0.41570000000000   1.16570000000000   1.16570000000000    O  (48f)
   1.16570000000000  -0.41570000000000  -0.41570000000000    O  (48f)
  -0.41570000000000  -0.41570000000000   1.16570000000000    O  (48f)
   1.16570000000000   1.16570000000000  -0.41570000000000    O  (48f)
\end{lstlisting}

==> (inline-197) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Spinel'
_chemical_formula_sum 'Co3 O4'

loop_
_publ_author_name
 'O. Knop'
 'K. I. G. Reid'
 'Sutarno'
 'Y. Nakagawa'
_journal_name_full_name
;
 Canadian Journal of Chemistry
;
_journal_volume 46
_journal_year 1968
_journal_page_first 3463
_journal_page_last 3476
_publ_Section_title
;
 Chalkogenides of the transition elements. VI. X-Ray, neutron, and magnetic investigation of the spinels Co$_{3}$O$_{4}$, NiCo$_{2}$O$_{4}$, Co$_{3}$S$_{4}$, and NiCo$_{2}$S$_{4}$
;

_aflow_title 'Spinel (Co$_{3}$O$_{4}$, $D7_{2}$) Structure'
_aflow_proto 'A3B4_cF56_227_ad_e'
_aflow_params 'a,x_{3}'
_aflow_params_values '8.0835,0.2642'
_aflow_Strukturbericht '$D7_{2}$'
_aflow_Pearson 'cF56'

_symmetry_space_group_name_H-M "F d -3 m:2"
_symmetry_Int_Tables_number 227
 
_cell_length_a    8.08350
_cell_length_b    8.08350
_cell_length_c    8.08350
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+1/4,-z+1/4
3 -x+1/4,y,-z+1/4
4 -x+1/4,-y+1/4,z
5 y,z,x
6 y,-z+1/4,-x+1/4
7 -y+1/4,z,-x+1/4
8 -y+1/4,-z+1/4,x
9 z,x,y
10 z,-x+1/4,-y+1/4
11 -z+1/4,x,-y+1/4
12 -z+1/4,-x+1/4,y
13 -y,-x,-z
14 -y,x+1/4,z+1/4
15 y+1/4,-x,z+1/4
16 y+1/4,x+1/4,-z
17 -x,-z,-y
18 -x,z+1/4,y+1/4
19 x+1/4,-z,y+1/4
20 x+1/4,z+1/4,-y
21 -z,-y,-x
22 -z,y+1/4,x+1/4
23 z+1/4,-y,x+1/4
24 z+1/4,y+1/4,-x
25 -x,-y,-z
26 -x,y+1/4,z+1/4
27 x+1/4,-y,z+1/4
28 x+1/4,y+1/4,-z
29 -y,-z,-x
30 -y,z+1/4,x+1/4
31 y+1/4,-z,x+1/4
32 y+1/4,z+1/4,-x
33 -z,-x,-y
34 -z,x+1/4,y+1/4
35 z+1/4,-x,y+1/4
36 z+1/4,x+1/4,-y
37 y,x,z
38 y,-x+1/4,-z+1/4
39 -y+1/4,x,-z+1/4
40 -y+1/4,-x+1/4,z
41 x,z,y
42 x,-z+1/4,-y+1/4
43 -x+1/4,z,-y+1/4
44 -x+1/4,-z+1/4,y
45 z,y,x
46 z,-y+1/4,-x+1/4
47 -z+1/4,y,-x+1/4
48 -z+1/4,-y+1/4,x
49 x,y+1/2,z+1/2
50 x,-y+3/4,-z+3/4
51 -x+1/4,y+1/2,-z+3/4
52 -x+1/4,-y+3/4,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+3/4,-x+3/4
55 -y+1/4,z+1/2,-x+3/4
56 -y+1/4,-z+3/4,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+3/4,-y+3/4
59 -z+1/4,x+1/2,-y+3/4
60 -z+1/4,-x+3/4,y+1/2
61 -y,-x+1/2,-z+1/2
62 -y,x+3/4,z+3/4
63 y+1/4,-x+1/2,z+3/4
64 y+1/4,x+3/4,-z+1/2
65 -x,-z+1/2,-y+1/2
66 -x,z+3/4,y+3/4
67 x+1/4,-z+1/2,y+3/4
68 x+1/4,z+3/4,-y+1/2
69 -z,-y+1/2,-x+1/2
70 -z,y+3/4,x+3/4
71 z+1/4,-y+1/2,x+3/4
72 z+1/4,y+3/4,-x+1/2
73 -x,-y+1/2,-z+1/2
74 -x,y+3/4,z+3/4
75 x+1/4,-y+1/2,z+3/4
76 x+1/4,y+3/4,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+3/4,x+3/4
79 y+1/4,-z+1/2,x+3/4
80 y+1/4,z+3/4,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+3/4,y+3/4
83 z+1/4,-x+1/2,y+3/4
84 z+1/4,x+3/4,-y+1/2
85 y,x+1/2,z+1/2
86 y,-x+3/4,-z+3/4
87 -y+1/4,x+1/2,-z+3/4
88 -y+1/4,-x+3/4,z+1/2
89 x,z+1/2,y+1/2
90 x,-z+3/4,-y+3/4
91 -x+1/4,z+1/2,-y+3/4
92 -x+1/4,-z+3/4,y+1/2
93 z,y+1/2,x+1/2
94 z,-y+3/4,-x+3/4
95 -z+1/4,y+1/2,-x+3/4
96 -z+1/4,-y+3/4,x+1/2
97 x+1/2,y,z+1/2
98 x+1/2,-y+1/4,-z+3/4
99 -x+3/4,y,-z+3/4
100 -x+3/4,-y+1/4,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z+1/4,-x+3/4
103 -y+3/4,z,-x+3/4
104 -y+3/4,-z+1/4,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x+1/4,-y+3/4
107 -z+3/4,x,-y+3/4
108 -z+3/4,-x+1/4,y+1/2
109 -y+1/2,-x,-z+1/2
110 -y+1/2,x+1/4,z+3/4
111 y+3/4,-x,z+3/4
112 y+3/4,x+1/4,-z+1/2
113 -x+1/2,-z,-y+1/2
114 -x+1/2,z+1/4,y+3/4
115 x+3/4,-z,y+3/4
116 x+3/4,z+1/4,-y+1/2
117 -z+1/2,-y,-x+1/2
118 -z+1/2,y+1/4,x+3/4
119 z+3/4,-y,x+3/4
120 z+3/4,y+1/4,-x+1/2
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y+1/4,z+3/4
123 x+3/4,-y,z+3/4
124 x+3/4,y+1/4,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z+1/4,x+3/4
127 y+3/4,-z,x+3/4
128 y+3/4,z+1/4,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x+1/4,y+3/4
131 z+3/4,-x,y+3/4
132 z+3/4,x+1/4,-y+1/2
133 y+1/2,x,z+1/2
134 y+1/2,-x+1/4,-z+3/4
135 -y+3/4,x,-z+3/4
136 -y+3/4,-x+1/4,z+1/2
137 x+1/2,z,y+1/2
138 x+1/2,-z+1/4,-y+3/4
139 -x+3/4,z,-y+3/4
140 -x+3/4,-z+1/4,y+1/2
141 z+1/2,y,x+1/2
142 z+1/2,-y+1/4,-x+3/4
143 -z+3/4,y,-x+3/4
144 -z+3/4,-y+1/4,x+1/2
145 x+1/2,y+1/2,z
146 x+1/2,-y+3/4,-z+1/4
147 -x+3/4,y+1/2,-z+1/4
148 -x+3/4,-y+3/4,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+3/4,-x+1/4
151 -y+3/4,z+1/2,-x+1/4
152 -y+3/4,-z+3/4,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+3/4,-y+1/4
155 -z+3/4,x+1/2,-y+1/4
156 -z+3/4,-x+3/4,y
157 -y+1/2,-x+1/2,-z
158 -y+1/2,x+3/4,z+1/4
159 y+3/4,-x+1/2,z+1/4
160 y+3/4,x+3/4,-z
161 -x+1/2,-z+1/2,-y
162 -x+1/2,z+3/4,y+1/4
163 x+3/4,-z+1/2,y+1/4
164 x+3/4,z+3/4,-y
165 -z+1/2,-y+1/2,-x
166 -z+1/2,y+3/4,x+1/4
167 z+3/4,-y+1/2,x+1/4
168 z+3/4,y+3/4,-x
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+3/4,z+1/4
171 x+3/4,-y+1/2,z+1/4
172 x+3/4,y+3/4,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+3/4,x+1/4
175 y+3/4,-z+1/2,x+1/4
176 y+3/4,z+3/4,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+3/4,y+1/4
179 z+3/4,-x+1/2,y+1/4
180 z+3/4,x+3/4,-y
181 y+1/2,x+1/2,z
182 y+1/2,-x+3/4,-z+1/4
183 -y+3/4,x+1/2,-z+1/4
184 -y+3/4,-x+3/4,z
185 x+1/2,z+1/2,y
186 x+1/2,-z+3/4,-y+1/4
187 -x+3/4,z+1/2,-y+1/4
188 -x+3/4,-z+3/4,y
189 z+1/2,y+1/2,x
190 z+1/2,-y+3/4,-x+1/4
191 -z+3/4,y+1/2,-x+1/4
192 -z+3/4,-y+3/4,x
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Co1 Co   8 a 0.12500 0.12500 0.12500 1.00000
Co2 Co  16 d 0.50000 0.50000 0.50000 1.00000
O1  O   32 e 0.26420 0.26420 0.26420 1.00000
\end{lstlisting}

==> (inline-198) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'CuCrCl5[NH3]6'
_chemical_formula_sum 'Cl5 Cr Cu N6'

loop_
_publ_author_name
 'M. Masayasu'
 'S. Yoshihiko'
 'W. Tokunosuk{\\'e}'
_journal_name_full_name
;
 Bulletin of the Chemical Society of Japan
;
_journal_volume 34
_journal_year 1961
_journal_page_first 295
_journal_page_last 296
_publ_Section_title
;
 The Crystal Structure of [Cr(NH$_{3}$)$_{6}$] [CuCl$_{5}$]
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'CuCrCl$_{5}$[NH$_{3}$]$_{6}$ Structure'
_aflow_proto 'A5BCD6_cF416_228_eg_c_b_h'
_aflow_params 'a,x_{3},y_{4},x_{5},y_{5},z_{5}'
_aflow_params_values '22.2649775014,0.19,0.425,0.05,0.18,0.28'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF416'

_cell_length_a    22.2649775014
_cell_length_b    22.2649775014
_cell_length_c    22.2649775014
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 41/d -3 2/c (origin choice 2)"
_symmetry_Int_Tables_number 228
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+1/4,-z+1/4
3 -x+1/4,y,-z+1/4
4 -x+1/4,-y+1/4,z
5 y,z,x
6 y,-z+1/4,-x+1/4
7 -y+1/4,z,-x+1/4
8 -y+1/4,-z+1/4,x
9 z,x,y
10 z,-x+1/4,-y+1/4
11 -z+1/4,x,-y+1/4
12 -z+1/4,-x+1/4,y
13 -y+1/2,-x+1/2,-z+1/2
14 -y+1/2,x+1/4,z+1/4
15 y+1/4,-x+1/2,z+1/4
16 y+1/4,x+1/4,-z+1/2
17 -x+1/2,-z+1/2,-y+1/2
18 -x+1/2,z+1/4,y+1/4
19 x+1/4,-z+1/2,y+1/4
20 x+1/4,z+1/4,-y+1/2
21 -z+1/2,-y+1/2,-x+1/2
22 -z+1/2,y+1/4,x+1/4
23 z+1/4,-y+1/2,x+1/4
24 z+1/4,y+1/4,-x+1/2
25 -x,-y,-z
26 -x,y+1/4,z+1/4
27 x+1/4,-y,z+1/4
28 x+1/4,y+1/4,-z
29 -y,-z,-x
30 -y,z+1/4,x+1/4
31 y+1/4,-z,x+1/4
32 y+1/4,z+1/4,-x
33 -z,-x,-y
34 -z,x+1/4,y+1/4
35 z+1/4,-x,y+1/4
36 z+1/4,x+1/4,-y
37 y+1/2,x+1/2,z+1/2
38 y+1/2,-x+1/4,-z+1/4
39 -y+1/4,x+1/2,-z+1/4
40 -y+1/4,-x+1/4,z+1/2
41 x+1/2,z+1/2,y+1/2
42 x+1/2,-z+1/4,-y+1/4
43 -x+1/4,z+1/2,-y+1/4
44 -x+1/4,-z+1/4,y+1/2
45 z+1/2,y+1/2,x+1/2
46 z+1/2,-y+1/4,-x+1/4
47 -z+1/4,y+1/2,-x+1/4
48 -z+1/4,-y+1/4,x+1/2
49 x,y+1/2,z+1/2
50 x,-y+3/4,-z+3/4
51 -x+1/4,y+1/2,-z+3/4
52 -x+1/4,-y+3/4,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+3/4,-x+3/4
55 -y+1/4,z+1/2,-x+3/4
56 -y+1/4,-z+3/4,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+3/4,-y+3/4
59 -z+1/4,x+1/2,-y+3/4
60 -z+1/4,-x+3/4,y+1/2
61 -y+1/2,-x,-z
62 -y+1/2,x+3/4,z+3/4
63 y+1/4,-x,z+3/4
64 y+1/4,x+3/4,-z
65 -x+1/2,-z,-y
66 -x+1/2,z+3/4,y+3/4
67 x+1/4,-z,y+3/4
68 x+1/4,z+3/4,-y
69 -z+1/2,-y,-x
70 -z+1/2,y+3/4,x+3/4
71 z+1/4,-y,x+3/4
72 z+1/4,y+3/4,-x
73 -x,-y+1/2,-z+1/2
74 -x,y+3/4,z+3/4
75 x+1/4,-y+1/2,z+3/4
76 x+1/4,y+3/4,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+3/4,x+3/4
79 y+1/4,-z+1/2,x+3/4
80 y+1/4,z+3/4,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+3/4,y+3/4
83 z+1/4,-x+1/2,y+3/4
84 z+1/4,x+3/4,-y+1/2
85 y+1/2,x,z
86 y+1/2,-x+3/4,-z+3/4
87 -y+1/4,x,-z+3/4
88 -y+1/4,-x+3/4,z
89 x+1/2,z,y
90 x+1/2,-z+3/4,-y+3/4
91 -x+1/4,z,-y+3/4
92 -x+1/4,-z+3/4,y
93 z+1/2,y,x
94 z+1/2,-y+3/4,-x+3/4
95 -z+1/4,y,-x+3/4
96 -z+1/4,-y+3/4,x
97 x+1/2,y,z+1/2
98 x+1/2,-y+1/4,-z+3/4
99 -x+3/4,y,-z+3/4
100 -x+3/4,-y+1/4,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z+1/4,-x+3/4
103 -y+3/4,z,-x+3/4
104 -y+3/4,-z+1/4,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x+1/4,-y+3/4
107 -z+3/4,x,-y+3/4
108 -z+3/4,-x+1/4,y+1/2
109 -y,-x+1/2,-z
110 -y,x+1/4,z+3/4
111 y+3/4,-x+1/2,z+3/4
112 y+3/4,x+1/4,-z
113 -x,-z+1/2,-y
114 -x,z+1/4,y+3/4
115 x+3/4,-z+1/2,y+3/4
116 x+3/4,z+1/4,-y
117 -z,-y+1/2,-x
118 -z,y+1/4,x+3/4
119 z+3/4,-y+1/2,x+3/4
120 z+3/4,y+1/4,-x
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y+1/4,z+3/4
123 x+3/4,-y,z+3/4
124 x+3/4,y+1/4,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z+1/4,x+3/4
127 y+3/4,-z,x+3/4
128 y+3/4,z+1/4,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x+1/4,y+3/4
131 z+3/4,-x,y+3/4
132 z+3/4,x+1/4,-y+1/2
133 y,x+1/2,z
134 y,-x+1/4,-z+3/4
135 -y+3/4,x+1/2,-z+3/4
136 -y+3/4,-x+1/4,z
137 x,z+1/2,y
138 x,-z+1/4,-y+3/4
139 -x+3/4,z+1/2,-y+3/4
140 -x+3/4,-z+1/4,y
141 z,y+1/2,x
142 z,-y+1/4,-x+3/4
143 -z+3/4,y+1/2,-x+3/4
144 -z+3/4,-y+1/4,x
145 x+1/2,y+1/2,z
146 x+1/2,-y+3/4,-z+1/4
147 -x+3/4,y+1/2,-z+1/4
148 -x+3/4,-y+3/4,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+3/4,-x+1/4
151 -y+3/4,z+1/2,-x+1/4
152 -y+3/4,-z+3/4,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+3/4,-y+1/4
155 -z+3/4,x+1/2,-y+1/4
156 -z+3/4,-x+3/4,y
157 -y,-x,-z+1/2
158 -y,x+3/4,z+1/4
159 y+3/4,-x,z+1/4
160 y+3/4,x+3/4,-z+1/2
161 -x,-z,-y+1/2
162 -x,z+3/4,y+1/4
163 x+3/4,-z,y+1/4
164 x+3/4,z+3/4,-y+1/2
165 -z,-y,-x+1/2
166 -z,y+3/4,x+1/4
167 z+3/4,-y,x+1/4
168 z+3/4,y+3/4,-x+1/2
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+3/4,z+1/4
171 x+3/4,-y+1/2,z+1/4
172 x+3/4,y+3/4,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+3/4,x+1/4
175 y+3/4,-z+1/2,x+1/4
176 y+3/4,z+3/4,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+3/4,y+1/4
179 z+3/4,-x+1/2,y+1/4
180 z+3/4,x+3/4,-y
181 y,x,z+1/2
182 y,-x+3/4,-z+1/4
183 -y+3/4,x,-z+1/4
184 -y+3/4,-x+3/4,z+1/2
185 x,z,y+1/2
186 x,-z+3/4,-y+1/4
187 -x+3/4,z,-y+1/4
188 -x+3/4,-z+3/4,y+1/2
189 z,y,x+1/2
190 z,-y+3/4,-x+1/4
191 -z+3/4,y,-x+1/4
192 -z+3/4,-y+3/4,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Cu1  Cu  32 b 0.25000 0.25000 0.25000 1.00000
Cr1  Cr  32 c 0.00000 0.00000 0.00000 1.00000
Cl1  Cl  64 e 0.19000 0.19000 0.19000 1.00000
Cl2  Cl  96 g 0.25000 0.42500 0.57500 1.00000
N1   N   192 h 0.05000 0.18000 0.28000 1.00000
\end{lstlisting}

==> (inline-199) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A5BCD6_cF416_228_eg_c_b_h & a,x3,y4,x5,y5,z5 --params=22.2649775014,0.19,0.425,0.05,0.18,0.28 & Fd-3c O_{h}^{8} #228 (bcegh) & cF416 & None & CuCrCl5[NH3]6 &  & M. Masayasu and S. Yoshihiko and W. Tokunosuk{\'e}, Bull. Chem. Soc. Jpn. 34, 295-296 (1961)
   1.00000000000000
   0.00000000000000  11.13248875070000  11.13248875070000
  11.13248875070000   0.00000000000000  11.13248875070000
  11.13248875070000  11.13248875070000   0.00000000000000
    Cl    Cr    Cu     N
    40     8     8    48
Direct
   0.19000000000000   0.19000000000000   0.19000000000000   Cl  (64e)
   0.19000000000000   0.19000000000000  -0.07000000000000   Cl  (64e)
   0.19000000000000  -0.07000000000000   0.19000000000000   Cl  (64e)
  -0.07000000000000   0.19000000000000   0.19000000000000   Cl  (64e)
   0.31000000000000   0.31000000000000   0.57000000000000   Cl  (64e)
   0.31000000000000   0.31000000000000   0.31000000000000   Cl  (64e)
   0.31000000000000   0.57000000000000   0.31000000000000   Cl  (64e)
   0.57000000000000   0.31000000000000   0.31000000000000   Cl  (64e)
  -0.19000000000000  -0.19000000000000  -0.19000000000000   Cl  (64e)
  -0.19000000000000  -0.19000000000000   1.07000000000000   Cl  (64e)
  -0.19000000000000   1.07000000000000  -0.19000000000000   Cl  (64e)
   1.07000000000000  -0.19000000000000  -0.19000000000000   Cl  (64e)
   0.69000000000000   0.69000000000000  -0.57000000000000   Cl  (64e)
   0.69000000000000   0.69000000000000   0.69000000000000   Cl  (64e)
   0.69000000000000  -0.57000000000000   0.69000000000000   Cl  (64e)
  -0.57000000000000   0.69000000000000   0.69000000000000   Cl  (64e)
   0.00000000000000  -0.35000000000000   0.85000000000000   Cl  (96g)
  -0.60000000000000   0.75000000000000   0.25000000000000   Cl  (96g)
   1.10000000000000   0.25000000000000   0.75000000000000   Cl  (96g)
   0.25000000000000   1.10000000000000  -0.60000000000000   Cl  (96g)
   1.10000000000000   0.75000000000000  -0.60000000000000   Cl  (96g)
   0.25000000000000  -0.60000000000000   0.75000000000000   Cl  (96g)
   0.75000000000000   1.10000000000000   0.25000000000000   Cl  (96g)
  -0.60000000000000   0.25000000000000   1.10000000000000   Cl  (96g)
  -0.60000000000000   1.10000000000000   0.75000000000000   Cl  (96g)
   0.75000000000000   0.25000000000000  -0.60000000000000   Cl  (96g)
   0.25000000000000   0.75000000000000   1.10000000000000   Cl  (96g)
   1.10000000000000  -0.60000000000000   0.25000000000000   Cl  (96g)
   0.25000000000000   1.60000000000000  -0.10000000000000   Cl  (96g)
   1.60000000000000   0.25000000000000   0.75000000000000   Cl  (96g)
  -0.10000000000000   0.75000000000000   0.25000000000000   Cl  (96g)
   0.75000000000000  -0.10000000000000   1.60000000000000   Cl  (96g)
  -0.10000000000000   0.25000000000000   1.60000000000000   Cl  (96g)
   0.75000000000000   1.60000000000000   0.25000000000000   Cl  (96g)
   0.25000000000000  -0.10000000000000   0.75000000000000   Cl  (96g)
   1.60000000000000   0.75000000000000  -0.10000000000000   Cl  (96g)
   1.60000000000000  -0.10000000000000   0.25000000000000   Cl  (96g)
   0.25000000000000   0.75000000000000   1.60000000000000   Cl  (96g)
   0.75000000000000   0.25000000000000  -0.10000000000000   Cl  (96g)
  -0.10000000000000   1.60000000000000   0.75000000000000   Cl  (96g)
   0.00000000000000   0.00000000000000   0.00000000000000   Cr  (32c)
   0.00000000000000   0.00000000000000   0.50000000000000   Cr  (32c)
   0.00000000000000   0.50000000000000   0.00000000000000   Cr  (32c)
   0.50000000000000   0.00000000000000   0.00000000000000   Cr  (32c)
   0.50000000000000   0.50000000000000   0.00000000000000   Cr  (32c)
   0.50000000000000   0.50000000000000   0.50000000000000   Cr  (32c)
   0.50000000000000   0.00000000000000   0.50000000000000   Cr  (32c)
   0.00000000000000   0.50000000000000   0.50000000000000   Cr  (32c)
   0.25000000000000   0.25000000000000   0.25000000000000   Cu  (32b)
   0.25000000000000   0.25000000000000   0.75000000000000   Cu  (32b)
   0.25000000000000   0.75000000000000   0.25000000000000   Cu  (32b)
   0.75000000000000   0.25000000000000   0.25000000000000   Cu  (32b)
   0.75000000000000   0.75000000000000   0.75000000000000   Cu  (32b)
   0.75000000000000   0.75000000000000   0.25000000000000   Cu  (32b)
   0.75000000000000   0.25000000000000   0.75000000000000   Cu  (32b)
   0.25000000000000   0.75000000000000   0.75000000000000   Cu  (32b)
   0.41000000000000   0.15000000000000  -0.05000000000000    N (192h)
   0.15000000000000   0.41000000000000  -0.01000000000000    N (192h)
  -0.05000000000000  -0.01000000000000   0.41000000000000    N (192h)
  -0.01000000000000  -0.05000000000000   0.15000000000000    N (192h)
  -0.05000000000000   0.41000000000000   0.15000000000000    N (192h)
  -0.01000000000000   0.15000000000000   0.41000000000000    N (192h)
   0.41000000000000  -0.05000000000000  -0.01000000000000    N (192h)
   0.15000000000000  -0.01000000000000  -0.05000000000000    N (192h)
   0.15000000000000  -0.05000000000000   0.41000000000000    N (192h)
   0.41000000000000  -0.01000000000000   0.15000000000000    N (192h)
  -0.01000000000000   0.41000000000000  -0.05000000000000    N (192h)
  -0.05000000000000   0.15000000000000  -0.01000000000000    N (192h)
   0.09000000000000   0.35000000000000   0.51000000000000    N (192h)
   0.35000000000000   0.09000000000000   0.55000000000000    N (192h)
   0.55000000000000   0.51000000000000   0.35000000000000    N (192h)
   0.51000000000000   0.55000000000000   0.09000000000000    N (192h)
   0.55000000000000   0.09000000000000   0.51000000000000    N (192h)
   0.51000000000000   0.35000000000000   0.55000000000000    N (192h)
   0.09000000000000   0.55000000000000   0.35000000000000    N (192h)
   0.35000000000000   0.51000000000000   0.09000000000000    N (192h)
   0.35000000000000   0.55000000000000   0.51000000000000    N (192h)
   0.09000000000000   0.51000000000000   0.55000000000000    N (192h)
   0.51000000000000   0.09000000000000   0.35000000000000    N (192h)
   0.55000000000000   0.35000000000000   0.09000000000000    N (192h)
  -0.41000000000000  -0.15000000000000   0.05000000000000    N (192h)
  -0.15000000000000  -0.41000000000000   1.01000000000000    N (192h)
   0.05000000000000   1.01000000000000  -0.41000000000000    N (192h)
   1.01000000000000   0.05000000000000  -0.15000000000000    N (192h)
   0.05000000000000  -0.41000000000000  -0.15000000000000    N (192h)
   1.01000000000000  -0.15000000000000  -0.41000000000000    N (192h)
  -0.41000000000000   0.05000000000000   1.01000000000000    N (192h)
  -0.15000000000000   1.01000000000000   0.05000000000000    N (192h)
  -0.15000000000000   0.05000000000000  -0.41000000000000    N (192h)
  -0.41000000000000   1.01000000000000  -0.15000000000000    N (192h)
   1.01000000000000  -0.41000000000000   0.05000000000000    N (192h)
   0.05000000000000  -0.15000000000000   1.01000000000000    N (192h)
   0.91000000000000   0.65000000000000  -0.51000000000000    N (192h)
   0.65000000000000   0.91000000000000   0.45000000000000    N (192h)
   0.45000000000000  -0.51000000000000   0.65000000000000    N (192h)
  -0.51000000000000   0.45000000000000   0.91000000000000    N (192h)
   0.45000000000000   0.91000000000000  -0.51000000000000    N (192h)
  -0.51000000000000   0.65000000000000   0.45000000000000    N (192h)
   0.91000000000000   0.45000000000000   0.65000000000000    N (192h)
   0.65000000000000  -0.51000000000000   0.91000000000000    N (192h)
   0.65000000000000   0.45000000000000  -0.51000000000000    N (192h)
   0.91000000000000  -0.51000000000000   0.45000000000000    N (192h)
  -0.51000000000000   0.91000000000000   0.65000000000000    N (192h)
   0.45000000000000   0.65000000000000   0.91000000000000    N (192h)
\end{lstlisting}

==> (inline-200) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'TeO6H6'
_chemical_formula_sum 'O6 Te'

loop_
_publ_author_name
 'L. M. Kirkpatrick'
 'L. Pauling'
_journal_name_full_name
;
 Zeitschrift f{\"u}r Kristallographie - Crystalline Materials
;
_journal_volume 63
_journal_year 1926
_journal_page_first 502
_journal_page_last 506
_publ_Section_title
;
 XXVIII. {\"U}ber die Kristallstruktur der kubischen Tellurs{\"a}ure
;

# Found in Pearson's Crystal Data - Crystal Structure Database for Inorganic Compounds, 2013

_aflow_title 'TeO$_{6}$H$_{6}$ Structure'
_aflow_proto 'A6B_cF224_228_h_c'
_aflow_params 'a,x_{2},y_{2},z_{2}'
_aflow_params_values '15.4800297791,0.043,0.138,0.278'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cF224'

_cell_length_a    15.4800297791
_cell_length_b    15.4800297791
_cell_length_c    15.4800297791
_cell_angle_alpha 90.0000000000
_cell_angle_beta  90.0000000000
_cell_angle_gamma 90.0000000000
 
_symmetry_space_group_name_H-M "F 41/d -3 2/c (origin choice 2)"
_symmetry_Int_Tables_number 228
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y+1/4,-z+1/4
3 -x+1/4,y,-z+1/4
4 -x+1/4,-y+1/4,z
5 y,z,x
6 y,-z+1/4,-x+1/4
7 -y+1/4,z,-x+1/4
8 -y+1/4,-z+1/4,x
9 z,x,y
10 z,-x+1/4,-y+1/4
11 -z+1/4,x,-y+1/4
12 -z+1/4,-x+1/4,y
13 -y+1/2,-x+1/2,-z+1/2
14 -y+1/2,x+1/4,z+1/4
15 y+1/4,-x+1/2,z+1/4
16 y+1/4,x+1/4,-z+1/2
17 -x+1/2,-z+1/2,-y+1/2
18 -x+1/2,z+1/4,y+1/4
19 x+1/4,-z+1/2,y+1/4
20 x+1/4,z+1/4,-y+1/2
21 -z+1/2,-y+1/2,-x+1/2
22 -z+1/2,y+1/4,x+1/4
23 z+1/4,-y+1/2,x+1/4
24 z+1/4,y+1/4,-x+1/2
25 -x,-y,-z
26 -x,y+1/4,z+1/4
27 x+1/4,-y,z+1/4
28 x+1/4,y+1/4,-z
29 -y,-z,-x
30 -y,z+1/4,x+1/4
31 y+1/4,-z,x+1/4
32 y+1/4,z+1/4,-x
33 -z,-x,-y
34 -z,x+1/4,y+1/4
35 z+1/4,-x,y+1/4
36 z+1/4,x+1/4,-y
37 y+1/2,x+1/2,z+1/2
38 y+1/2,-x+1/4,-z+1/4
39 -y+1/4,x+1/2,-z+1/4
40 -y+1/4,-x+1/4,z+1/2
41 x+1/2,z+1/2,y+1/2
42 x+1/2,-z+1/4,-y+1/4
43 -x+1/4,z+1/2,-y+1/4
44 -x+1/4,-z+1/4,y+1/2
45 z+1/2,y+1/2,x+1/2
46 z+1/2,-y+1/4,-x+1/4
47 -z+1/4,y+1/2,-x+1/4
48 -z+1/4,-y+1/4,x+1/2
49 x,y+1/2,z+1/2
50 x,-y+3/4,-z+3/4
51 -x+1/4,y+1/2,-z+3/4
52 -x+1/4,-y+3/4,z+1/2
53 y,z+1/2,x+1/2
54 y,-z+3/4,-x+3/4
55 -y+1/4,z+1/2,-x+3/4
56 -y+1/4,-z+3/4,x+1/2
57 z,x+1/2,y+1/2
58 z,-x+3/4,-y+3/4
59 -z+1/4,x+1/2,-y+3/4
60 -z+1/4,-x+3/4,y+1/2
61 -y+1/2,-x,-z
62 -y+1/2,x+3/4,z+3/4
63 y+1/4,-x,z+3/4
64 y+1/4,x+3/4,-z
65 -x+1/2,-z,-y
66 -x+1/2,z+3/4,y+3/4
67 x+1/4,-z,y+3/4
68 x+1/4,z+3/4,-y
69 -z+1/2,-y,-x
70 -z+1/2,y+3/4,x+3/4
71 z+1/4,-y,x+3/4
72 z+1/4,y+3/4,-x
73 -x,-y+1/2,-z+1/2
74 -x,y+3/4,z+3/4
75 x+1/4,-y+1/2,z+3/4
76 x+1/4,y+3/4,-z+1/2
77 -y,-z+1/2,-x+1/2
78 -y,z+3/4,x+3/4
79 y+1/4,-z+1/2,x+3/4
80 y+1/4,z+3/4,-x+1/2
81 -z,-x+1/2,-y+1/2
82 -z,x+3/4,y+3/4
83 z+1/4,-x+1/2,y+3/4
84 z+1/4,x+3/4,-y+1/2
85 y+1/2,x,z
86 y+1/2,-x+3/4,-z+3/4
87 -y+1/4,x,-z+3/4
88 -y+1/4,-x+3/4,z
89 x+1/2,z,y
90 x+1/2,-z+3/4,-y+3/4
91 -x+1/4,z,-y+3/4
92 -x+1/4,-z+3/4,y
93 z+1/2,y,x
94 z+1/2,-y+3/4,-x+3/4
95 -z+1/4,y,-x+3/4
96 -z+1/4,-y+3/4,x
97 x+1/2,y,z+1/2
98 x+1/2,-y+1/4,-z+3/4
99 -x+3/4,y,-z+3/4
100 -x+3/4,-y+1/4,z+1/2
101 y+1/2,z,x+1/2
102 y+1/2,-z+1/4,-x+3/4
103 -y+3/4,z,-x+3/4
104 -y+3/4,-z+1/4,x+1/2
105 z+1/2,x,y+1/2
106 z+1/2,-x+1/4,-y+3/4
107 -z+3/4,x,-y+3/4
108 -z+3/4,-x+1/4,y+1/2
109 -y,-x+1/2,-z
110 -y,x+1/4,z+3/4
111 y+3/4,-x+1/2,z+3/4
112 y+3/4,x+1/4,-z
113 -x,-z+1/2,-y
114 -x,z+1/4,y+3/4
115 x+3/4,-z+1/2,y+3/4
116 x+3/4,z+1/4,-y
117 -z,-y+1/2,-x
118 -z,y+1/4,x+3/4
119 z+3/4,-y+1/2,x+3/4
120 z+3/4,y+1/4,-x
121 -x+1/2,-y,-z+1/2
122 -x+1/2,y+1/4,z+3/4
123 x+3/4,-y,z+3/4
124 x+3/4,y+1/4,-z+1/2
125 -y+1/2,-z,-x+1/2
126 -y+1/2,z+1/4,x+3/4
127 y+3/4,-z,x+3/4
128 y+3/4,z+1/4,-x+1/2
129 -z+1/2,-x,-y+1/2
130 -z+1/2,x+1/4,y+3/4
131 z+3/4,-x,y+3/4
132 z+3/4,x+1/4,-y+1/2
133 y,x+1/2,z
134 y,-x+1/4,-z+3/4
135 -y+3/4,x+1/2,-z+3/4
136 -y+3/4,-x+1/4,z
137 x,z+1/2,y
138 x,-z+1/4,-y+3/4
139 -x+3/4,z+1/2,-y+3/4
140 -x+3/4,-z+1/4,y
141 z,y+1/2,x
142 z,-y+1/4,-x+3/4
143 -z+3/4,y+1/2,-x+3/4
144 -z+3/4,-y+1/4,x
145 x+1/2,y+1/2,z
146 x+1/2,-y+3/4,-z+1/4
147 -x+3/4,y+1/2,-z+1/4
148 -x+3/4,-y+3/4,z
149 y+1/2,z+1/2,x
150 y+1/2,-z+3/4,-x+1/4
151 -y+3/4,z+1/2,-x+1/4
152 -y+3/4,-z+3/4,x
153 z+1/2,x+1/2,y
154 z+1/2,-x+3/4,-y+1/4
155 -z+3/4,x+1/2,-y+1/4
156 -z+3/4,-x+3/4,y
157 -y,-x,-z+1/2
158 -y,x+3/4,z+1/4
159 y+3/4,-x,z+1/4
160 y+3/4,x+3/4,-z+1/2
161 -x,-z,-y+1/2
162 -x,z+3/4,y+1/4
163 x+3/4,-z,y+1/4
164 x+3/4,z+3/4,-y+1/2
165 -z,-y,-x+1/2
166 -z,y+3/4,x+1/4
167 z+3/4,-y,x+1/4
168 z+3/4,y+3/4,-x+1/2
169 -x+1/2,-y+1/2,-z
170 -x+1/2,y+3/4,z+1/4
171 x+3/4,-y+1/2,z+1/4
172 x+3/4,y+3/4,-z
173 -y+1/2,-z+1/2,-x
174 -y+1/2,z+3/4,x+1/4
175 y+3/4,-z+1/2,x+1/4
176 y+3/4,z+3/4,-x
177 -z+1/2,-x+1/2,-y
178 -z+1/2,x+3/4,y+1/4
179 z+3/4,-x+1/2,y+1/4
180 z+3/4,x+3/4,-y
181 y,x,z+1/2
182 y,-x+3/4,-z+1/4
183 -y+3/4,x,-z+1/4
184 -y+3/4,-x+3/4,z+1/2
185 x,z,y+1/2
186 x,-z+3/4,-y+1/4
187 -x+3/4,z,-y+1/4
188 -x+3/4,-z+3/4,y+1/2
189 z,y,x+1/2
190 z,-y+3/4,-x+1/4
191 -z+3/4,y,-x+1/4
192 -z+3/4,-y+3/4,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Te1 Te  32 c 0.00000 0.00000 0.00000 1.00000
O1  O  192 h 0.04300 0.13800 0.27800 1.00000
\end{lstlisting}

==> (inline-201) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A6B_cF224_228_h_c & a,x2,y2,z2 --params=15.4800297791,0.043,0.138,0.278 & Fd-3c O_{h}^{8} #228 (ch) & cF224 & None & TeO6H6 &  & L. M. Kirkpatrick and L. Pauling, Zeitschrift f"{u}r Kristallographie - Crystalline Materials 63, 502-506 (1926)
   1.00000000000000
   0.00000000000000   7.74001488955000   7.74001488955000
   7.74001488955000   0.00000000000000   7.74001488955000
   7.74001488955000   7.74001488955000   0.00000000000000
     O    Te
    48     8
Direct
   0.37300000000000   0.18300000000000  -0.09700000000000    O (192h)
   0.18300000000000   0.37300000000000   0.04100000000000    O (192h)
  -0.09700000000000   0.04100000000000   0.37300000000000    O (192h)
   0.04100000000000  -0.09700000000000   0.18300000000000    O (192h)
  -0.09700000000000   0.37300000000000   0.18300000000000    O (192h)
   0.04100000000000   0.18300000000000   0.37300000000000    O (192h)
   0.37300000000000  -0.09700000000000   0.04100000000000    O (192h)
   0.18300000000000   0.04100000000000  -0.09700000000000    O (192h)
   0.18300000000000  -0.09700000000000   0.37300000000000    O (192h)
   0.37300000000000   0.04100000000000   0.18300000000000    O (192h)
   0.04100000000000   0.37300000000000  -0.09700000000000    O (192h)
  -0.09700000000000   0.18300000000000   0.04100000000000    O (192h)
   0.12700000000000   0.31700000000000   0.45900000000000    O (192h)
   0.31700000000000   0.12700000000000   0.59700000000000    O (192h)
   0.59700000000000   0.45900000000000   0.31700000000000    O (192h)
   0.45900000000000   0.59700000000000   0.12700000000000    O (192h)
   0.59700000000000   0.12700000000000   0.45900000000000    O (192h)
   0.45900000000000   0.31700000000000   0.59700000000000    O (192h)
   0.12700000000000   0.59700000000000   0.31700000000000    O (192h)
   0.31700000000000   0.45900000000000   0.12700000000000    O (192h)
   0.31700000000000   0.59700000000000   0.45900000000000    O (192h)
   0.12700000000000   0.45900000000000   0.59700000000000    O (192h)
   0.45900000000000   0.12700000000000   0.31700000000000    O (192h)
   0.59700000000000   0.31700000000000   0.12700000000000    O (192h)
  -0.37300000000000  -0.18300000000000   0.09700000000000    O (192h)
  -0.18300000000000  -0.37300000000000   0.95900000000000    O (192h)
   0.09700000000000   0.95900000000000  -0.37300000000000    O (192h)
   0.95900000000000   0.09700000000000  -0.18300000000000    O (192h)
   0.09700000000000  -0.37300000000000  -0.18300000000000    O (192h)
   0.95900000000000  -0.18300000000000  -0.37300000000000    O (192h)
  -0.37300000000000   0.09700000000000   0.95900000000000    O (192h)
  -0.18300000000000   0.95900000000000   0.09700000000000    O (192h)
  -0.18300000000000   0.09700000000000  -0.37300000000000    O (192h)
  -0.37300000000000   0.95900000000000  -0.18300000000000    O (192h)
   0.95900000000000  -0.37300000000000   0.09700000000000    O (192h)
   0.09700000000000  -0.18300000000000   0.95900000000000    O (192h)
   0.87300000000000   0.68300000000000  -0.45900000000000    O (192h)
   0.68300000000000   0.87300000000000   0.40300000000000    O (192h)
   0.40300000000000  -0.45900000000000   0.68300000000000    O (192h)
  -0.45900000000000   0.40300000000000   0.87300000000000    O (192h)
   0.40300000000000   0.87300000000000  -0.45900000000000    O (192h)
  -0.45900000000000   0.68300000000000   0.40300000000000    O (192h)
   0.87300000000000   0.40300000000000   0.68300000000000    O (192h)
   0.68300000000000  -0.45900000000000   0.87300000000000    O (192h)
   0.68300000000000   0.40300000000000  -0.45900000000000    O (192h)
   0.87300000000000  -0.45900000000000   0.40300000000000    O (192h)
  -0.45900000000000   0.87300000000000   0.68300000000000    O (192h)
   0.40300000000000   0.68300000000000   0.87300000000000    O (192h)
   0.00000000000000   0.00000000000000   0.00000000000000   Te  (32c)
   0.00000000000000   0.00000000000000   0.50000000000000   Te  (32c)
   0.00000000000000   0.50000000000000   0.00000000000000   Te  (32c)
   0.50000000000000   0.00000000000000   0.00000000000000   Te  (32c)
   0.50000000000000   0.50000000000000   0.00000000000000   Te  (32c)
   0.50000000000000   0.50000000000000   0.50000000000000   Te  (32c)
   0.50000000000000   0.00000000000000   0.50000000000000   Te  (32c)
   0.00000000000000   0.50000000000000   0.50000000000000   Te  (32c)
\end{lstlisting}

==> (inline-202) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral '$\gamma$-brass Fe$_{3}$Zn$_{10}$'
_chemical_formula_sum 'Fe3 Zn10'

loop_
_publ_author_name
 'J. Schramm'
_journal_name_full_name
;
 Zeitschrift fur Metallkunde
;
_journal_volume 30
_journal_year 1938
_journal_page_first 122
_journal_page_last 130
_publ_Section_title
;
 X-Ray Investigation of Phases and Phase Limits of the Zn Alloy
Systems with Fe, Co and Ni
;

# Found in A Handbook of Lattice Spacings and Structures of Metals and Alloys, 1958

_aflow_title '$\gamma$-brass (Fe$_{3}$Zn$_{10}$, $D8_{1}$) Structure'
_aflow_proto 'A3B10_cI52_229_e_fh'
_aflow_params 'a,x_{1},x_{2},y_{3}'
_aflow_params_values '8.9822,0.3538,0.13505,0.3045'
_aflow_Strukturbericht '$D8_{1}$'
_aflow_Pearson 'cI52'

_symmetry_space_group_name_H-M "I 4/m -3 2/m"
_symmetry_Int_Tables_number 229
 
_cell_length_a    8.98220
_cell_length_b    8.98220
_cell_length_c    8.98220
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y,x,z
38 y,-x,-z
39 -y,x,-z
40 -y,-x,z
41 x,z,y
42 x,-z,-y
43 -x,z,-y
44 -x,-z,y
45 z,y,x
46 z,-y,-x
47 -z,y,-x
48 -z,-y,x
49 x+1/2,y+1/2,z+1/2
50 x+1/2,-y+1/2,-z+1/2
51 -x+1/2,y+1/2,-z+1/2
52 -x+1/2,-y+1/2,z+1/2
53 y+1/2,z+1/2,x+1/2
54 y+1/2,-z+1/2,-x+1/2
55 -y+1/2,z+1/2,-x+1/2
56 -y+1/2,-z+1/2,x+1/2
57 z+1/2,x+1/2,y+1/2
58 z+1/2,-x+1/2,-y+1/2
59 -z+1/2,x+1/2,-y+1/2
60 -z+1/2,-x+1/2,y+1/2
61 -y+1/2,-x+1/2,-z+1/2
62 -y+1/2,x+1/2,z+1/2
63 y+1/2,-x+1/2,z+1/2
64 y+1/2,x+1/2,-z+1/2
65 -x+1/2,-z+1/2,-y+1/2
66 -x+1/2,z+1/2,y+1/2
67 x+1/2,-z+1/2,y+1/2
68 x+1/2,z+1/2,-y+1/2
69 -z+1/2,-y+1/2,-x+1/2
70 -z+1/2,y+1/2,x+1/2
71 z+1/2,-y+1/2,x+1/2
72 z+1/2,y+1/2,-x+1/2
73 -x+1/2,-y+1/2,-z+1/2
74 -x+1/2,y+1/2,z+1/2
75 x+1/2,-y+1/2,z+1/2
76 x+1/2,y+1/2,-z+1/2
77 -y+1/2,-z+1/2,-x+1/2
78 -y+1/2,z+1/2,x+1/2
79 y+1/2,-z+1/2,x+1/2
80 y+1/2,z+1/2,-x+1/2
81 -z+1/2,-x+1/2,-y+1/2
82 -z+1/2,x+1/2,y+1/2
83 z+1/2,-x+1/2,y+1/2
84 z+1/2,x+1/2,-y+1/2
85 y+1/2,x+1/2,z+1/2
86 y+1/2,-x+1/2,-z+1/2
87 -y+1/2,x+1/2,-z+1/2
88 -y+1/2,-x+1/2,z+1/2
89 x+1/2,z+1/2,y+1/2
90 x+1/2,-z+1/2,-y+1/2
91 -x+1/2,z+1/2,-y+1/2
92 -x+1/2,-z+1/2,y+1/2
93 z+1/2,y+1/2,x+1/2
94 z+1/2,-y+1/2,-x+1/2
95 -z+1/2,y+1/2,-x+1/2
96 -z+1/2,-y+1/2,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Fe1 Fe  12 e 0.35380 0.00000 0.00000 1.00000
Zn1 Zn  16 f 0.13505 0.13505 0.13505 1.00000
Zn2 Zn  24 h 0.00000 0.30450 0.30450 1.00000
\end{lstlisting}

==> (inline-203) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A3B10_cI52_229_e_fh & a,x1,x2,y3 --params=8.9822,0.3538,0.13505,0.3045 & Im-3m O_{h}^{9} #229 (efh) & cI52 & $D8_{1}$ & Fe3Zn10 & $\gamma$-brass Fe$_{3}$Zn$_{10}$ & J. Schramm, Z. Metallkd. 30, 122-130 (1938)
   1.00000000000000
  -4.49110000000000   4.49110000000000   4.49110000000000
   4.49110000000000  -4.49110000000000   4.49110000000000
   4.49110000000000   4.49110000000000  -4.49110000000000
    Fe    Zn
     6    20
Direct
   0.00000000000000   0.35380000000000   0.35380000000000   Fe  (12e)
   0.00000000000000  -0.35380000000000  -0.35380000000000   Fe  (12e)
   0.35380000000000   0.00000000000000   0.35380000000000   Fe  (12e)
  -0.35380000000000   0.00000000000000  -0.35380000000000   Fe  (12e)
   0.35380000000000   0.35380000000000   0.00000000000000   Fe  (12e)
  -0.35380000000000  -0.35380000000000   0.00000000000000   Fe  (12e)
   0.27010000000000   0.27010000000000   0.27010000000000   Zn  (16f)
   0.00000000000000   0.00000000000000  -0.27010000000000   Zn  (16f)
   0.00000000000000  -0.27010000000000   0.00000000000000   Zn  (16f)
  -0.27010000000000   0.00000000000000   0.00000000000000   Zn  (16f)
   0.00000000000000   0.00000000000000   0.27010000000000   Zn  (16f)
  -0.27010000000000  -0.27010000000000  -0.27010000000000   Zn  (16f)
   0.00000000000000   0.27010000000000   0.00000000000000   Zn  (16f)
   0.27010000000000   0.00000000000000   0.00000000000000   Zn  (16f)
   0.60900000000000   0.30450000000000   0.30450000000000   Zn  (24h)
   0.00000000000000   0.30450000000000  -0.30450000000000   Zn  (24h)
   0.00000000000000  -0.30450000000000   0.30450000000000   Zn  (24h)
  -0.60900000000000  -0.30450000000000  -0.30450000000000   Zn  (24h)
   0.30450000000000   0.60900000000000   0.30450000000000   Zn  (24h)
  -0.30450000000000   0.00000000000000   0.30450000000000   Zn  (24h)
   0.30450000000000   0.00000000000000  -0.30450000000000   Zn  (24h)
  -0.30450000000000  -0.60900000000000  -0.30450000000000   Zn  (24h)
   0.30450000000000   0.30450000000000   0.60900000000000   Zn  (24h)
   0.30450000000000  -0.30450000000000   0.00000000000000   Zn  (24h)
  -0.30450000000000   0.30450000000000   0.00000000000000   Zn  (24h)
  -0.30450000000000  -0.30450000000000  -0.60900000000000   Zn  (24h)
\end{lstlisting}

==> (inline-204) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral '$\beta$-Hg$_{4}$Pt'
_chemical_formula_sum 'Hg4 Pt'

loop_
_publ_author_name
 'E. Bauer'
 'H. Nowotny'
 'A. Stempfl'
_journal_name_full_name
;
 Monatshefte f{\"u}r Chemie - Chemical Monthly
;
_journal_volume 84
_journal_year 1953
_journal_page_first 211
_journal_page_last 212
_publ_Section_title
;
 R\"{o}ntgenographische Untersuchungen im System: Platin-Quecksilber
;

_aflow_title '$\beta$-Hg$_{4}$Pt Structure'
_aflow_proto 'A4B_cI10_229_c_a'
_aflow_params 'a'
_aflow_params_values '6.186'
_aflow_Strukturbericht 'None'
_aflow_Pearson 'cI10'

_symmetry_space_group_name_H-M "I m -3 m"
_symmetry_Int_Tables_number 229
 
_cell_length_a    6.18600
_cell_length_b    6.18600
_cell_length_c    6.18600
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y,x,z
38 y,-x,-z
39 -y,x,-z
40 -y,-x,z
41 x,z,y
42 x,-z,-y
43 -x,z,-y
44 -x,-z,y
45 z,y,x
46 z,-y,-x
47 -z,y,-x
48 -z,-y,x
49 x+1/2,y+1/2,z+1/2
50 x+1/2,-y+1/2,-z+1/2
51 -x+1/2,y+1/2,-z+1/2
52 -x+1/2,-y+1/2,z+1/2
53 y+1/2,z+1/2,x+1/2
54 y+1/2,-z+1/2,-x+1/2
55 -y+1/2,z+1/2,-x+1/2
56 -y+1/2,-z+1/2,x+1/2
57 z+1/2,x+1/2,y+1/2
58 z+1/2,-x+1/2,-y+1/2
59 -z+1/2,x+1/2,-y+1/2
60 -z+1/2,-x+1/2,y+1/2
61 -y+1/2,-x+1/2,-z+1/2
62 -y+1/2,x+1/2,z+1/2
63 y+1/2,-x+1/2,z+1/2
64 y+1/2,x+1/2,-z+1/2
65 -x+1/2,-z+1/2,-y+1/2
66 -x+1/2,z+1/2,y+1/2
67 x+1/2,-z+1/2,y+1/2
68 x+1/2,z+1/2,-y+1/2
69 -z+1/2,-y+1/2,-x+1/2
70 -z+1/2,y+1/2,x+1/2
71 z+1/2,-y+1/2,x+1/2
72 z+1/2,y+1/2,-x+1/2
73 -x+1/2,-y+1/2,-z+1/2
74 -x+1/2,y+1/2,z+1/2
75 x+1/2,-y+1/2,z+1/2
76 x+1/2,y+1/2,-z+1/2
77 -y+1/2,-z+1/2,-x+1/2
78 -y+1/2,z+1/2,x+1/2
79 y+1/2,-z+1/2,x+1/2
80 y+1/2,z+1/2,-x+1/2
81 -z+1/2,-x+1/2,-y+1/2
82 -z+1/2,x+1/2,y+1/2
83 z+1/2,-x+1/2,y+1/2
84 z+1/2,x+1/2,-y+1/2
85 y+1/2,x+1/2,z+1/2
86 y+1/2,-x+1/2,-z+1/2
87 -y+1/2,x+1/2,-z+1/2
88 -y+1/2,-x+1/2,z+1/2
89 x+1/2,z+1/2,y+1/2
90 x+1/2,-z+1/2,-y+1/2
91 -x+1/2,z+1/2,-y+1/2
92 -x+1/2,-z+1/2,y+1/2
93 z+1/2,y+1/2,x+1/2
94 z+1/2,-y+1/2,-x+1/2
95 -z+1/2,y+1/2,-x+1/2
96 -z+1/2,-y+1/2,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Pt1 Pt   2 a 0.00000 0.00000 0.00000 1.00000
Hg1 Hg   8 c 0.25000 0.25000 0.25000 1.00000
\end{lstlisting}

==> (inline-205) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Ir3Ge7'
_chemical_formula_sum 'Ge7 Ir3'

loop_
_publ_author_name
 'U. H\"{a}ussermann'
 'M. {Elding-Pont\\'{e}n}'
 'C. Svensson'
 'S. Lidin'
_journal_name_full_name
;
 Chemistry - A European Journal
;
_journal_volume 4
_journal_year 1998
_journal_page_first 1007
_journal_page_last 1015
_publ_Section_title
;
 Compounds with the Ir$_{3}$Ge$_{7}$ Structure Type: Interpenetrating Frameworks with Flexible Bonding Properties
;

# Found in Diffusion of $^{111}$Cd probes in Ga$_{7}$Pt$_{3}$ studied via nuclear quadrupole relaxation, 2007

_aflow_title 'Ir$_{3}$Ge$_{7}$ ($D8_{f}$) Structure'
_aflow_proto 'A7B3_cI40_229_df_e'
_aflow_params 'a,x_{2},x_{3}'
_aflow_params_values '8.735,0.342,0.156'
_aflow_Strukturbericht '$D8_{f}$'
_aflow_Pearson 'cI40'

_symmetry_space_group_name_H-M "I 4/m -3 2/m"
_symmetry_Int_Tables_number 229
 
_cell_length_a    8.73500
_cell_length_b    8.73500
_cell_length_c    8.73500
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z
3 -x,y,-z
4 -x,-y,z
5 y,z,x
6 y,-z,-x
7 -y,z,-x
8 -y,-z,x
9 z,x,y
10 z,-x,-y
11 -z,x,-y
12 -z,-x,y
13 -y,-x,-z
14 -y,x,z
15 y,-x,z
16 y,x,-z
17 -x,-z,-y
18 -x,z,y
19 x,-z,y
20 x,z,-y
21 -z,-y,-x
22 -z,y,x
23 z,-y,x
24 z,y,-x
25 -x,-y,-z
26 -x,y,z
27 x,-y,z
28 x,y,-z
29 -y,-z,-x
30 -y,z,x
31 y,-z,x
32 y,z,-x
33 -z,-x,-y
34 -z,x,y
35 z,-x,y
36 z,x,-y
37 y,x,z
38 y,-x,-z
39 -y,x,-z
40 -y,-x,z
41 x,z,y
42 x,-z,-y
43 -x,z,-y
44 -x,-z,y
45 z,y,x
46 z,-y,-x
47 -z,y,-x
48 -z,-y,x
49 x+1/2,y+1/2,z+1/2
50 x+1/2,-y+1/2,-z+1/2
51 -x+1/2,y+1/2,-z+1/2
52 -x+1/2,-y+1/2,z+1/2
53 y+1/2,z+1/2,x+1/2
54 y+1/2,-z+1/2,-x+1/2
55 -y+1/2,z+1/2,-x+1/2
56 -y+1/2,-z+1/2,x+1/2
57 z+1/2,x+1/2,y+1/2
58 z+1/2,-x+1/2,-y+1/2
59 -z+1/2,x+1/2,-y+1/2
60 -z+1/2,-x+1/2,y+1/2
61 -y+1/2,-x+1/2,-z+1/2
62 -y+1/2,x+1/2,z+1/2
63 y+1/2,-x+1/2,z+1/2
64 y+1/2,x+1/2,-z+1/2
65 -x+1/2,-z+1/2,-y+1/2
66 -x+1/2,z+1/2,y+1/2
67 x+1/2,-z+1/2,y+1/2
68 x+1/2,z+1/2,-y+1/2
69 -z+1/2,-y+1/2,-x+1/2
70 -z+1/2,y+1/2,x+1/2
71 z+1/2,-y+1/2,x+1/2
72 z+1/2,y+1/2,-x+1/2
73 -x+1/2,-y+1/2,-z+1/2
74 -x+1/2,y+1/2,z+1/2
75 x+1/2,-y+1/2,z+1/2
76 x+1/2,y+1/2,-z+1/2
77 -y+1/2,-z+1/2,-x+1/2
78 -y+1/2,z+1/2,x+1/2
79 y+1/2,-z+1/2,x+1/2
80 y+1/2,z+1/2,-x+1/2
81 -z+1/2,-x+1/2,-y+1/2
82 -z+1/2,x+1/2,y+1/2
83 z+1/2,-x+1/2,y+1/2
84 z+1/2,x+1/2,-y+1/2
85 y+1/2,x+1/2,z+1/2
86 y+1/2,-x+1/2,-z+1/2
87 -y+1/2,x+1/2,-z+1/2
88 -y+1/2,-x+1/2,z+1/2
89 x+1/2,z+1/2,y+1/2
90 x+1/2,-z+1/2,-y+1/2
91 -x+1/2,z+1/2,-y+1/2
92 -x+1/2,-z+1/2,y+1/2
93 z+1/2,y+1/2,x+1/2
94 z+1/2,-y+1/2,-x+1/2
95 -z+1/2,y+1/2,-x+1/2
96 -z+1/2,-y+1/2,x+1/2
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Ge1 Ge  12 d 0.25000 0.00000 0.50000 1.00000
Ir1 Ir  12 e 0.34200 0.00000 0.00000 1.00000
Ge2 Ge  16 f 0.15600 0.15600 0.15600 1.00000
\end{lstlisting}

==> (inline-206) <==
\begin{lstlisting}[numbers=none,language={mylang}]
# CIF file 
data_findsym-output
_audit_creation_method FINDSYM

_chemical_name_mineral 'Garnet'
_chemical_formula_sum 'Al2 Co3 O12 Si3'

loop_
_publ_author_name
 'C. R. {Ross II}'
 'H. Keppler'
 'D. Canil'
 'H. {St.} C. {O\'Neill}'
_journal_name_full_name
;
 American Mineralogist
;
_journal_volume 81
_journal_year 1996
_journal_page_first 61
_journal_page_last 66
_publ_Section_title
;
 Structure and crystal-field spectra of Co$_3$Al$_2$(SiO$_4$)$_3$ and (Mg,Ni)$_3$Al$_2$(SiO$_4$)$_3$ garnet
;

# Found in The American Mineralogist Crystal Structure Database, 2003

_aflow_title 'Garnet (Co$_3$Al$_2$Si$_3$O$_{12}$, $S1_{4}$) Structure'
_aflow_proto 'A2B3C12D3_cI160_230_a_c_h_d'
_aflow_params 'a,x_{4},y_{4},z_{4}'
_aflow_params_values '11.4597,0.3471,0.4664,0.0512'
_aflow_Strukturbericht '$S1_{4}$'
_aflow_Pearson 'cI160'

_symmetry_space_group_name_H-M "I 41/a -3 2/d"
_symmetry_Int_Tables_number 230
 
_cell_length_a    11.45970
_cell_length_b    11.45970
_cell_length_c    11.45970
_cell_angle_alpha 90.00000
_cell_angle_beta  90.00000
_cell_angle_gamma 90.00000
 
loop_
_space_group_symop_id
_space_group_symop_operation_xyz
1 x,y,z
2 x,-y,-z+1/2
3 -x+1/2,y,-z
4 -x,-y+1/2,z
5 y,z,x
6 y,-z,-x+1/2
7 -y+1/2,z,-x
8 -y,-z+1/2,x
9 z,x,y
10 z,-x,-y+1/2
11 -z+1/2,x,-y
12 -z,-x+1/2,y
13 -y+1/4,-x+1/4,-z+1/4
14 -y+1/4,x+3/4,z+1/4
15 y+1/4,-x+1/4,z+3/4
16 y+3/4,x+1/4,-z+1/4
17 -x+1/4,-z+1/4,-y+1/4
18 -x+1/4,z+3/4,y+1/4
19 x+1/4,-z+1/4,y+3/4
20 x+3/4,z+1/4,-y+1/4
21 -z+1/4,-y+1/4,-x+1/4
22 -z+1/4,y+3/4,x+1/4
23 z+1/4,-y+1/4,x+3/4
24 z+3/4,y+1/4,-x+1/4
25 -x,-y,-z
26 -x,y,z+1/2
27 x+1/2,-y,z
28 x,y+1/2,-z
29 -y,-z,-x
30 -y,z,x+1/2
31 y+1/2,-z,x
32 y,z+1/2,-x
33 -z,-x,-y
34 -z,x,y+1/2
35 z+1/2,-x,y
36 z,x+1/2,-y
37 y+1/4,x+1/4,z+1/4
38 y+1/4,-x+3/4,-z+1/4
39 -y+1/4,x+1/4,-z+3/4
40 -y+3/4,-x+1/4,z+1/4
41 x+1/4,z+1/4,y+1/4
42 x+1/4,-z+3/4,-y+1/4
43 -x+1/4,z+1/4,-y+3/4
44 -x+3/4,-z+1/4,y+1/4
45 z+1/4,y+1/4,x+1/4
46 z+1/4,-y+3/4,-x+1/4
47 -z+1/4,y+1/4,-x+3/4
48 -z+3/4,-y+1/4,x+1/4
49 x+1/2,y+1/2,z+1/2
50 x+1/2,-y+1/2,-z
51 -x,y+1/2,-z+1/2
52 -x+1/2,-y,z+1/2
53 y+1/2,z+1/2,x+1/2
54 y+1/2,-z+1/2,-x
55 -y,z+1/2,-x+1/2
56 -y+1/2,-z,x+1/2
57 z+1/2,x+1/2,y+1/2
58 z+1/2,-x+1/2,-y
59 -z,x+1/2,-y+1/2
60 -z+1/2,-x,y+1/2
61 -y+3/4,-x+3/4,-z+3/4
62 -y+3/4,x+1/4,z+3/4
63 y+3/4,-x+3/4,z+1/4
64 y+1/4,x+3/4,-z+3/4
65 -x+3/4,-z+3/4,-y+3/4
66 -x+3/4,z+1/4,y+3/4
67 x+3/4,-z+3/4,y+1/4
68 x+1/4,z+3/4,-y+3/4
69 -z+3/4,-y+3/4,-x+3/4
70 -z+3/4,y+1/4,x+3/4
71 z+3/4,-y+3/4,x+1/4
72 z+1/4,y+3/4,-x+3/4
73 -x+1/2,-y+1/2,-z+1/2
74 -x+1/2,y+1/2,z
75 x,-y+1/2,z+1/2
76 x+1/2,y,-z+1/2
77 -y+1/2,-z+1/2,-x+1/2
78 -y+1/2,z+1/2,x
79 y,-z+1/2,x+1/2
80 y+1/2,z,-x+1/2
81 -z+1/2,-x+1/2,-y+1/2
82 -z+1/2,x+1/2,y
83 z,-x+1/2,y+1/2
84 z+1/2,x,-y+1/2
85 y+3/4,x+3/4,z+3/4
86 y+3/4,-x+1/4,-z+3/4
87 -y+3/4,x+3/4,-z+1/4
88 -y+1/4,-x+3/4,z+3/4
89 x+3/4,z+3/4,y+3/4
90 x+3/4,-z+1/4,-y+3/4
91 -x+3/4,z+3/4,-y+1/4
92 -x+1/4,-z+3/4,y+3/4
93 z+3/4,y+3/4,x+3/4
94 z+3/4,-y+1/4,-x+3/4
95 -z+3/4,y+3/4,-x+1/4
96 -z+1/4,-y+3/4,x+3/4
 
loop_
_atom_site_label
_atom_site_type_symbol
_atom_site_symmetry_multiplicity
_atom_site_Wyckoff_label
_atom_site_fract_x
_atom_site_fract_y
_atom_site_fract_z
_atom_site_occupancy
Al1 Al  16 a 0.00000 0.00000 0.00000 1.00000
Co1 Co  24 c 0.12500 0.00000 0.25000 1.00000
Si1 Si  24 d 0.37500 0.00000 0.25000 1.00000
O1  O   96 h 0.34710 0.46640 0.05120 1.00000
\end{lstlisting}

==> (inline-207) <==
\begin{lstlisting}[numbers=none,language={mylang}]
A2B3C12D3_cI160_230_a_c_h_d & a,x4,y4,z4 --params=11.4597,0.3471,0.4664,0.0512 & Ia-3d O_{h}^{10} #230 (acdh) & cI160 & $S1_{4}$ & Co3Al2Si3O12 & Garnet & C. R. {Ross II} et al., Am. Mineral. 81, 61-66 (1996)
   1.00000000000000
  -5.72985000000000   5.72985000000000   5.72985000000000
   5.72985000000000  -5.72985000000000   5.72985000000000
   5.72985000000000   5.72985000000000  -5.72985000000000
    Al    Co     O    Si
     8    12    48    12
Direct
   0.00000000000000   0.00000000000000   0.00000000000000   Al  (16a)
   0.50000000000000   0.00000000000000   0.50000000000000   Al  (16a)
   0.00000000000000   0.50000000000000   0.50000000000000   Al  (16a)
   0.50000000000000   0.50000000000000   0.00000000000000   Al  (16a)
   0.50000000000000   0.00000000000000   0.00000000000000   Al  (16a)
   0.50000000000000   0.50000000000000   0.50000000000000   Al  (16a)
   0.00000000000000   0.00000000000000   0.50000000000000   Al  (16a)
   0.00000000000000   0.50000000000000   0.00000000000000   Al  (16a)
   0.25000000000000   0.37500000000000   0.12500000000000   Co  (24c)
   0.75000000000000   0.12500000000000   0.37500000000000   Co  (24c)
   0.12500000000000   0.25000000000000   0.37500000000000   Co  (24c)
   0.37500000000000   0.75000000000000   0.12500000000000   Co  (24c)
   0.37500000000000   0.12500000000000   0.25000000000000   Co  (24c)
   0.12500000000000   0.37500000000000   0.75000000000000   Co  (24c)
   0.75000000000000   0.62500000000000   0.87500000000000   Co  (24c)
   0.25000000000000   0.87500000000000   0.62500000000000   Co  (24c)
   0.87500000000000   0.75000000000000   0.62500000000000   Co  (24c)
   0.62500000000000   0.25000000000000   0.87500000000000   Co  (24c)
   0.62500000000000   0.87500000000000   0.75000000000000   Co  (24c)
   0.87500000000000   0.62500000000000   0.25000000000000   Co  (24c)
   0.51760000000000   0.39830000000000   0.81350000000000    O  (96h)
   0.08480000000000  -0.29590000000000  -0.31350000000000    O  (96h)
   0.41520000000000   0.10170000000000   0.61930000000000    O  (96h)
  -0.01760000000000   0.79590000000000  -0.11930000000000    O  (96h)
   0.81350000000000   0.51760000000000   0.39830000000000    O  (96h)
  -0.31350000000000   0.08480000000000  -0.29590000000000    O  (96h)
   0.61930000000000   0.41520000000000   0.10170000000000    O  (96h)
  -0.11930000000000  -0.01760000000000   0.79590000000000    O  (96h)
   0.39830000000000   0.81350000000000   0.51760000000000    O  (96h)
  -0.29590000000000  -0.31350000000000   0.08480000000000    O  (96h)
   0.10170000000000   0.61930000000000   0.41520000000000    O  (96h)
   0.79590000000000  -0.11930000000000  -0.01760000000000    O  (96h)
   0.79590000000000   0.41520000000000   0.81350000000000    O  (96h)
   0.10170000000000  -0.01760000000000  -0.31350000000000    O  (96h)
  -0.29590000000000   0.51760000000000   0.61930000000000    O  (96h)
   0.39830000000000   0.08480000000000  -0.11930000000000    O  (96h)
   0.08480000000000  -0.11930000000000   0.39830000000000    O  (96h)
   0.51760000000000   0.61930000000000  -0.29590000000000    O  (96h)
  -0.01760000000000  -0.31350000000000   0.10170000000000    O  (96h)
   0.41520000000000   0.81350000000000   0.79590000000000    O  (96h)
   0.61930000000000  -0.29590000000000   0.51760000000000    O  (96h)
  -0.11930000000000   0.39830000000000   0.08480000000000    O  (96h)
   0.81350000000000   0.79590000000000   0.41520000000000    O  (96h)
  -0.31350000000000   0.10170000000000  -0.01760000000000    O  (96h)
  -0.51760000000000  -0.39830000000000  -0.81350000000000    O  (96h)
   0.91520000000000   0.29590000000000   1.31350000000000    O  (96h)
  -0.41520000000000   0.89830000000000   0.38070000000000    O  (96h)
   1.01760000000000   0.20410000000000   0.11930000000000    O  (96h)
  -0.81350000000000  -0.51760000000000  -0.39830000000000    O  (96h)
   1.31350000000000   0.91520000000000   0.29590000000000    O  (96h)
   0.38070000000000  -0.41520000000000   0.89830000000000    O  (96h)
   0.11930000000000   1.01760000000000   0.20410000000000    O  (96h)
  -0.39830000000000  -0.81350000000000  -0.51760000000000    O  (96h)
   0.29590000000000   1.31350000000000   0.91520000000000    O  (96h)
   0.89830000000000   0.38070000000000  -0.41520000000000    O  (96h)
   0.20410000000000   0.11930000000000   1.01760000000000    O  (96h)
   0.20410000000000  -0.41520000000000  -0.81350000000000    O  (96h)
   0.89830000000000   1.01760000000000   1.31350000000000    O  (96h)
   0.29590000000000  -0.51760000000000   0.38070000000000    O  (96h)
  -0.39830000000000   0.91520000000000   0.11930000000000    O  (96h)
   0.91520000000000   0.11930000000000  -0.39830000000000    O  (96h)
  -0.51760000000000   0.38070000000000   0.29590000000000    O  (96h)
   1.01760000000000   1.31350000000000   0.89830000000000    O  (96h)
  -0.41520000000000  -0.81350000000000   0.20410000000000    O  (96h)
   0.38070000000000   0.29590000000000  -0.51760000000000    O  (96h)
   0.11930000000000  -0.39830000000000   0.91520000000000    O  (96h)
  -0.81350000000000   0.20410000000000  -0.41520000000000    O  (96h)
   1.31350000000000   0.89830000000000   1.01760000000000    O  (96h)
   0.25000000000000   0.62500000000000   0.37500000000000   Si  (24d)
   0.75000000000000   0.87500000000000   0.12500000000000   Si  (24d)
   0.37500000000000   0.25000000000000   0.62500000000000   Si  (24d)
   0.12500000000000   0.75000000000000   0.87500000000000   Si  (24d)
   0.62500000000000   0.37500000000000   0.25000000000000   Si  (24d)
   0.87500000000000   0.12500000000000   0.75000000000000   Si  (24d)
   0.62500000000000   0.75000000000000   0.37500000000000   Si  (24d)
   0.87500000000000   0.25000000000000   0.12500000000000   Si  (24d)
   0.75000000000000   0.37500000000000   0.62500000000000   Si  (24d)
   0.25000000000000   0.12500000000000   0.87500000000000   Si  (24d)
   0.12500000000000   0.87500000000000   0.25000000000000   Si  (24d)
   0.37500000000000   0.62500000000000   0.75000000000000   Si  (24d)
\end{lstlisting}
